Multiple evolutionary pressures shape identical consonant avoidance in the world's languages

Languages disfavor word forms containing sequences of similar or identical consonants, due to the biomechanical and cognitive difficulties posed by patterns of this sort. However, the specific evolutionary processes responsible for this phenomenon are not fully understood. Words containing sequences of identical consonants may be more likely to arise than those without; processes of word form mutation may be more likely to remove than create sequences of identical consonants in word forms; finally, words containing identical consonants may die out more frequently than those without. Phylogenetic analyses of the evolution of homologous word forms indicate that words with identical consonants arise less frequently than those without, and processes which mutate word forms are more likely to remove sequences of identical consonants than introduce them. However, words with identical consonants do not die out more frequently than those without. Further analyses reveal that forms with identical consonants are replaced in basic meaning functions more frequently than words without. Taken together, results suggest that the under representation of sequences of identical consonants is overwhelmingly a byproduct of constraints on word form coinage, though processes related to word usage also serve to ensure that such patterns are infrequent in more salient vocabulary items. These findings clarify previously unknown aspects of processes of lexical evolution and competition that take place during language change, optimizing communicative systems.

==> cognate-CTM-pseudo.tex <==
\begin{tikzpicture}[node distance=2cm,->,>=latex,auto,
  every edge/.append style={thick}]
\def\s{1.5}
\definecolor{lightorange1}{HTML}{FED976}
\definecolor{orange1}{HTML}{6BAED6}
\definecolor{blue1}{HTML}{FD8D3C}
\centering
\draw (-5*\s,3*\s) node[circle,minimum size=1.5cm,text width=1.5cm,align=center,draw,fill=gray!40] (absent) {{\sc absent}};
\draw (-5*\s,1*\s) node[circle,minimum size=1.5cm,text width=1.5cm,align=center,draw,fill=gray!40,double,double distance=1mm] (lost) {{\sc lost}};
\draw (-3*\s,3*\s) node[circle,minimum size=1.5cm,text width=1.5cm,align=center,draw,fill=blue1] (0) {$-$IC};
\draw (-3*\s,1*\s) node[circle,minimum size=1.5cm,text width=1.5cm,align=center,draw,fill=orange1] (1) {$+$IC};
\path (absent) edge[bend left, style=dashed] (0);
\path (absent) edge[bend right, style=dashed] (1);
\path (0) edge[bend right] (lost);
\path (0) edge[bend left] (1);
\path (1) edge[bend left] (lost);
\path (1) edge[bend left] (0);
\end{tikzpicture}

==> cognate-CTM.tex <==
\begin{tikzpicture}[node distance=2cm,->,>=latex,auto,
  every edge/.append style={thick}]
\def\s{1.5}
\definecolor{lightorange1}{HTML}{FED976}
\definecolor{orange1}{HTML}{6BAED6}
\definecolor{blue1}{HTML}{FD8D3C}
\centering
\draw (-5*\s,2*\s) node[circle,minimum size=1.5cm,text width=1.5cm,align=center,draw,fill=gray!40] (absent) {{\sc absent}};
\draw (-3*\s,3*\s) node[circle,minimum size=1.5cm,text width=1.5cm,align=center,draw,fill=orange1] (0) {$-$IC};
\draw (-3*\s,1*\s) node[circle,minimum size=1.5cm,text width=1.5cm,align=center,draw,fill=blue1] (1) {$+$IC};
%\path (absent) edge[bend left, style=dashed] (0);
%\path (absent) edge[bend right, style=dashed] (1);
%\path (0) edge[bend left] (absent);
%\path (0) edge[bend left] (1);
%\path (1) edge[bend right] (absent);
%\path (1) edge[bend left] (0);

\draw [dashed,->] (absent) to [bend left=25, style=dashed] node[midway, above left] {$\lambda^{-}$} (0);
\draw [dashed,->] (absent) to [bend right=25, style=dashed] node[midway, below left] {$\lambda^{+}$} (1);
\draw [->] (0) to [bend left=25] node[midway, above left] {$\mu^{-}$} (absent);
\draw [->] (1) to [bend right=25] node[midway, below left] {$\mu^{+}$} (absent);
\draw [->] (0) to [bend left=25] node[midway, above left] {$\rho^{-+}$} (1);
\draw [->] (1) to [bend left=25] node[midway, below right] {$\rho^{+-}$} (0);
\end{tikzpicture}

==> cognate-concept-CTM.tex <==
\begin{tikzpicture}[node distance=2cm,->,>=latex,auto,
  every edge/.append style={thick}]
\def\s{1.5}
\definecolor{lightorange1}{HTML}{6BAED6}
\definecolor{orange1}{HTML}{FD8D3C}
\definecolor{blue1}{HTML}{C6DBEF}
\centering
\draw (-5*\s,2*\s) node[circle,minimum size=1.5cm,text width=1.5cm,align=center,draw,fill=lightgray] (drink0) {{\sc absent}};
\draw (-3*\s,3*\s) node[circle,minimum size=1.5cm,text width=1.5cm,align=center,draw,fill=lightorange1] (peH0) {*peh$_3$- $-${\sc IC}};
\draw (-3*\s,1*\s) node[circle,minimum size=1.5cm,text width=1.5cm,align=center,draw,fill=orange1] (peH1) {*peh$_3$- $+${\sc IC}};
%\path (drink0) edge[bend left] (peH0);
%\path (drink0) edge[bend right] (peH1);
%\path (peH0) edge[bend left] (drink0);
%\path (peH0) edge[bend left] (peH1);
%\path (peH1) edge[bend right] (drink0);
%\path (peH1) edge[bend left] (peH0);
%\draw [->] (drink0) to [bend left=30] (peH0) node[above] {-10};
\draw [->] (drink0) to [bend left=25] node[midway, above left] {$\lambda^{-}$} (peH0);
\draw [->] (drink0) to [bend right=25] node[midway, below left] {$\lambda^{+}$} (peH1);
\draw [->] (peH0) to [bend left=25] node[midway, above left] {$\mu^{-}$} (drink0);
\draw [->] (peH1) to [bend right=25] node[midway, below left] {$\mu^{+}$} (drink0);
\draw [->] (peH0) to [bend left=25] node[midway, above left] {$\rho^{-+}$} (peH1);
\draw [->] (peH1) to [bend left=25] node[midway, below right] {$\rho^{+-}$} (peH0);

\end{tikzpicture}



==> cognate-concept-figure.tex <==
\begin{adjustbox}{max totalsize={.5\linewidth}{.5\linewidth},center}
%\frame{
\begin{minipage}{.6\linewidth}
\begin{adjustbox}{min totalsize={\linewidth}{.5\linewidth},center}

%\centering

\input{cognate-concept-tree}

\end{adjustbox}
\end{minipage}

\hspace{.25\linewidth}

\begin{minipage}{.5\linewidth}

%\centering

\begin{adjustbox}{min totalsize={.9\linewidth}{.9\linewidth},center}
\input{cognate-concept-CTM}
\end{adjustbox}

\end{minipage}
%}
\end{adjustbox}


==> cognate-concept-tree-fixed.tex <==
% Created by tikzDevice version 0.12.4 on 2023-06-21 17:49:49
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (180.67,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (180.68,180.68);
\end{scope}
\begin{scope}
\path[clip] (  8.25,  8.25) rectangle (175.17,175.17);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  8.25,  8.25) rectangle (175.17,175.17);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.46,106.89) -- ( 56.96,106.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.33, 76.54) -- ( 57.07, 76.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 49.97,167.59) -- ( 56.77,167.59);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 15.84, 15.84) -- ( 57.06, 15.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 49.97,137.24) -- ( 56.70,137.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 17.82, 46.19) -- ( 56.76, 46.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 15.84, 45.24) -- ( 15.84, 45.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 15.84, 74.64) -- ( 17.82, 74.64);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 17.82,103.09) -- ( 21.33,103.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.33,129.65) -- ( 21.46,129.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.46,152.41) -- ( 49.97,152.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.46,129.65) -- ( 21.46,106.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.33,103.09) -- ( 21.33, 76.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 49.97,152.41) -- ( 49.97,167.59);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 15.84, 45.24) -- ( 15.84, 15.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 49.97,152.41) -- ( 49.97,137.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 17.82, 74.64) -- ( 17.82, 46.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 15.84, 45.24) -- ( 15.84, 45.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 15.84, 45.24) -- ( 15.84, 74.64);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 17.82, 74.64) -- ( 17.82,103.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.33,103.09) -- ( 21.33,129.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.46,129.65) -- ( 21.46,152.41);
\definecolor{fillColor}{RGB}{198,219,239}

\path[fill=fillColor] ( 59.08, 69.72) --
	(145.01, 69.72) --
	(144.93, 69.73) --
	(145.23, 69.74) --
	(145.51, 69.80) --
	(145.78, 69.90) --
	(146.03, 70.04) --
	(146.26, 70.23) --
	(146.45, 70.45) --
	(146.61, 70.69) --
	(146.72, 70.96) --
	(146.79, 71.24) --
	(146.81, 71.53) --
	(146.81, 71.53) --
	(146.81, 81.54) --
	(146.81, 81.54) --
	(146.79, 81.83) --
	(146.72, 82.12) --
	(146.61, 82.38) --
	(146.45, 82.63) --
	(146.26, 82.85) --
	(146.03, 83.03) --
	(145.78, 83.18) --
	(145.51, 83.28) --
	(145.23, 83.34) --
	(145.01, 83.35) --
	( 59.08, 83.35) --
	( 59.30, 83.34) --
	( 59.01, 83.35) --
	( 58.72, 83.31) --
	( 58.44, 83.23) --
	( 58.18, 83.11) --
	( 57.94, 82.94) --
	( 57.73, 82.74) --
	( 57.56, 82.51) --
	( 57.42, 82.25) --
	( 57.33, 81.98) --
	( 57.28, 81.69) --
	( 57.28, 81.54) --
	( 57.28, 71.53) --
	( 57.28, 71.68) --
	( 57.28, 71.39) --
	( 57.33, 71.10) --
	( 57.42, 70.82) --
	( 57.56, 70.57) --
	( 57.73, 70.33) --
	( 57.94, 70.13) --
	( 58.18, 69.97) --
	( 58.44, 69.84) --
	( 58.72, 69.76) --
	( 59.01, 69.73) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  8.25,  8.25) rectangle (175.17,175.17);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 60.60, 72.74) {English {\IPA drINk}};
\definecolor{fillColor}{RGB}{107,174,214}

\path[fill=fillColor] ( 58.98,100.07) --
	(122.43,100.07) --
	(122.35,100.08) --
	(122.65,100.09) --
	(122.93,100.15) --
	(123.20,100.25) --
	(123.45,100.39) --
	(123.68,100.58) --
	(123.87,100.80) --
	(124.03,101.04) --
	(124.14,101.31) --
	(124.21,101.59) --
	(124.23,101.88) --
	(124.23,101.88) --
	(124.23,111.89) --
	(124.23,111.89) --
	(124.21,112.18) --
	(124.14,112.47) --
	(124.03,112.73) --
	(123.87,112.98) --
	(123.68,113.20) --
	(123.45,113.38) --
	(123.20,113.53) --
	(122.93,113.63) --
	(122.65,113.69) --
	(122.43,113.70) --
	( 58.98,113.70) --
	( 59.19,113.69) --
	( 58.90,113.70) --
	( 58.61,113.66) --
	( 58.34,113.58) --
	( 58.07,113.46) --
	( 57.83,113.29) --
	( 57.62,113.09) --
	( 57.45,112.86) --
	( 57.31,112.60) --
	( 57.22,112.33) --
	( 57.18,112.04) --
	( 57.17,111.89) --
	( 57.17,101.88) --
	( 57.18,102.03) --
	( 57.18,101.74) --
	( 57.22,101.45) --
	( 57.31,101.17) --
	( 57.45,100.92) --
	( 57.62,100.68) --
	( 57.83,100.48) --
	( 58.07,100.32) --
	( 58.34,100.19) --
	( 58.61,100.11) --
	( 58.90,100.08) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  8.25,  8.25) rectangle (175.17,175.17);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 60.49,103.09) {Breton {\IPA evA}};
\definecolor{fillColor}{RGB}{254,217,118}

\path[fill=fillColor] ( 58.79,160.77) --
	(132.05,160.77) --
	(131.98,160.78) --
	(132.27,160.79) --
	(132.55,160.85) --
	(132.82,160.95) --
	(133.08,161.09) --
	(133.30,161.28) --
	(133.49,161.50) --
	(133.65,161.74) --
	(133.76,162.01) --
	(133.83,162.29) --
	(133.86,162.58) --
	(133.86,162.58) --
	(133.86,172.59) --
	(133.86,172.59) --
	(133.83,172.88) --
	(133.76,173.17) --
	(133.65,173.43) --
	(133.49,173.68) --
	(133.30,173.90) --
	(133.08,174.08) --
	(132.82,174.23) --
	(132.55,174.33) --
	(132.27,174.39) --
	(132.05,174.40) --
	( 58.79,174.40) --
	( 59.01,174.39) --
	( 58.71,174.40) --
	( 58.43,174.36) --
	( 58.15,174.28) --
	( 57.88,174.16) --
	( 57.64,173.99) --
	( 57.44,173.79) --
	( 57.26,173.56) --
	( 57.13,173.30) --
	( 57.03,173.03) --
	( 56.99,172.74) --
	( 56.98,172.59) --
	( 56.98,162.58) --
	( 56.99,162.73) --
	( 56.99,162.44) --
	( 57.03,162.15) --
	( 57.13,161.87) --
	( 57.26,161.62) --
	( 57.44,161.38) --
	( 57.64,161.18) --
	( 57.88,161.02) --
	( 58.15,160.89) --
	( 58.43,160.81) --
	( 58.71,160.78) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  8.25,  8.25) rectangle (175.17,175.17);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 60.31,163.79) {French {bwa\textscr}};
\definecolor{fillColor}{RGB}{254,217,118}

\path[fill=fillColor] ( 59.07,  9.02) --
	(145.73,  9.02) --
	(145.66,  9.03) --
	(145.95,  9.04) --
	(146.23,  9.10) --
	(146.51,  9.20) --
	(146.76,  9.34) --
	(146.98,  9.53) --
	(147.18,  9.75) --
	(147.33,  9.99) --
	(147.45, 10.26) --
	(147.52, 10.54) --
	(147.54, 10.83) --
	(147.54, 10.83) --
	(147.54, 20.84) --
	(147.54, 20.84) --
	(147.52, 21.13) --
	(147.45, 21.42) --
	(147.33, 21.68) --
	(147.18, 21.93) --
	(146.98, 22.15) --
	(146.76, 22.33) --
	(146.51, 22.48) --
	(146.23, 22.58) --
	(145.95, 22.64) --
	(145.73, 22.65) --
	( 59.07, 22.65) --
	( 59.29, 22.64) --
	( 59.00, 22.65) --
	( 58.71, 22.61) --
	( 58.43, 22.53) --
	( 58.17, 22.41) --
	( 57.93, 22.24) --
	( 57.72, 22.04) --
	( 57.54, 21.81) --
	( 57.41, 21.55) --
	( 57.32, 21.28) --
	( 57.27, 20.99) --
	( 57.26, 20.84) --
	( 57.26, 10.83) --
	( 57.27, 10.98) --
	( 57.27, 10.69) --
	( 57.32, 10.40) --
	( 57.41, 10.12) --
	( 57.54,  9.87) --
	( 57.72,  9.63) --
	( 57.93,  9.43) --
	( 58.17,  9.27) --
	( 58.43,  9.14) --
	( 58.71,  9.06) --
	( 59.00,  9.03) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  8.25,  8.25) rectangle (175.17,175.17);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 60.59, 12.04) {Marathi {\IPA pi:\:ne}};
\definecolor{fillColor}{RGB}{254,217,118}

\path[fill=fillColor] ( 58.77, 39.37) --
	(127.89, 39.37) --
	(127.82, 39.38) --
	(128.11, 39.39) --
	(128.39, 39.45) --
	(128.67, 39.55) --
	(128.92, 39.69) --
	(129.14, 39.88) --
	(129.34, 40.10) --
	(129.49, 40.34) --
	(129.61, 40.61) --
	(129.68, 40.89) --
	(129.70, 41.18) --
	(129.70, 41.18) --
	(129.70, 51.19) --
	(129.70, 51.19) --
	(129.68, 51.48) --
	(129.61, 51.77) --
	(129.49, 52.03) --
	(129.34, 52.28) --
	(129.14, 52.50) --
	(128.92, 52.68) --
	(128.67, 52.83) --
	(128.39, 52.93) --
	(128.11, 52.99) --
	(127.89, 53.00) --
	( 58.77, 53.00) --
	( 58.99, 52.99) --
	( 58.70, 53.00) --
	( 58.41, 52.96) --
	( 58.13, 52.88) --
	( 57.86, 52.76) --
	( 57.63, 52.59) --
	( 57.42, 52.39) --
	( 57.24, 52.16) --
	( 57.11, 51.90) --
	( 57.01, 51.63) --
	( 56.97, 51.34) --
	( 56.96, 51.19) --
	( 56.96, 41.18) --
	( 56.97, 41.33) --
	( 56.97, 41.04) --
	( 57.01, 40.75) --
	( 57.11, 40.47) --
	( 57.24, 40.22) --
	( 57.42, 39.98) --
	( 57.63, 39.78) --
	( 57.86, 39.62) --
	( 58.13, 39.49) --
	( 58.41, 39.41) --
	( 58.70, 39.38) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  8.25,  8.25) rectangle (175.17,175.17);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 60.29, 42.39) {Russian pit\textsuperscript{j}};
\definecolor{fillColor}{RGB}{253,141,60}

\path[fill=fillColor] ( 58.71,130.42) --
	(158.86,130.42) --
	(158.79,130.43) --
	(159.08,130.44) --
	(159.36,130.50) --
	(159.64,130.60) --
	(159.89,130.74) --
	(160.11,130.93) --
	(160.31,131.15) --
	(160.46,131.39) --
	(160.57,131.66) --
	(160.64,131.94) --
	(160.67,132.23) --
	(160.67,132.23) --
	(160.67,142.24) --
	(160.67,142.24) --
	(160.64,142.53) --
	(160.57,142.82) --
	(160.46,143.08) --
	(160.31,143.33) --
	(160.11,143.55) --
	(159.89,143.73) --
	(159.64,143.88) --
	(159.36,143.98) --
	(159.08,144.04) --
	(158.86,144.05) --
	( 58.71,144.05) --
	( 58.93,144.04) --
	( 58.64,144.05) --
	( 58.35,144.01) --
	( 58.07,143.93) --
	( 57.81,143.81) --
	( 57.57,143.64) --
	( 57.36,143.44) --
	( 57.18,143.21) --
	( 57.05,142.95) --
	( 56.96,142.68) --
	( 56.91,142.39) --
	( 56.90,142.24) --
	( 56.90,132.23) --
	( 56.91,132.38) --
	( 56.91,132.09) --
	( 56.96,131.80) --
	( 57.05,131.52) --
	( 57.18,131.27) --
	( 57.36,131.03) --
	( 57.57,130.83) --
	( 57.81,130.67) --
	( 58.07,130.54) --
	( 58.35,130.46) --
	( 58.64,130.43) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  8.25,  8.25) rectangle (175.17,175.17);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 60.23,133.44) {Portuguese {\IPA b\textbari be\textfishhookr}};
\end{scope}
\end{tikzpicture}


==> cognate-concept-tree.tex <==
% Created by tikzDevice version 0.12.4 on 2023-09-21 22:33:39
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (180.67,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (180.68,180.68);
\end{scope}
\begin{scope}
\path[clip] (  8.25,  8.25) rectangle (175.17,175.17);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  8.25,  8.25) rectangle (175.17,175.17);
\definecolor{drawColor}{RGB}{107,174,214}

\path[draw=drawColor,line width= 2.3pt,line join=round,line cap=round] ( 46.95, 53.78) -- ( 77.30, 53.78);

\path[draw=drawColor,line width= 2.3pt,line join=round,line cap=round] ( 46.95, 72.74) -- ( 77.30, 72.74);

\path[draw=drawColor,line width= 2.3pt,line join=round,line cap=round] ( 46.19, 34.81) -- ( 46.95, 34.81);

\path[draw=drawColor,line width= 2.3pt,line join=round,line cap=round] ( 23.43, 15.84) -- ( 77.30, 15.84);

\path[draw=drawColor,line width= 2.3pt,line join=round,line cap=round] ( 38.60,110.68) -- ( 77.30,110.68);
\definecolor{drawColor}{RGB}{253,141,60}

\path[draw=drawColor,line width= 2.3pt,line join=round,line cap=round] ( 46.95,148.62) -- ( 77.30,148.62);
\definecolor{drawColor}{RGB}{107,174,214}

\path[draw=drawColor,line width= 2.3pt,line join=round,line cap=round] ( 54.53,167.59) -- ( 77.30,167.59);
\definecolor{drawColor}{RGB}{253,141,60}

\path[draw=drawColor,line width= 2.3pt,line join=round,line cap=round] ( 46.19,129.65) -- ( 46.95,129.65);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 2.3pt,line join=round,line cap=round] ( 38.60, 91.71) -- ( 76.54, 91.71);

\path[] ( 15.84, 70.97) -- ( 15.84, 70.97);
\definecolor{drawColor}{RGB}{107,174,214}

\path[draw=drawColor,line width= 2.3pt,line join=round,line cap=round] ( 15.84, 32.44) -- ( 23.43, 32.44);

\path[draw=drawColor,line width= 2.3pt,line join=round,line cap=round] ( 23.43, 49.03) -- ( 46.19, 49.03);

\path[draw=drawColor,line width= 2.3pt,line join=round,line cap=round] ( 46.19, 63.26) -- ( 46.95, 63.26);

\path[draw=drawColor,line width= 2.3pt,line join=round,line cap=round] ( 15.84,109.50) -- ( 31.01,109.50);

\path[draw=drawColor,line width= 2.3pt,line join=round,line cap=round] ( 31.01,127.28) -- ( 38.60,127.28);

\path[draw=drawColor,line width= 2.3pt,line join=round,line cap=round] ( 38.60,143.88) -- ( 42.39,143.88);
\definecolor{drawColor}{RGB}{253,141,60}

\path[draw=drawColor,line width= 2.3pt,line join=round,line cap=round] ( 42.39,143.88) -- ( 46.19,143.88);

\path[draw=drawColor,line width= 2.3pt,line join=round,line cap=round] ( 46.19,158.10) -- ( 46.95,158.10);

\path[draw=drawColor,line width= 2.3pt,line join=round,line cap=round] ( 46.95,167.59) -- ( 54.53,167.59);
\definecolor{drawColor}{RGB}{107,174,214}

\path[draw=drawColor,line width= 2.3pt,line join=round,line cap=round] ( 31.01, 91.71) -- ( 38.60, 91.71);

\path[draw=drawColor,line width= 2.3pt,line join=round,line cap=round] ( 46.95, 63.26) -- ( 46.95, 53.78);

\path[draw=drawColor,line width= 2.3pt,line join=round,line cap=round] ( 46.95, 63.26) -- ( 46.95, 72.74);

\path[draw=drawColor,line width= 2.3pt,line join=round,line cap=round] ( 46.19, 49.03) -- ( 46.19, 34.81);

\path[draw=drawColor,line width= 2.3pt,line join=round,line cap=round] ( 23.43, 32.44) -- ( 23.43, 15.84);

\path[draw=drawColor,line width= 2.3pt,line join=round,line cap=round] ( 38.60,127.28) -- ( 38.60,110.68);
\definecolor{drawColor}{RGB}{253,141,60}

\path[draw=drawColor,line width= 2.3pt,line join=round,line cap=round] ( 46.95,158.10) -- ( 46.95,148.62);
\definecolor{drawColor}{RGB}{107,174,214}

\path[draw=drawColor,line width= 2.3pt,line join=round,line cap=round] ( 54.53,167.59) -- ( 54.53,167.59);
\definecolor{drawColor}{RGB}{253,141,60}

\path[draw=drawColor,line width= 2.3pt,line join=round,line cap=round] ( 46.19,143.88) -- ( 46.19,129.65);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 2.3pt,line join=round,line cap=round] ( 38.60, 91.71) -- ( 38.60, 91.71);

\path[] ( 15.84, 70.97) -- ( 15.84, 70.97);
\definecolor{drawColor}{RGB}{107,174,214}

\path[draw=drawColor,line width= 2.3pt,line join=round,line cap=round] ( 15.84, 70.97) -- ( 15.84, 32.44);

\path[draw=drawColor,line width= 2.3pt,line join=round,line cap=round] ( 23.43, 32.44) -- ( 23.43, 49.03);

\path[draw=drawColor,line width= 2.3pt,line join=round,line cap=round] ( 46.19, 49.03) -- ( 46.19, 63.26);

\path[draw=drawColor,line width= 2.3pt,line join=round,line cap=round] ( 15.84, 70.97) -- ( 15.84,109.50);

\path[draw=drawColor,line width= 2.3pt,line join=round,line cap=round] ( 31.01,109.50) -- ( 31.01,127.28);

\path[draw=drawColor,line width= 2.3pt,line join=round,line cap=round] ( 38.60,127.28) -- ( 38.60,143.88);
\definecolor{drawColor}{RGB}{253,141,60}

\path[draw=drawColor,line width= 2.3pt,line join=round,line cap=round] ( 42.39,143.88) -- ( 42.39,143.88);

\path[draw=drawColor,line width= 2.3pt,line join=round,line cap=round] ( 46.19,143.88) -- ( 46.19,158.10);

\path[draw=drawColor,line width= 2.3pt,line join=round,line cap=round] ( 46.95,158.10) -- ( 46.95,167.59);
\definecolor{drawColor}{RGB}{107,174,214}

\path[draw=drawColor,line width= 2.3pt,line join=round,line cap=round] ( 31.01,109.50) -- ( 31.01, 91.71);
\definecolor{fillColor}{RGB}{107,174,214}

\path[fill=fillColor] ( 79.41, 46.96) --
	(169.69, 46.96) --
	(169.62, 46.96) --
	(169.91, 46.98) --
	(170.19, 47.03) --
	(170.46, 47.14) --
	(170.72, 47.28) --
	(170.94, 47.47) --
	(171.13, 47.68) --
	(171.29, 47.93) --
	(171.40, 48.20) --
	(171.47, 48.48) --
	(171.50, 48.77) --
	(171.50, 48.77) --
	(171.50, 58.78) --
	(171.50, 58.78) --
	(171.47, 59.07) --
	(171.40, 59.35) --
	(171.29, 59.62) --
	(171.13, 59.87) --
	(170.94, 60.08) --
	(170.72, 60.27) --
	(170.46, 60.41) --
	(170.19, 60.52) --
	(169.91, 60.57) --
	(169.69, 60.59) --
	( 79.41, 60.59) --
	( 79.63, 60.57) --
	( 79.34, 60.59) --
	( 79.05, 60.55) --
	( 78.77, 60.47) --
	( 78.51, 60.35) --
	( 78.27, 60.18) --
	( 78.06, 59.98) --
	( 77.88, 59.75) --
	( 77.75, 59.49) --
	( 77.66, 59.21) --
	( 77.61, 58.93) --
	( 77.60, 58.78) --
	( 77.60, 48.77) --
	( 77.61, 48.91) --
	( 77.61, 48.62) --
	( 77.66, 48.34) --
	( 77.75, 48.06) --
	( 77.88, 47.80) --
	( 78.06, 47.57) --
	( 78.27, 47.37) --
	( 78.51, 47.20) --
	( 78.77, 47.08) --
	( 79.05, 47.00) --
	( 79.34, 46.96) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  8.25,  8.25) rectangle (175.17,175.17);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 80.93, 49.97) {Marathi {\IPA pi:\:ne}};
\definecolor{fillColor}{RGB}{107,174,214}

\path[fill=fillColor] ( 79.41, 65.93) --
	(158.01, 65.93) --
	(157.93, 65.93) --
	(158.23, 65.94) --
	(158.51, 66.00) --
	(158.78, 66.11) --
	(159.03, 66.25) --
	(159.26, 66.43) --
	(159.45, 66.65) --
	(159.61, 66.90) --
	(159.72, 67.17) --
	(159.79, 67.45) --
	(159.81, 67.74) --
	(159.81, 67.74) --
	(159.81, 77.75) --
	(159.81, 77.75) --
	(159.79, 78.04) --
	(159.72, 78.32) --
	(159.61, 78.59) --
	(159.45, 78.84) --
	(159.26, 79.05) --
	(159.03, 79.24) --
	(158.78, 79.38) --
	(158.51, 79.49) --
	(158.23, 79.54) --
	(158.01, 79.56) --
	( 79.41, 79.56) --
	( 79.63, 79.54) --
	( 79.34, 79.56) --
	( 79.05, 79.52) --
	( 78.77, 79.44) --
	( 78.51, 79.31) --
	( 78.27, 79.15) --
	( 78.06, 78.95) --
	( 77.88, 78.72) --
	( 77.75, 78.46) --
	( 77.66, 78.18) --
	( 77.61, 77.90) --
	( 77.60, 77.75) --
	( 77.60, 67.74) --
	( 77.61, 67.88) --
	( 77.61, 67.59) --
	( 77.66, 67.31) --
	( 77.75, 67.03) --
	( 77.88, 66.77) --
	( 78.06, 66.54) --
	( 78.27, 66.34) --
	( 78.51, 66.17) --
	( 78.77, 66.05) --
	( 79.05, 65.97) --
	( 79.34, 65.93) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  8.25,  8.25) rectangle (175.17,175.17);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 80.93, 68.94) {Hindi {\IPA pi:na:}};
\definecolor{fillColor}{RGB}{107,174,214}

\path[fill=fillColor] ( 49.06, 27.99) --
	(141.85, 27.99) --
	(141.78, 27.99) --
	(142.07, 28.01) --
	(142.36, 28.06) --
	(142.63, 28.17) --
	(142.88, 28.31) --
	(143.10, 28.50) --
	(143.30, 28.71) --
	(143.45, 28.96) --
	(143.57, 29.23) --
	(143.64, 29.51) --
	(143.66, 29.80) --
	(143.66, 29.80) --
	(143.66, 39.81) --
	(143.66, 39.81) --
	(143.64, 40.10) --
	(143.57, 40.38) --
	(143.45, 40.65) --
	(143.30, 40.90) --
	(143.10, 41.12) --
	(142.88, 41.30) --
	(142.63, 41.44) --
	(142.36, 41.55) --
	(142.07, 41.61) --
	(141.85, 41.62) --
	( 49.06, 41.62) --
	( 49.28, 41.61) --
	( 48.99, 41.62) --
	( 48.70, 41.58) --
	( 48.42, 41.50) --
	( 48.16, 41.38) --
	( 47.92, 41.21) --
	( 47.71, 41.01) --
	( 47.53, 40.78) --
	( 47.40, 40.52) --
	( 47.31, 40.24) --
	( 47.26, 39.96) --
	( 47.25, 39.81) --
	( 47.25, 29.80) --
	( 47.26, 29.95) --
	( 47.26, 29.65) --
	( 47.31, 29.37) --
	( 47.40, 29.09) --
	( 47.53, 28.83) --
	( 47.71, 28.60) --
	( 47.92, 28.40) --
	( 48.16, 28.24) --
	( 48.42, 28.11) --
	( 48.70, 28.03) --
	( 48.99, 27.99) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  8.25,  8.25) rectangle (175.17,175.17);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 50.58, 31.00) {Sanskrit {\IPA pibati}};
\definecolor{fillColor}{RGB}{107,174,214}

\path[fill=fillColor] ( 79.41,  9.02) --
	(171.53,  9.02) --
	(171.46,  9.03) --
	(171.75,  9.04) --
	(172.03,  9.10) --
	(172.30,  9.20) --
	(172.55,  9.34) --
	(172.78,  9.53) --
	(172.97,  9.75) --
	(173.13,  9.99) --
	(173.24, 10.26) --
	(173.31, 10.54) --
	(173.34, 10.83) --
	(173.34, 10.83) --
	(173.34, 20.84) --
	(173.34, 20.84) --
	(173.31, 21.13) --
	(173.24, 21.42) --
	(173.13, 21.68) --
	(172.97, 21.93) --
	(172.78, 22.15) --
	(172.55, 22.33) --
	(172.30, 22.48) --
	(172.03, 22.58) --
	(171.75, 22.64) --
	(171.53, 22.65) --
	( 79.41, 22.65) --
	( 79.63, 22.64) --
	( 79.34, 22.65) --
	( 79.05, 22.61) --
	( 78.77, 22.53) --
	( 78.51, 22.41) --
	( 78.27, 22.24) --
	( 78.06, 22.04) --
	( 77.88, 21.81) --
	( 77.75, 21.55) --
	( 77.66, 21.28) --
	( 77.61, 20.99) --
	( 77.60, 20.84) --
	( 77.60, 10.83) --
	( 77.61, 10.98) --
	( 77.61, 10.69) --
	( 77.66, 10.40) --
	( 77.75, 10.12) --
	( 77.88,  9.87) --
	( 78.06,  9.63) --
	( 78.27,  9.43) --
	( 78.51,  9.27) --
	( 78.77,  9.14) --
	( 79.05,  9.06) --
	( 79.34,  9.03) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  8.25,  8.25) rectangle (175.17,175.17);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 80.93, 12.04) {Ukrainian {\IPA pIte}};
\definecolor{fillColor}{RGB}{107,174,214}

\path[fill=fillColor] ( 79.41,103.87) --
	(156.35,103.87) --
	(156.28,103.87) --
	(156.57,103.88) --
	(156.85,103.94) --
	(157.13,104.04) --
	(157.38,104.19) --
	(157.60,104.37) --
	(157.80,104.59) --
	(157.95,104.84) --
	(158.07,105.10) --
	(158.14,105.39) --
	(158.16,105.67) --
	(158.16,105.67) --
	(158.16,115.69) --
	(158.16,115.69) --
	(158.14,115.98) --
	(158.07,116.26) --
	(157.95,116.53) --
	(157.80,116.77) --
	(157.60,116.99) --
	(157.38,117.17) --
	(157.13,117.32) --
	(156.85,117.42) --
	(156.57,117.48) --
	(156.35,117.49) --
	( 79.41,117.49) --
	( 79.63,117.48) --
	( 79.34,117.49) --
	( 79.05,117.46) --
	( 78.77,117.38) --
	( 78.51,117.25) --
	( 78.27,117.09) --
	( 78.06,116.89) --
	( 77.88,116.65) --
	( 77.75,116.40) --
	( 77.66,116.12) --
	( 77.61,115.83) --
	( 77.60,115.69) --
	( 77.60,105.67) --
	( 77.61,105.82) --
	( 77.61,105.53) --
	( 77.66,105.24) --
	( 77.75,104.97) --
	( 77.88,104.71) --
	( 78.06,104.48) --
	( 78.27,104.28) --
	( 78.51,104.11) --
	( 78.77,103.99) --
	( 79.05,103.90) --
	( 79.34,103.87) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  8.25,  8.25) rectangle (175.17,175.17);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 80.93,106.88) {Breton {\IPA evA}};
\definecolor{fillColor}{RGB}{107,174,214}

\path[fill=fillColor] ( 79.41,160.77) --
	(180.67,160.77) --
	(180.67,174.40) --
	( 79.41,174.40) --
	( 79.63,174.39) --
	( 79.34,174.40) --
	( 79.05,174.36) --
	( 78.77,174.28) --
	( 78.51,174.16) --
	( 78.27,173.99) --
	( 78.06,173.79) --
	( 77.88,173.56) --
	( 77.75,173.30) --
	( 77.66,173.03) --
	( 77.61,172.74) --
	( 77.60,172.59) --
	( 77.60,162.58) --
	( 77.61,162.73) --
	( 77.61,162.44) --
	( 77.66,162.15) --
	( 77.75,161.87) --
	( 77.88,161.62) --
	( 78.06,161.38) --
	( 78.27,161.18) --
	( 78.51,161.02) --
	( 78.77,160.89) --
	( 79.05,160.81) --
	( 79.34,160.78) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  8.25,  8.25) rectangle (175.17,175.17);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 80.93,163.79) {French {\IPA bwa\textscr}};
\definecolor{fillColor}{RGB}{253,141,60}

\path[fill=fillColor] ( 79.41,141.81) --
	(180.67,141.81) --
	(180.67,155.43) --
	( 79.41,155.43) --
	( 79.63,155.42) --
	( 79.34,155.43) --
	( 79.05,155.40) --
	( 78.77,155.31) --
	( 78.51,155.19) --
	( 78.27,155.02) --
	( 78.06,154.82) --
	( 77.88,154.59) --
	( 77.75,154.33) --
	( 77.66,154.06) --
	( 77.61,153.77) --
	( 77.60,153.62) --
	( 77.60,143.61) --
	( 77.61,143.76) --
	( 77.61,143.47) --
	( 77.66,143.18) --
	( 77.75,142.90) --
	( 77.88,142.65) --
	( 78.06,142.41) --
	( 78.27,142.21) --
	( 78.51,142.05) --
	( 78.77,141.92) --
	( 79.05,141.84) --
	( 79.34,141.81) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  8.25,  8.25) rectangle (175.17,175.17);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 80.93,144.82) {Portuguese {\IPA {\bf b\textbari b}e\textfishhookr}};
\definecolor{fillColor}{RGB}{253,141,60}

\path[fill=fillColor] ( 49.06,122.84) --
	(129.68,122.84) --
	(129.61,122.84) --
	(129.90,122.85) --
	(130.18,122.91) --
	(130.46,123.01) --
	(130.71,123.16) --
	(130.93,123.34) --
	(131.13,123.56) --
	(131.28,123.80) --
	(131.39,124.07) --
	(131.46,124.35) --
	(131.49,124.64) --
	(131.49,124.64) --
	(131.49,134.66) --
	(131.49,134.66) --
	(131.46,134.95) --
	(131.39,135.23) --
	(131.28,135.50) --
	(131.13,135.74) --
	(130.93,135.96) --
	(130.71,136.14) --
	(130.46,136.29) --
	(130.18,136.39) --
	(129.90,136.45) --
	(129.68,136.46) --
	( 49.06,136.46) --
	( 49.28,136.45) --
	( 48.99,136.46) --
	( 48.70,136.43) --
	( 48.42,136.35) --
	( 48.16,136.22) --
	( 47.92,136.06) --
	( 47.71,135.85) --
	( 47.53,135.62) --
	( 47.40,135.36) --
	( 47.31,135.09) --
	( 47.26,134.80) --
	( 47.25,134.66) --
	( 47.25,124.64) --
	( 47.26,124.79) --
	( 47.26,124.50) --
	( 47.31,124.21) --
	( 47.40,123.94) --
	( 47.53,123.68) --
	( 47.71,123.45) --
	( 47.92,123.24) --
	( 48.16,123.08) --
	( 48.42,122.95) --
	( 48.70,122.87) --
	( 48.99,122.84) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  8.25,  8.25) rectangle (175.17,175.17);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 50.58,125.85) {Latin {\IPA {\bf bib}ere}};
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 78.65, 84.90) --
	(167.92, 84.90) --
	(167.85, 84.90) --
	(168.14, 84.91) --
	(168.42, 84.97) --
	(168.69, 85.07) --
	(168.94, 85.22) --
	(169.17, 85.40) --
	(169.36, 85.62) --
	(169.52, 85.87) --
	(169.63, 86.13) --
	(169.70, 86.42) --
	(169.73, 86.71) --
	(169.73, 86.71) --
	(169.73, 96.72) --
	(169.73, 96.72) --
	(169.70, 97.01) --
	(169.63, 97.29) --
	(169.52, 97.56) --
	(169.36, 97.80) --
	(169.17, 98.02) --
	(168.94, 98.21) --
	(168.69, 98.35) --
	(168.42, 98.45) --
	(168.14, 98.51) --
	(167.92, 98.53) --
	( 78.65, 98.53) --
	( 78.87, 98.51) --
	( 78.58, 98.52) --
	( 78.29, 98.49) --
	( 78.01, 98.41) --
	( 77.75, 98.28) --
	( 77.51, 98.12) --
	( 77.30, 97.92) --
	( 77.12, 97.68) --
	( 76.99, 97.43) --
	( 76.90, 97.15) --
	( 76.85, 96.86) --
	( 76.84, 96.72) --
	( 76.84, 86.71) --
	( 76.85, 86.85) --
	( 76.85, 86.56) --
	( 76.90, 86.27) --
	( 76.99, 86.00) --
	( 77.12, 85.74) --
	( 77.30, 85.51) --
	( 77.51, 85.31) --
	( 77.75, 85.14) --
	( 78.01, 85.02) --
	( 78.29, 84.94) --
	( 78.58, 84.90) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  8.25,  8.25) rectangle (175.17,175.17);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 80.17, 87.91) {English {\IPA drINk}};
\end{scope}
\end{tikzpicture}


==> cognate-concept-tree_OLD.tex <==
% Created by tikzDevice version 0.12.4 on 2023-06-21 22:00:47
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (180.67,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (180.68,180.68);
\end{scope}
\begin{scope}
\path[clip] (  8.25,  8.25) rectangle (175.17,175.17);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  8.25,  8.25) rectangle (175.17,175.17);
\definecolor{drawColor}{RGB}{107,174,214}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 46.95, 53.78) -- ( 77.30, 53.78);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 46.95, 72.74) -- ( 77.30, 72.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 46.19, 34.81) -- ( 46.95, 34.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 23.43, 15.84) -- ( 77.30, 15.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.60,110.68) -- ( 77.30,110.68);
\definecolor{drawColor}{RGB}{253,141,60}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 46.95,148.62) -- ( 77.30,148.62);
\definecolor{drawColor}{RGB}{107,174,214}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.53,167.59) -- ( 77.30,167.59);
\definecolor{drawColor}{RGB}{253,141,60}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 46.19,129.65) -- ( 46.95,129.65);
\definecolor{drawColor}{RGB}{198,219,239}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.60, 91.71) -- ( 76.54, 91.71);

\path[] ( 15.84, 70.97) -- ( 15.84, 70.97);
\definecolor{drawColor}{RGB}{107,174,214}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 15.84, 32.44) -- ( 23.43, 32.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 23.43, 49.03) -- ( 46.19, 49.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 46.19, 63.26) -- ( 46.95, 63.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 15.84,109.50) -- ( 31.01,109.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.01,127.28) -- ( 38.60,127.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.60,143.88) -- ( 42.39,143.88);
\definecolor{drawColor}{RGB}{253,141,60}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 42.39,143.88) -- ( 46.19,143.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 46.19,158.10) -- ( 46.95,158.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 46.95,167.59) -- ( 54.53,167.59);
\definecolor{drawColor}{RGB}{107,174,214}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.01, 91.71) -- ( 38.60, 91.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 46.95, 63.26) -- ( 46.95, 53.78);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 46.95, 63.26) -- ( 46.95, 72.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 46.19, 49.03) -- ( 46.19, 34.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 23.43, 32.44) -- ( 23.43, 15.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.60,127.28) -- ( 38.60,110.68);
\definecolor{drawColor}{RGB}{253,141,60}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 46.95,158.10) -- ( 46.95,148.62);
\definecolor{drawColor}{RGB}{107,174,214}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.53,167.59) -- ( 54.53,167.59);
\definecolor{drawColor}{RGB}{253,141,60}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 46.19,143.88) -- ( 46.19,129.65);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.60, 91.71) -- ( 38.60, 91.71);

\path[] ( 15.84, 70.97) -- ( 15.84, 70.97);
\definecolor{drawColor}{RGB}{107,174,214}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 15.84, 70.97) -- ( 15.84, 32.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 23.43, 32.44) -- ( 23.43, 49.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 46.19, 49.03) -- ( 46.19, 63.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 15.84, 70.97) -- ( 15.84,109.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.01,109.50) -- ( 31.01,127.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.60,127.28) -- ( 38.60,143.88);
\definecolor{drawColor}{RGB}{253,141,60}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 42.39,143.88) -- ( 42.39,143.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 46.19,143.88) -- ( 46.19,158.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 46.95,158.10) -- ( 46.95,167.59);
\definecolor{drawColor}{RGB}{107,174,214}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.01,109.50) -- ( 31.01, 91.71);
\definecolor{fillColor}{RGB}{107,174,214}

\path[fill=fillColor] ( 79.41, 46.96) --
	(169.69, 46.96) --
	(169.62, 46.96) --
	(169.91, 46.98) --
	(170.19, 47.03) --
	(170.46, 47.14) --
	(170.72, 47.28) --
	(170.94, 47.47) --
	(171.13, 47.68) --
	(171.29, 47.93) --
	(171.40, 48.20) --
	(171.47, 48.48) --
	(171.50, 48.77) --
	(171.50, 48.77) --
	(171.50, 58.78) --
	(171.50, 58.78) --
	(171.47, 59.07) --
	(171.40, 59.35) --
	(171.29, 59.62) --
	(171.13, 59.87) --
	(170.94, 60.08) --
	(170.72, 60.27) --
	(170.46, 60.41) --
	(170.19, 60.52) --
	(169.91, 60.57) --
	(169.69, 60.59) --
	( 79.41, 60.59) --
	( 79.63, 60.57) --
	( 79.34, 60.59) --
	( 79.05, 60.55) --
	( 78.77, 60.47) --
	( 78.51, 60.35) --
	( 78.27, 60.18) --
	( 78.06, 59.98) --
	( 77.88, 59.75) --
	( 77.75, 59.49) --
	( 77.66, 59.21) --
	( 77.61, 58.93) --
	( 77.60, 58.78) --
	( 77.60, 48.77) --
	( 77.61, 48.91) --
	( 77.61, 48.62) --
	( 77.66, 48.34) --
	( 77.75, 48.06) --
	( 77.88, 47.80) --
	( 78.06, 47.57) --
	( 78.27, 47.37) --
	( 78.51, 47.20) --
	( 78.77, 47.08) --
	( 79.05, 47.00) --
	( 79.34, 46.96) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  8.25,  8.25) rectangle (175.17,175.17);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 80.93, 49.97) {Marathi {\IPA pi:\:ne}};
\definecolor{fillColor}{RGB}{107,174,214}

\path[fill=fillColor] ( 79.41, 65.93) --
	(158.01, 65.93) --
	(157.93, 65.93) --
	(158.23, 65.94) --
	(158.51, 66.00) --
	(158.78, 66.11) --
	(159.03, 66.25) --
	(159.26, 66.43) --
	(159.45, 66.65) --
	(159.61, 66.90) --
	(159.72, 67.17) --
	(159.79, 67.45) --
	(159.81, 67.74) --
	(159.81, 67.74) --
	(159.81, 77.75) --
	(159.81, 77.75) --
	(159.79, 78.04) --
	(159.72, 78.32) --
	(159.61, 78.59) --
	(159.45, 78.84) --
	(159.26, 79.05) --
	(159.03, 79.24) --
	(158.78, 79.38) --
	(158.51, 79.49) --
	(158.23, 79.54) --
	(158.01, 79.56) --
	( 79.41, 79.56) --
	( 79.63, 79.54) --
	( 79.34, 79.56) --
	( 79.05, 79.52) --
	( 78.77, 79.44) --
	( 78.51, 79.31) --
	( 78.27, 79.15) --
	( 78.06, 78.95) --
	( 77.88, 78.72) --
	( 77.75, 78.46) --
	( 77.66, 78.18) --
	( 77.61, 77.90) --
	( 77.60, 77.75) --
	( 77.60, 67.74) --
	( 77.61, 67.88) --
	( 77.61, 67.59) --
	( 77.66, 67.31) --
	( 77.75, 67.03) --
	( 77.88, 66.77) --
	( 78.06, 66.54) --
	( 78.27, 66.34) --
	( 78.51, 66.17) --
	( 78.77, 66.05) --
	( 79.05, 65.97) --
	( 79.34, 65.93) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  8.25,  8.25) rectangle (175.17,175.17);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 80.93, 68.94) {Hindi {\IPA pi:na:}};
\definecolor{fillColor}{RGB}{107,174,214}

\path[fill=fillColor] ( 49.06, 27.99) --
	(141.85, 27.99) --
	(141.78, 27.99) --
	(142.07, 28.01) --
	(142.36, 28.06) --
	(142.63, 28.17) --
	(142.88, 28.31) --
	(143.10, 28.50) --
	(143.30, 28.71) --
	(143.45, 28.96) --
	(143.57, 29.23) --
	(143.64, 29.51) --
	(143.66, 29.80) --
	(143.66, 29.80) --
	(143.66, 39.81) --
	(143.66, 39.81) --
	(143.64, 40.10) --
	(143.57, 40.38) --
	(143.45, 40.65) --
	(143.30, 40.90) --
	(143.10, 41.12) --
	(142.88, 41.30) --
	(142.63, 41.44) --
	(142.36, 41.55) --
	(142.07, 41.61) --
	(141.85, 41.62) --
	( 49.06, 41.62) --
	( 49.28, 41.61) --
	( 48.99, 41.62) --
	( 48.70, 41.58) --
	( 48.42, 41.50) --
	( 48.16, 41.38) --
	( 47.92, 41.21) --
	( 47.71, 41.01) --
	( 47.53, 40.78) --
	( 47.40, 40.52) --
	( 47.31, 40.24) --
	( 47.26, 39.96) --
	( 47.25, 39.81) --
	( 47.25, 29.80) --
	( 47.26, 29.95) --
	( 47.26, 29.65) --
	( 47.31, 29.37) --
	( 47.40, 29.09) --
	( 47.53, 28.83) --
	( 47.71, 28.60) --
	( 47.92, 28.40) --
	( 48.16, 28.24) --
	( 48.42, 28.11) --
	( 48.70, 28.03) --
	( 48.99, 27.99) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  8.25,  8.25) rectangle (175.17,175.17);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 50.58, 31.00) {Sanskrit {\IPA pibati}};
\definecolor{fillColor}{RGB}{107,174,214}

\path[fill=fillColor] ( 79.41,  9.02) --
	(171.53,  9.02) --
	(171.46,  9.03) --
	(171.75,  9.04) --
	(172.03,  9.10) --
	(172.30,  9.20) --
	(172.55,  9.34) --
	(172.78,  9.53) --
	(172.97,  9.75) --
	(173.13,  9.99) --
	(173.24, 10.26) --
	(173.31, 10.54) --
	(173.34, 10.83) --
	(173.34, 10.83) --
	(173.34, 20.84) --
	(173.34, 20.84) --
	(173.31, 21.13) --
	(173.24, 21.42) --
	(173.13, 21.68) --
	(172.97, 21.93) --
	(172.78, 22.15) --
	(172.55, 22.33) --
	(172.30, 22.48) --
	(172.03, 22.58) --
	(171.75, 22.64) --
	(171.53, 22.65) --
	( 79.41, 22.65) --
	( 79.63, 22.64) --
	( 79.34, 22.65) --
	( 79.05, 22.61) --
	( 78.77, 22.53) --
	( 78.51, 22.41) --
	( 78.27, 22.24) --
	( 78.06, 22.04) --
	( 77.88, 21.81) --
	( 77.75, 21.55) --
	( 77.66, 21.28) --
	( 77.61, 20.99) --
	( 77.60, 20.84) --
	( 77.60, 10.83) --
	( 77.61, 10.98) --
	( 77.61, 10.69) --
	( 77.66, 10.40) --
	( 77.75, 10.12) --
	( 77.88,  9.87) --
	( 78.06,  9.63) --
	( 78.27,  9.43) --
	( 78.51,  9.27) --
	( 78.77,  9.14) --
	( 79.05,  9.06) --
	( 79.34,  9.03) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  8.25,  8.25) rectangle (175.17,175.17);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 80.93, 12.04) {Ukrainian {\IPA pIte}};
\definecolor{fillColor}{RGB}{107,174,214}

\path[fill=fillColor] ( 79.41,103.87) --
	(156.35,103.87) --
	(156.28,103.87) --
	(156.57,103.88) --
	(156.85,103.94) --
	(157.13,104.04) --
	(157.38,104.19) --
	(157.60,104.37) --
	(157.80,104.59) --
	(157.95,104.84) --
	(158.07,105.10) --
	(158.14,105.39) --
	(158.16,105.67) --
	(158.16,105.67) --
	(158.16,115.69) --
	(158.16,115.69) --
	(158.14,115.98) --
	(158.07,116.26) --
	(157.95,116.53) --
	(157.80,116.77) --
	(157.60,116.99) --
	(157.38,117.17) --
	(157.13,117.32) --
	(156.85,117.42) --
	(156.57,117.48) --
	(156.35,117.49) --
	( 79.41,117.49) --
	( 79.63,117.48) --
	( 79.34,117.49) --
	( 79.05,117.46) --
	( 78.77,117.38) --
	( 78.51,117.25) --
	( 78.27,117.09) --
	( 78.06,116.89) --
	( 77.88,116.65) --
	( 77.75,116.40) --
	( 77.66,116.12) --
	( 77.61,115.83) --
	( 77.60,115.69) --
	( 77.60,105.67) --
	( 77.61,105.82) --
	( 77.61,105.53) --
	( 77.66,105.24) --
	( 77.75,104.97) --
	( 77.88,104.71) --
	( 78.06,104.48) --
	( 78.27,104.28) --
	( 78.51,104.11) --
	( 78.77,103.99) --
	( 79.05,103.90) --
	( 79.34,103.87) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  8.25,  8.25) rectangle (175.17,175.17);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 80.93,106.88) {Breton {\IPA evA}};
\definecolor{fillColor}{RGB}{107,174,214}

\path[fill=fillColor] ( 79.41,160.77) --
	(180.67,160.77) --
	(180.67,174.40) --
	( 79.41,174.40) --
	( 79.63,174.39) --
	( 79.34,174.40) --
	( 79.05,174.36) --
	( 78.77,174.28) --
	( 78.51,174.16) --
	( 78.27,173.99) --
	( 78.06,173.79) --
	( 77.88,173.56) --
	( 77.75,173.30) --
	( 77.66,173.03) --
	( 77.61,172.74) --
	( 77.60,172.59) --
	( 77.60,162.58) --
	( 77.61,162.73) --
	( 77.61,162.44) --
	( 77.66,162.15) --
	( 77.75,161.87) --
	( 77.88,161.62) --
	( 78.06,161.38) --
	( 78.27,161.18) --
	( 78.51,161.02) --
	( 78.77,160.89) --
	( 79.05,160.81) --
	( 79.34,160.78) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  8.25,  8.25) rectangle (175.17,175.17);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 80.93,163.79) {French {\IPA bwa\textscr}};
\definecolor{fillColor}{RGB}{253,141,60}

\path[fill=fillColor] ( 79.41,141.81) --
	(180.67,141.81) --
	(180.67,155.43) --
	( 79.41,155.43) --
	( 79.63,155.42) --
	( 79.34,155.43) --
	( 79.05,155.40) --
	( 78.77,155.31) --
	( 78.51,155.19) --
	( 78.27,155.02) --
	( 78.06,154.82) --
	( 77.88,154.59) --
	( 77.75,154.33) --
	( 77.66,154.06) --
	( 77.61,153.77) --
	( 77.60,153.62) --
	( 77.60,143.61) --
	( 77.61,143.76) --
	( 77.61,143.47) --
	( 77.66,143.18) --
	( 77.75,142.90) --
	( 77.88,142.65) --
	( 78.06,142.41) --
	( 78.27,142.21) --
	( 78.51,142.05) --
	( 78.77,141.92) --
	( 79.05,141.84) --
	( 79.34,141.81) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  8.25,  8.25) rectangle (175.17,175.17);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 80.93,144.82) {Portuguese {\IPA {\bf b\textbari b}e\textfishhookr}};
\definecolor{fillColor}{RGB}{253,141,60}

\path[fill=fillColor] ( 49.06,122.84) --
	(129.68,122.84) --
	(129.61,122.84) --
	(129.90,122.85) --
	(130.18,122.91) --
	(130.46,123.01) --
	(130.71,123.16) --
	(130.93,123.34) --
	(131.13,123.56) --
	(131.28,123.80) --
	(131.39,124.07) --
	(131.46,124.35) --
	(131.49,124.64) --
	(131.49,124.64) --
	(131.49,134.66) --
	(131.49,134.66) --
	(131.46,134.95) --
	(131.39,135.23) --
	(131.28,135.50) --
	(131.13,135.74) --
	(130.93,135.96) --
	(130.71,136.14) --
	(130.46,136.29) --
	(130.18,136.39) --
	(129.90,136.45) --
	(129.68,136.46) --
	( 49.06,136.46) --
	( 49.28,136.45) --
	( 48.99,136.46) --
	( 48.70,136.43) --
	( 48.42,136.35) --
	( 48.16,136.22) --
	( 47.92,136.06) --
	( 47.71,135.85) --
	( 47.53,135.62) --
	( 47.40,135.36) --
	( 47.31,135.09) --
	( 47.26,134.80) --
	( 47.25,134.66) --
	( 47.25,124.64) --
	( 47.26,124.79) --
	( 47.26,124.50) --
	( 47.31,124.21) --
	( 47.40,123.94) --
	( 47.53,123.68) --
	( 47.71,123.45) --
	( 47.92,123.24) --
	( 48.16,123.08) --
	( 48.42,122.95) --
	( 48.70,122.87) --
	( 48.99,122.84) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  8.25,  8.25) rectangle (175.17,175.17);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 50.58,125.85) {Latin {\IPA {\bf bib}ere}};
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 78.65, 84.90) --
	(167.92, 84.90) --
	(167.85, 84.90) --
	(168.14, 84.91) --
	(168.42, 84.97) --
	(168.69, 85.07) --
	(168.94, 85.22) --
	(169.17, 85.40) --
	(169.36, 85.62) --
	(169.52, 85.87) --
	(169.63, 86.13) --
	(169.70, 86.42) --
	(169.73, 86.71) --
	(169.73, 86.71) --
	(169.73, 96.72) --
	(169.73, 96.72) --
	(169.70, 97.01) --
	(169.63, 97.29) --
	(169.52, 97.56) --
	(169.36, 97.80) --
	(169.17, 98.02) --
	(168.94, 98.21) --
	(168.69, 98.35) --
	(168.42, 98.45) --
	(168.14, 98.51) --
	(167.92, 98.53) --
	( 78.65, 98.53) --
	( 78.87, 98.51) --
	( 78.58, 98.52) --
	( 78.29, 98.49) --
	( 78.01, 98.41) --
	( 77.75, 98.28) --
	( 77.51, 98.12) --
	( 77.30, 97.92) --
	( 77.12, 97.68) --
	( 76.99, 97.43) --
	( 76.90, 97.15) --
	( 76.85, 96.86) --
	( 76.84, 96.72) --
	( 76.84, 86.71) --
	( 76.85, 86.85) --
	( 76.85, 86.56) --
	( 76.90, 86.27) --
	( 76.99, 86.00) --
	( 77.12, 85.74) --
	( 77.30, 85.51) --
	( 77.51, 85.31) --
	( 77.75, 85.14) --
	( 78.01, 85.02) --
	( 78.29, 84.94) --
	( 78.58, 84.90) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  8.25,  8.25) rectangle (175.17,175.17);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 80.17, 87.91) {English {\IPA drINk}};
\end{scope}
\end{tikzpicture}


==> cognate-figure.tex <==
\begin{adjustbox}{max totalsize={.6\linewidth}{.6\linewidth},center}
%\frame{
\begin{minipage}{.6\linewidth}
\begin{adjustbox}{min totalsize={\linewidth}{.6\linewidth},center}

%\centering

\input{cognate-tree}

\end{adjustbox}
\end{minipage}

\hspace{.05\linewidth}

\begin{minipage}{.5\linewidth}

%{\Large Proto-Malayo-Polynesian {*depdep}}

%\vspace{2em}

%\centering

\begin{adjustbox}{min totalsize={.65\linewidth}{.65\linewidth},center}
\input{cognate-CTM}
\end{adjustbox}

\end{minipage}
%}
\end{adjustbox}

==> cognate-tree.tex <==
% Created by tikzDevice version 0.12.4 on 2023-09-21 22:33:43
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (289.08,144.54);
\end{scope}
\begin{scope}
\path[clip] (  8.25,  8.25) rectangle (283.58,139.04);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  8.25,  8.25) rectangle (283.58,139.04);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 2.3pt,line join=round,line cap=round] ( 50.49,109.31) -- ( 58.31,109.31);

\path[draw=drawColor,line width= 2.3pt,line join=round,line cap=round] ( 50.49,133.10) -- ( 58.31,133.10);

\path[draw=drawColor,line width= 2.3pt,line join=round,line cap=round] ( 44.23, 85.54) -- ( 58.31, 85.54);
\definecolor{drawColor}{RGB}{253,141,60}

\path[draw=drawColor,line width= 2.3pt,line join=round,line cap=round] ( 36.41, 61.76) -- ( 58.31, 61.76);
\definecolor{drawColor}{RGB}{107,174,214}

\path[draw=drawColor,line width= 2.3pt,line join=round,line cap=round] ( 33.28, 37.98) -- ( 58.31, 37.98);
\definecolor{drawColor}{RGB}{253,141,60}

\path[draw=drawColor,line width= 2.3pt,line join=round,line cap=round] ( 33.28, 14.20) -- ( 58.31, 14.20);

\path[] ( 20.77, 37.23) -- ( 20.77, 37.23);
\definecolor{drawColor}{RGB}{107,174,214}

\path[draw=drawColor,line width= 2.3pt,line join=round,line cap=round] ( 20.77, 60.27) -- ( 33.28, 60.27);

\path[draw=drawColor,line width= 2.3pt,line join=round,line cap=round] ( 33.28, 82.56) -- ( 34.84, 82.56);

\path[draw=drawColor,line width= 2.3pt,line join=round,line cap=round] ( 34.84, 82.56) -- ( 36.41, 82.56);
\definecolor{drawColor}{RGB}{253,141,60}

\path[draw=drawColor,line width= 2.3pt,line join=round,line cap=round] ( 36.41,103.37) -- ( 37.97,103.37);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 2.3pt,line join=round,line cap=round] ( 37.97,103.37) -- ( 44.23,103.37);

\path[draw=drawColor,line width= 2.3pt,line join=round,line cap=round] ( 44.23,121.20) -- ( 50.49,121.20);
\definecolor{drawColor}{RGB}{107,174,214}

\path[draw=drawColor,line width= 2.3pt,line join=round,line cap=round] ( 20.77, 14.20) -- ( 33.28, 14.20);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 2.3pt,line join=round,line cap=round] ( 50.49,121.20) -- ( 50.49,109.31);

\path[draw=drawColor,line width= 2.3pt,line join=round,line cap=round] ( 50.49,121.20) -- ( 50.49,133.10);

\path[draw=drawColor,line width= 2.3pt,line join=round,line cap=round] ( 44.23,103.37) -- ( 44.23, 85.54);
\definecolor{drawColor}{RGB}{253,141,60}

\path[draw=drawColor,line width= 2.3pt,line join=round,line cap=round] ( 36.41, 82.56) -- ( 36.41, 61.76);
\definecolor{drawColor}{RGB}{107,174,214}

\path[draw=drawColor,line width= 2.3pt,line join=round,line cap=round] ( 33.28, 60.27) -- ( 33.28, 37.98);
\definecolor{drawColor}{RGB}{253,141,60}

\path[draw=drawColor,line width= 2.3pt,line join=round,line cap=round] ( 33.28, 14.20) -- ( 33.28, 14.20);

\path[] ( 20.77, 37.23) -- ( 20.77, 37.23);
\definecolor{drawColor}{RGB}{107,174,214}

\path[draw=drawColor,line width= 2.3pt,line join=round,line cap=round] ( 20.77, 37.23) -- ( 20.77, 60.27);

\path[draw=drawColor,line width= 2.3pt,line join=round,line cap=round] ( 33.28, 60.27) -- ( 33.28, 82.56);

\path[draw=drawColor,line width= 2.3pt,line join=round,line cap=round] ( 34.84, 82.56) -- ( 34.84, 82.56);
\definecolor{drawColor}{RGB}{253,141,60}

\path[draw=drawColor,line width= 2.3pt,line join=round,line cap=round] ( 36.41, 82.56) -- ( 36.41,103.37);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 2.3pt,line join=round,line cap=round] ( 37.97,103.37) -- ( 37.97,103.37);

\path[draw=drawColor,line width= 2.3pt,line join=round,line cap=round] ( 44.23,103.37) -- ( 44.23,121.20);
\definecolor{drawColor}{RGB}{107,174,214}

\path[draw=drawColor,line width= 2.3pt,line join=round,line cap=round] ( 20.77, 37.23) -- ( 20.77, 14.20);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 60.30,102.50) --
	( 92.45,102.50) --
	( 92.38,102.50) --
	( 92.67,102.52) --
	( 92.96,102.57) --
	( 93.23,102.68) --
	( 93.48,102.82) --
	( 93.70,103.01) --
	( 93.90,103.22) --
	( 94.05,103.47) --
	( 94.17,103.74) --
	( 94.24,104.02) --
	( 94.26,104.31) --
	( 94.26,104.31) --
	( 94.26,114.32) --
	( 94.26,114.32) --
	( 94.24,114.61) --
	( 94.17,114.89) --
	( 94.05,115.16) --
	( 93.90,115.41) --
	( 93.70,115.62) --
	( 93.48,115.81) --
	( 93.23,115.95) --
	( 92.96,116.06) --
	( 92.67,116.11) --
	( 92.45,116.13) --
	( 60.30,116.13) --
	( 60.52,116.11) --
	( 60.23,116.13) --
	( 59.94,116.09) --
	( 59.66,116.01) --
	( 59.40,115.89) --
	( 59.16,115.72) --
	( 58.95,115.52) --
	( 58.78,115.29) --
	( 58.64,115.03) --
	( 58.55,114.75) --
	( 58.50,114.47) --
	( 58.50,114.32) --
	( 58.50,104.31) --
	( 58.50,104.45) --
	( 58.50,104.16) --
	( 58.55,103.88) --
	( 58.64,103.60) --
	( 58.78,103.34) --
	( 58.95,103.11) --
	( 59.16,102.91) --
	( 59.40,102.74) --
	( 59.66,102.62) --
	( 59.94,102.54) --
	( 60.23,102.50) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  8.25,  8.25) rectangle (283.58,139.04);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 61.82,105.51) {Malay};
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 60.30,126.28) --
	( 84.48,126.28) --
	( 84.41,126.28) --
	( 84.70,126.30) --
	( 84.98,126.35) --
	( 85.26,126.46) --
	( 85.51,126.60) --
	( 85.73,126.79) --
	( 85.93,127.00) --
	( 86.08,127.25) --
	( 86.20,127.52) --
	( 86.26,127.80) --
	( 86.29,128.09) --
	( 86.29,128.09) --
	( 86.29,138.10) --
	( 86.29,138.10) --
	( 86.26,138.39) --
	( 86.20,138.67) --
	( 86.08,138.94) --
	( 85.93,139.19) --
	( 85.73,139.40) --
	( 85.51,139.59) --
	( 85.26,139.73) --
	( 84.98,139.84) --
	( 84.70,139.89) --
	( 84.48,139.91) --
	( 60.30,139.91) --
	( 60.52,139.89) --
	( 60.23,139.91) --
	( 59.94,139.87) --
	( 59.66,139.79) --
	( 59.40,139.67) --
	( 59.16,139.50) --
	( 58.95,139.30) --
	( 58.78,139.07) --
	( 58.64,138.81) --
	( 58.55,138.53) --
	( 58.50,138.25) --
	( 58.50,138.10) --
	( 58.50,128.09) --
	( 58.50,128.23) --
	( 58.50,127.94) --
	( 58.55,127.66) --
	( 58.64,127.38) --
	( 58.78,127.12) --
	( 58.95,126.89) --
	( 59.16,126.69) --
	( 59.40,126.52) --
	( 59.66,126.40) --
	( 59.94,126.32) --
	( 60.23,126.28) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  8.25,  8.25) rectangle (283.58,139.04);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 61.82,129.29) {Iban};
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 60.30, 78.72) --
	(113.06, 78.72) --
	(112.98, 78.72) --
	(113.27, 78.74) --
	(113.56, 78.79) --
	(113.83, 78.90) --
	(114.08, 79.04) --
	(114.31, 79.23) --
	(114.50, 79.44) --
	(114.66, 79.69) --
	(114.77, 79.96) --
	(114.84, 80.24) --
	(114.86, 80.53) --
	(114.86, 80.53) --
	(114.86, 90.54) --
	(114.86, 90.54) --
	(114.84, 90.83) --
	(114.77, 91.11) --
	(114.66, 91.38) --
	(114.50, 91.63) --
	(114.31, 91.84) --
	(114.08, 92.03) --
	(113.83, 92.17) --
	(113.56, 92.28) --
	(113.27, 92.33) --
	(113.06, 92.35) --
	( 60.30, 92.35) --
	( 60.52, 92.33) --
	( 60.23, 92.35) --
	( 59.94, 92.31) --
	( 59.66, 92.23) --
	( 59.40, 92.11) --
	( 59.16, 91.94) --
	( 58.95, 91.74) --
	( 58.78, 91.51) --
	( 58.64, 91.25) --
	( 58.55, 90.97) --
	( 58.50, 90.69) --
	( 58.50, 90.54) --
	( 58.50, 80.53) --
	( 58.50, 80.67) --
	( 58.50, 80.38) --
	( 58.55, 80.10) --
	( 58.64, 79.82) --
	( 58.78, 79.56) --
	( 58.95, 79.33) --
	( 59.16, 79.13) --
	( 59.40, 78.96) --
	( 59.66, 78.84) --
	( 59.94, 78.76) --
	( 60.23, 78.72) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  8.25,  8.25) rectangle (283.58,139.04);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 61.82, 81.73) {Sundanese};
\definecolor{fillColor}{RGB}{107,174,214}

\path[fill=fillColor] ( 60.30, 31.16) --
	(256.62, 31.16) --
	(256.55, 31.16) --
	(256.84, 31.18) --
	(257.12, 31.23) --
	(257.40, 31.34) --
	(257.65, 31.48) --
	(257.87, 31.67) --
	(258.07, 31.88) --
	(258.22, 32.13) --
	(258.33, 32.40) --
	(258.40, 32.68) --
	(258.43, 32.97) --
	(258.43, 32.97) --
	(258.43, 42.98) --
	(258.43, 42.98) --
	(258.40, 43.27) --
	(258.33, 43.55) --
	(258.22, 43.82) --
	(258.07, 44.07) --
	(257.87, 44.28) --
	(257.65, 44.47) --
	(257.40, 44.61) --
	(257.12, 44.72) --
	(256.84, 44.77) --
	(256.62, 44.79) --
	( 60.30, 44.79) --
	( 60.52, 44.77) --
	( 60.23, 44.79) --
	( 59.94, 44.75) --
	( 59.66, 44.67) --
	( 59.40, 44.55) --
	( 59.16, 44.38) --
	( 58.95, 44.18) --
	( 58.78, 43.95) --
	( 58.64, 43.69) --
	( 58.55, 43.41) --
	( 58.50, 43.13) --
	( 58.50, 42.98) --
	( 58.50, 32.97) --
	( 58.50, 33.11) --
	( 58.50, 32.82) --
	( 58.55, 32.54) --
	( 58.64, 32.26) --
	( 58.78, 32.00) --
	( 58.95, 31.77) --
	( 59.16, 31.57) --
	( 59.40, 31.40) --
	( 59.66, 31.28) --
	( 59.94, 31.20) --
	( 60.23, 31.16) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  8.25,  8.25) rectangle (283.58,139.04);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 61.82, 34.17) {Toba Batak {\it dapdap} `a fast-growing tree'};
\definecolor{fillColor}{RGB}{253,141,60}

\path[fill=fillColor] ( 60.30, 54.94) --
	(253.84, 54.94) --
	(253.77, 54.94) --
	(254.06, 54.96) --
	(254.35, 55.01) --
	(254.62, 55.12) --
	(254.87, 55.26) --
	(255.10, 55.45) --
	(255.29, 55.66) --
	(255.44, 55.91) --
	(255.56, 56.18) --
	(255.63, 56.46) --
	(255.65, 56.75) --
	(255.65, 56.75) --
	(255.65, 66.76) --
	(255.65, 66.76) --
	(255.63, 67.05) --
	(255.56, 67.33) --
	(255.44, 67.60) --
	(255.29, 67.85) --
	(255.10, 68.06) --
	(254.87, 68.25) --
	(254.62, 68.39) --
	(254.35, 68.50) --
	(254.06, 68.55) --
	(253.84, 68.57) --
	( 60.30, 68.57) --
	( 60.52, 68.55) --
	( 60.23, 68.57) --
	( 59.94, 68.53) --
	( 59.66, 68.45) --
	( 59.40, 68.33) --
	( 59.16, 68.16) --
	( 58.95, 67.96) --
	( 58.78, 67.73) --
	( 58.64, 67.47) --
	( 58.55, 67.19) --
	( 58.50, 66.91) --
	( 58.50, 66.76) --
	( 58.50, 56.75) --
	( 58.50, 56.89) --
	( 58.50, 56.60) --
	( 58.55, 56.32) --
	( 58.64, 56.04) --
	( 58.78, 55.78) --
	( 58.95, 55.55) --
	( 59.16, 55.35) --
	( 59.40, 55.18) --
	( 59.66, 55.06) --
	( 59.94, 54.98) --
	( 60.23, 54.94) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  8.25,  8.25) rectangle (283.58,139.04);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 61.82, 57.95) {Javanese {\it \textbf{\d{d}a\d{d}}ap} `a species of shade tree'};
\definecolor{fillColor}{RGB}{253,141,60}

\path[fill=fillColor] ( 60.30,  7.38) --
	(239.28,  7.38) --
	(239.21,  7.38) --
	(239.50,  7.40) --
	(239.78,  7.45) --
	(240.05,  7.56) --
	(240.31,  7.70) --
	(240.53,  7.89) --
	(240.72,  8.10) --
	(240.88,  8.35) --
	(240.99,  8.62) --
	(241.06,  8.90) --
	(241.09,  9.19) --
	(241.09,  9.19) --
	(241.09, 19.20) --
	(241.09, 19.20) --
	(241.06, 19.49) --
	(240.99, 19.77) --
	(240.88, 20.04) --
	(240.72, 20.29) --
	(240.53, 20.50) --
	(240.31, 20.69) --
	(240.05, 20.83) --
	(239.78, 20.94) --
	(239.50, 20.99) --
	(239.28, 21.01) --
	( 60.30, 21.01) --
	( 60.52, 20.99) --
	( 60.23, 21.01) --
	( 59.94, 20.97) --
	( 59.66, 20.89) --
	( 59.40, 20.77) --
	( 59.16, 20.60) --
	( 58.95, 20.40) --
	( 58.78, 20.17) --
	( 58.64, 19.91) --
	( 58.55, 19.63) --
	( 58.50, 19.35) --
	( 58.50, 19.20) --
	( 58.50,  9.19) --
	( 58.50,  9.33) --
	( 58.50,  9.04) --
	( 58.55,  8.76) --
	( 58.64,  8.48) --
	( 58.78,  8.22) --
	( 58.95,  7.99) --
	( 59.16,  7.79) --
	( 59.40,  7.62) --
	( 59.66,  7.50) --
	( 59.94,  7.42) --
	( 60.23,  7.38) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  8.25,  8.25) rectangle (283.58,139.04);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 61.82, 10.39) {Sasak {\it \textbf{dad}ap} `a species of shade tree'};
\end{scope}
\end{tikzpicture}


==> cognate-tree_OLD.tex <==
% Created by tikzDevice version 0.12.4 on 2023-06-23 00:28:11
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (289.08,144.54);
\end{scope}
\begin{scope}
\path[clip] (  8.25,  8.25) rectangle (283.58,139.04);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  8.25,  8.25) rectangle (283.58,139.04);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 33.91,109.31) -- ( 46.42,109.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 33.91,133.10) -- ( 46.42,133.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.65, 85.54) -- ( 46.42, 85.54);
\definecolor{drawColor}{RGB}{253,141,60}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 24.52, 61.76) -- ( 46.42, 61.76);
\definecolor{drawColor}{RGB}{107,174,214}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.39, 37.98) -- ( 46.42, 37.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 20.77, 14.20) -- ( 46.42, 14.20);

\path[] ( 20.77, 37.23) -- ( 20.77, 37.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 20.77, 60.27) -- ( 21.39, 60.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.39, 82.56) -- ( 22.96, 82.56);
\definecolor{drawColor}{RGB}{253,141,60}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 22.96, 82.56) -- ( 24.52, 82.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 24.52,103.37) -- ( 26.08,103.37);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 26.08,103.37) -- ( 27.65,103.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.65,121.20) -- ( 33.91,121.20);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 33.91,121.20) -- ( 33.91,109.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 33.91,121.20) -- ( 33.91,133.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.65,103.37) -- ( 27.65, 85.54);
\definecolor{drawColor}{RGB}{253,141,60}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 24.52, 82.56) -- ( 24.52, 61.76);
\definecolor{drawColor}{RGB}{107,174,214}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.39, 60.27) -- ( 21.39, 37.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 20.77, 37.23) -- ( 20.77, 14.20);

\path[] ( 20.77, 37.23) -- ( 20.77, 37.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 20.77, 37.23) -- ( 20.77, 60.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.39, 60.27) -- ( 21.39, 82.56);
\definecolor{drawColor}{RGB}{253,141,60}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 22.96, 82.56) -- ( 22.96, 82.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 24.52, 82.56) -- ( 24.52,103.37);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 26.08,103.37) -- ( 26.08,103.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.65,103.37) -- ( 27.65,121.20);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 48.36,102.50) --
	( 80.50,102.50) --
	( 80.43,102.50) --
	( 80.72,102.52) --
	( 81.01,102.57) --
	( 81.28,102.68) --
	( 81.53,102.82) --
	( 81.76,103.01) --
	( 81.95,103.22) --
	( 82.10,103.47) --
	( 82.22,103.74) --
	( 82.29,104.02) --
	( 82.31,104.31) --
	( 82.31,104.31) --
	( 82.31,114.32) --
	( 82.31,114.32) --
	( 82.29,114.61) --
	( 82.22,114.89) --
	( 82.10,115.16) --
	( 81.95,115.41) --
	( 81.76,115.62) --
	( 81.53,115.81) --
	( 81.28,115.95) --
	( 81.01,116.06) --
	( 80.72,116.11) --
	( 80.50,116.13) --
	( 48.36,116.13) --
	( 48.57,116.11) --
	( 48.28,116.13) --
	( 47.99,116.09) --
	( 47.72,116.01) --
	( 47.45,115.89) --
	( 47.21,115.72) --
	( 47.00,115.52) --
	( 46.83,115.29) --
	( 46.69,115.03) --
	( 46.60,114.75) --
	( 46.55,114.47) --
	( 46.55,114.32) --
	( 46.55,104.31) --
	( 46.55,104.45) --
	( 46.55,104.16) --
	( 46.60,103.88) --
	( 46.69,103.60) --
	( 46.83,103.34) --
	( 47.00,103.11) --
	( 47.21,102.91) --
	( 47.45,102.74) --
	( 47.72,102.62) --
	( 47.99,102.54) --
	( 48.28,102.50) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  8.25,  8.25) rectangle (283.58,139.04);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 49.87,105.51) {Malay};
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 48.36,126.28) --
	( 72.53,126.28) --
	( 72.46,126.28) --
	( 72.75,126.30) --
	( 73.04,126.35) --
	( 73.31,126.46) --
	( 73.56,126.60) --
	( 73.78,126.79) --
	( 73.98,127.00) --
	( 74.13,127.25) --
	( 74.25,127.52) --
	( 74.32,127.80) --
	( 74.34,128.09) --
	( 74.34,128.09) --
	( 74.34,138.10) --
	( 74.34,138.10) --
	( 74.32,138.39) --
	( 74.25,138.67) --
	( 74.13,138.94) --
	( 73.98,139.19) --
	( 73.78,139.40) --
	( 73.56,139.59) --
	( 73.31,139.73) --
	( 73.04,139.84) --
	( 72.75,139.89) --
	( 72.53,139.91) --
	( 48.36,139.91) --
	( 48.57,139.89) --
	( 48.28,139.91) --
	( 47.99,139.87) --
	( 47.72,139.79) --
	( 47.45,139.67) --
	( 47.21,139.50) --
	( 47.00,139.30) --
	( 46.83,139.07) --
	( 46.69,138.81) --
	( 46.60,138.53) --
	( 46.55,138.25) --
	( 46.55,138.10) --
	( 46.55,128.09) --
	( 46.55,128.23) --
	( 46.55,127.94) --
	( 46.60,127.66) --
	( 46.69,127.38) --
	( 46.83,127.12) --
	( 47.00,126.89) --
	( 47.21,126.69) --
	( 47.45,126.52) --
	( 47.72,126.40) --
	( 47.99,126.32) --
	( 48.28,126.28) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  8.25,  8.25) rectangle (283.58,139.04);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 49.87,129.29) {Iban};
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 48.36, 78.72) --
	(101.11, 78.72) --
	(101.03, 78.72) --
	(101.33, 78.74) --
	(101.61, 78.79) --
	(101.88, 78.90) --
	(102.13, 79.04) --
	(102.36, 79.23) --
	(102.55, 79.44) --
	(102.71, 79.69) --
	(102.82, 79.96) --
	(102.89, 80.24) --
	(102.91, 80.53) --
	(102.91, 80.53) --
	(102.91, 90.54) --
	(102.91, 90.54) --
	(102.89, 90.83) --
	(102.82, 91.11) --
	(102.71, 91.38) --
	(102.55, 91.63) --
	(102.36, 91.84) --
	(102.13, 92.03) --
	(101.88, 92.17) --
	(101.61, 92.28) --
	(101.33, 92.33) --
	(101.11, 92.35) --
	( 48.36, 92.35) --
	( 48.57, 92.33) --
	( 48.28, 92.35) --
	( 47.99, 92.31) --
	( 47.72, 92.23) --
	( 47.45, 92.11) --
	( 47.21, 91.94) --
	( 47.00, 91.74) --
	( 46.83, 91.51) --
	( 46.69, 91.25) --
	( 46.60, 90.97) --
	( 46.55, 90.69) --
	( 46.55, 90.54) --
	( 46.55, 80.53) --
	( 46.55, 80.67) --
	( 46.55, 80.38) --
	( 46.60, 80.10) --
	( 46.69, 79.82) --
	( 46.83, 79.56) --
	( 47.00, 79.33) --
	( 47.21, 79.13) --
	( 47.45, 78.96) --
	( 47.72, 78.84) --
	( 47.99, 78.76) --
	( 48.28, 78.72) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  8.25,  8.25) rectangle (283.58,139.04);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 49.87, 81.73) {Sundanese};
\definecolor{fillColor}{RGB}{107,174,214}

\path[fill=fillColor] ( 48.36, 31.16) --
	(244.67, 31.16) --
	(244.60, 31.16) --
	(244.89, 31.18) --
	(245.18, 31.23) --
	(245.45, 31.34) --
	(245.70, 31.48) --
	(245.92, 31.67) --
	(246.12, 31.88) --
	(246.27, 32.13) --
	(246.39, 32.40) --
	(246.46, 32.68) --
	(246.48, 32.97) --
	(246.48, 32.97) --
	(246.48, 42.98) --
	(246.48, 42.98) --
	(246.46, 43.27) --
	(246.39, 43.55) --
	(246.27, 43.82) --
	(246.12, 44.07) --
	(245.92, 44.28) --
	(245.70, 44.47) --
	(245.45, 44.61) --
	(245.18, 44.72) --
	(244.89, 44.77) --
	(244.67, 44.79) --
	( 48.36, 44.79) --
	( 48.57, 44.77) --
	( 48.28, 44.79) --
	( 47.99, 44.75) --
	( 47.72, 44.67) --
	( 47.45, 44.55) --
	( 47.21, 44.38) --
	( 47.00, 44.18) --
	( 46.83, 43.95) --
	( 46.69, 43.69) --
	( 46.60, 43.41) --
	( 46.55, 43.13) --
	( 46.55, 42.98) --
	( 46.55, 32.97) --
	( 46.55, 33.11) --
	( 46.55, 32.82) --
	( 46.60, 32.54) --
	( 46.69, 32.26) --
	( 46.83, 32.00) --
	( 47.00, 31.77) --
	( 47.21, 31.57) --
	( 47.45, 31.40) --
	( 47.72, 31.28) --
	( 47.99, 31.20) --
	( 48.28, 31.16) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  8.25,  8.25) rectangle (283.58,139.04);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 49.87, 34.17) {Toba Batak {\it dapdap} `a fast-growing tree'};
\definecolor{fillColor}{RGB}{107,174,214}

\path[fill=fillColor] ( 48.36,  7.38) --
	(227.33,  7.38) --
	(227.26,  7.38) --
	(227.55,  7.40) --
	(227.83,  7.45) --
	(228.11,  7.56) --
	(228.36,  7.70) --
	(228.58,  7.89) --
	(228.78,  8.10) --
	(228.93,  8.35) --
	(229.05,  8.62) --
	(229.11,  8.90) --
	(229.14,  9.19) --
	(229.14,  9.19) --
	(229.14, 19.20) --
	(229.14, 19.20) --
	(229.11, 19.49) --
	(229.05, 19.77) --
	(228.93, 20.04) --
	(228.78, 20.29) --
	(228.58, 20.50) --
	(228.36, 20.69) --
	(228.11, 20.83) --
	(227.83, 20.94) --
	(227.55, 20.99) --
	(227.33, 21.01) --
	( 48.36, 21.01) --
	( 48.57, 20.99) --
	( 48.28, 21.01) --
	( 47.99, 20.97) --
	( 47.72, 20.89) --
	( 47.45, 20.77) --
	( 47.21, 20.60) --
	( 47.00, 20.40) --
	( 46.83, 20.17) --
	( 46.69, 19.91) --
	( 46.60, 19.63) --
	( 46.55, 19.35) --
	( 46.55, 19.20) --
	( 46.55,  9.19) --
	( 46.55,  9.33) --
	( 46.55,  9.04) --
	( 46.60,  8.76) --
	( 46.69,  8.48) --
	( 46.83,  8.22) --
	( 47.00,  7.99) --
	( 47.21,  7.79) --
	( 47.45,  7.62) --
	( 47.72,  7.50) --
	( 47.99,  7.42) --
	( 48.28,  7.38) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  8.25,  8.25) rectangle (283.58,139.04);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 49.87, 10.39) {Sasak {\it dadap} `a species of shade tree'};
\definecolor{fillColor}{RGB}{253,141,60}

\path[fill=fillColor] ( 48.36, 54.94) --
	(241.89, 54.94) --
	(241.82, 54.94) --
	(242.11, 54.96) --
	(242.40, 55.01) --
	(242.67, 55.12) --
	(242.92, 55.26) --
	(243.15, 55.45) --
	(243.34, 55.66) --
	(243.49, 55.91) --
	(243.61, 56.18) --
	(243.68, 56.46) --
	(243.70, 56.75) --
	(243.70, 56.75) --
	(243.70, 66.76) --
	(243.70, 66.76) --
	(243.68, 67.05) --
	(243.61, 67.33) --
	(243.49, 67.60) --
	(243.34, 67.85) --
	(243.15, 68.06) --
	(242.92, 68.25) --
	(242.67, 68.39) --
	(242.40, 68.50) --
	(242.11, 68.55) --
	(241.89, 68.57) --
	( 48.36, 68.57) --
	( 48.57, 68.55) --
	( 48.28, 68.57) --
	( 47.99, 68.53) --
	( 47.72, 68.45) --
	( 47.45, 68.33) --
	( 47.21, 68.16) --
	( 47.00, 67.96) --
	( 46.83, 67.73) --
	( 46.69, 67.47) --
	( 46.60, 67.19) --
	( 46.55, 66.91) --
	( 46.55, 66.76) --
	( 46.55, 56.75) --
	( 46.55, 56.89) --
	( 46.55, 56.60) --
	( 46.60, 56.32) --
	( 46.69, 56.04) --
	( 46.83, 55.78) --
	( 47.00, 55.55) --
	( 47.21, 55.35) --
	( 47.45, 55.18) --
	( 47.72, 55.06) --
	( 47.99, 54.98) --
	( 48.28, 54.94) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  8.25,  8.25) rectangle (283.58,139.04);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 49.87, 57.95) {Javanese {\it \d{d}a\d{d}ap} `a species of shade tree'};
\end{scope}
\end{tikzpicture}


==> cognate_concept_posterior_rates.tex <==
% Created by tikzDevice version 0.12.4 on 2023-09-17 15:35:06
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (682.95,439.04);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (682.95,439.04);
\end{scope}
\begin{scope}
\path[clip] ( 20.71,300.36) rectangle (142.15,416.97);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 20.71,300.36) rectangle (142.15,416.97);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor,fill opacity=0.60] ( 26.23,305.66) rectangle ( 29.91,305.66);

\path[fill=fillColor,fill opacity=0.60] ( 29.91,305.66) rectangle ( 33.59,305.68);

\path[fill=fillColor,fill opacity=0.60] ( 33.59,305.66) rectangle ( 37.27,310.06);

\path[fill=fillColor,fill opacity=0.60] ( 37.27,305.66) rectangle ( 40.95,329.48);

\path[fill=fillColor,fill opacity=0.60] ( 40.95,305.66) rectangle ( 44.63,359.84);

\path[fill=fillColor,fill opacity=0.60] ( 44.63,305.66) rectangle ( 48.31,388.16);

\path[fill=fillColor,fill opacity=0.60] ( 48.31,305.66) rectangle ( 51.99,407.59);

\path[fill=fillColor,fill opacity=0.60] ( 51.99,305.66) rectangle ( 55.67,411.67);

\path[fill=fillColor,fill opacity=0.60] ( 55.67,305.66) rectangle ( 59.35,399.82);

\path[fill=fillColor,fill opacity=0.60] ( 59.35,305.66) rectangle ( 63.03,383.68);

\path[fill=fillColor,fill opacity=0.60] ( 63.03,305.66) rectangle ( 66.71,365.79);

\path[fill=fillColor,fill opacity=0.60] ( 66.71,305.66) rectangle ( 70.39,350.78);

\path[fill=fillColor,fill opacity=0.60] ( 70.39,305.66) rectangle ( 74.07,337.33);

\path[fill=fillColor,fill opacity=0.60] ( 74.07,305.66) rectangle ( 77.75,328.75);

\path[fill=fillColor,fill opacity=0.60] ( 77.75,305.66) rectangle ( 81.43,322.21);

\path[fill=fillColor,fill opacity=0.60] ( 81.43,305.66) rectangle ( 85.11,317.25);

\path[fill=fillColor,fill opacity=0.60] ( 85.11,305.66) rectangle ( 88.79,314.20);

\path[fill=fillColor,fill opacity=0.60] ( 88.79,305.66) rectangle ( 92.47,311.49);

\path[fill=fillColor,fill opacity=0.60] ( 92.47,305.66) rectangle ( 96.15,310.04);

\path[fill=fillColor,fill opacity=0.60] ( 96.15,305.66) rectangle ( 99.83,308.86);

\path[fill=fillColor,fill opacity=0.60] ( 99.83,305.66) rectangle (103.51,307.99);

\path[fill=fillColor,fill opacity=0.60] (103.51,305.66) rectangle (107.19,307.40);

\path[fill=fillColor,fill opacity=0.60] (107.19,305.66) rectangle (110.87,306.73);

\path[fill=fillColor,fill opacity=0.60] (110.87,305.66) rectangle (114.55,306.68);

\path[fill=fillColor,fill opacity=0.60] (114.55,305.66) rectangle (118.23,306.37);

\path[fill=fillColor,fill opacity=0.60] (118.23,305.66) rectangle (121.91,306.13);

\path[fill=fillColor,fill opacity=0.60] (121.91,305.66) rectangle (125.59,306.11);

\path[fill=fillColor,fill opacity=0.60] (125.59,305.66) rectangle (129.27,305.94);

\path[fill=fillColor,fill opacity=0.60] (129.27,305.66) rectangle (132.95,305.85);

\path[fill=fillColor,fill opacity=0.60] (132.95,305.66) rectangle (136.63,305.82);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 29.64,300.36) -- ( 29.64,416.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.98,300.36) -- ( 71.98,416.97);

\path[draw=drawColor,line width= 3.4pt,line join=round] ( 53.96,305.66) --
	(120.39,305.66);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (142.15,409.37) {100\%};
\end{scope}
\begin{scope}
\path[clip] (150.40,300.36) rectangle (271.83,416.97);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (150.40,300.36) rectangle (271.83,416.97);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor,fill opacity=0.60] (155.92,305.66) rectangle (159.60,305.66);

\path[fill=fillColor,fill opacity=0.60] (159.60,305.66) rectangle (163.28,305.67);

\path[fill=fillColor,fill opacity=0.60] (163.28,305.66) rectangle (166.96,306.85);

\path[fill=fillColor,fill opacity=0.60] (166.96,305.66) rectangle (170.64,318.07);

\path[fill=fillColor,fill opacity=0.60] (170.64,305.66) rectangle (174.32,350.47);

\path[fill=fillColor,fill opacity=0.60] (174.32,305.66) rectangle (178.00,387.65);

\path[fill=fillColor,fill opacity=0.60] (178.00,305.66) rectangle (181.68,410.48);

\path[fill=fillColor,fill opacity=0.60] (181.68,305.66) rectangle (185.36,411.67);

\path[fill=fillColor,fill opacity=0.60] (185.36,305.66) rectangle (189.04,398.43);

\path[fill=fillColor,fill opacity=0.60] (189.04,305.66) rectangle (192.72,380.22);

\path[fill=fillColor,fill opacity=0.60] (192.72,305.66) rectangle (196.39,362.90);

\path[fill=fillColor,fill opacity=0.60] (196.39,305.66) rectangle (200.07,346.83);

\path[fill=fillColor,fill opacity=0.60] (200.07,305.66) rectangle (203.75,335.26);

\path[fill=fillColor,fill opacity=0.60] (203.75,305.66) rectangle (207.43,326.74);

\path[fill=fillColor,fill opacity=0.60] (207.43,305.66) rectangle (211.11,320.38);

\path[fill=fillColor,fill opacity=0.60] (211.11,305.66) rectangle (214.79,316.51);

\path[fill=fillColor,fill opacity=0.60] (214.79,305.66) rectangle (218.47,313.38);

\path[fill=fillColor,fill opacity=0.60] (218.47,305.66) rectangle (222.15,311.05);

\path[fill=fillColor,fill opacity=0.60] (222.15,305.66) rectangle (225.83,309.54);

\path[fill=fillColor,fill opacity=0.60] (225.83,305.66) rectangle (229.51,308.55);

\path[fill=fillColor,fill opacity=0.60] (229.51,305.66) rectangle (233.19,307.85);

\path[fill=fillColor,fill opacity=0.60] (233.19,305.66) rectangle (236.87,307.00);

\path[fill=fillColor,fill opacity=0.60] (236.87,305.66) rectangle (240.55,306.85);

\path[fill=fillColor,fill opacity=0.60] (240.55,305.66) rectangle (244.23,306.28);

\path[fill=fillColor,fill opacity=0.60] (244.23,305.66) rectangle (247.91,306.12);

\path[fill=fillColor,fill opacity=0.60] (247.91,305.66) rectangle (251.59,306.11);

\path[fill=fillColor,fill opacity=0.60] (251.59,305.66) rectangle (255.27,305.95);

\path[fill=fillColor,fill opacity=0.60] (255.27,305.66) rectangle (258.95,305.86);

\path[fill=fillColor,fill opacity=0.60] (258.95,305.66) rectangle (262.63,305.87);

\path[fill=fillColor,fill opacity=0.60] (262.63,305.66) rectangle (266.31,305.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (156.07,300.36) -- (156.07,416.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.62,300.36) -- (204.62,416.97);

\path[draw=drawColor,line width= 3.4pt,line join=round] (169.59,305.66) --
	(246.23,305.66);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (271.83,409.37) {100\%};
\end{scope}
\begin{scope}
\path[clip] (280.08,300.36) rectangle (401.51,416.97);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (280.08,300.36) rectangle (401.51,416.97);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor,fill opacity=0.60] (285.60,305.66) rectangle (289.28,305.66);

\path[fill=fillColor,fill opacity=0.60] (289.28,305.66) rectangle (292.96,305.66);

\path[fill=fillColor,fill opacity=0.60] (292.96,305.66) rectangle (296.64,305.66);

\path[fill=fillColor,fill opacity=0.60] (296.64,305.66) rectangle (300.32,305.70);

\path[fill=fillColor,fill opacity=0.60] (300.32,305.66) rectangle (304.00,307.16);

\path[fill=fillColor,fill opacity=0.60] (304.00,305.66) rectangle (307.68,318.97);

\path[fill=fillColor,fill opacity=0.60] (307.68,305.66) rectangle (311.36,346.65);

\path[fill=fillColor,fill opacity=0.60] (311.36,305.66) rectangle (315.04,383.76);

\path[fill=fillColor,fill opacity=0.60] (315.04,305.66) rectangle (318.72,407.16);

\path[fill=fillColor,fill opacity=0.60] (318.72,305.66) rectangle (322.40,411.67);

\path[fill=fillColor,fill opacity=0.60] (322.40,305.66) rectangle (326.08,403.74);

\path[fill=fillColor,fill opacity=0.60] (326.08,305.66) rectangle (329.76,388.61);

\path[fill=fillColor,fill opacity=0.60] (329.76,305.66) rectangle (333.44,370.38);

\path[fill=fillColor,fill opacity=0.60] (333.44,305.66) rectangle (337.12,355.10);

\path[fill=fillColor,fill opacity=0.60] (337.12,305.66) rectangle (340.80,341.62);

\path[fill=fillColor,fill opacity=0.60] (340.80,305.66) rectangle (344.48,332.19);

\path[fill=fillColor,fill opacity=0.60] (344.48,305.66) rectangle (348.16,323.35);

\path[fill=fillColor,fill opacity=0.60] (348.16,305.66) rectangle (351.84,318.71);

\path[fill=fillColor,fill opacity=0.60] (351.84,305.66) rectangle (355.52,315.04);

\path[fill=fillColor,fill opacity=0.60] (355.52,305.66) rectangle (359.20,312.01);

\path[fill=fillColor,fill opacity=0.60] (359.20,305.66) rectangle (362.88,310.36);

\path[fill=fillColor,fill opacity=0.60] (362.88,305.66) rectangle (366.56,308.84);

\path[fill=fillColor,fill opacity=0.60] (366.56,305.66) rectangle (370.24,307.74);

\path[fill=fillColor,fill opacity=0.60] (370.24,305.66) rectangle (373.92,307.24);

\path[fill=fillColor,fill opacity=0.60] (373.92,305.66) rectangle (377.60,306.85);

\path[fill=fillColor,fill opacity=0.60] (377.60,305.66) rectangle (381.27,306.63);

\path[fill=fillColor,fill opacity=0.60] (381.27,305.66) rectangle (384.95,306.38);

\path[fill=fillColor,fill opacity=0.60] (384.95,305.66) rectangle (388.63,306.13);

\path[fill=fillColor,fill opacity=0.60] (388.63,305.66) rectangle (392.31,305.96);

\path[fill=fillColor,fill opacity=0.60] (392.31,305.66) rectangle (395.99,305.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (288.81,300.36) -- (288.81,416.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.94,300.36) -- (318.94,416.97);

\path[draw=drawColor,line width= 3.4pt,line join=round] (295.07,305.66) --
	(387.41,305.66);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (401.51,409.37) {100\%};
\end{scope}
\begin{scope}
\path[clip] (409.76,300.36) rectangle (531.20,416.97);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (409.76,300.36) rectangle (531.20,416.97);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor,fill opacity=0.60] (415.28,305.66) rectangle (418.96,305.67);

\path[fill=fillColor,fill opacity=0.60] (418.96,305.66) rectangle (422.64,330.64);

\path[fill=fillColor,fill opacity=0.60] (422.64,305.66) rectangle (426.32,411.67);

\path[fill=fillColor,fill opacity=0.60] (426.32,305.66) rectangle (430.00,406.93);

\path[fill=fillColor,fill opacity=0.60] (430.00,305.66) rectangle (433.68,366.21);

\path[fill=fillColor,fill opacity=0.60] (433.68,305.66) rectangle (437.36,336.88);

\path[fill=fillColor,fill opacity=0.60] (437.36,305.66) rectangle (441.04,321.25);

\path[fill=fillColor,fill opacity=0.60] (441.04,305.66) rectangle (444.72,313.75);

\path[fill=fillColor,fill opacity=0.60] (444.72,305.66) rectangle (448.40,310.23);

\path[fill=fillColor,fill opacity=0.60] (448.40,305.66) rectangle (452.08,307.99);

\path[fill=fillColor,fill opacity=0.60] (452.08,305.66) rectangle (455.76,307.10);

\path[fill=fillColor,fill opacity=0.60] (455.76,305.66) rectangle (459.44,306.49);

\path[fill=fillColor,fill opacity=0.60] (459.44,305.66) rectangle (463.12,306.21);

\path[fill=fillColor,fill opacity=0.60] (463.12,305.66) rectangle (466.80,306.06);

\path[fill=fillColor,fill opacity=0.60] (466.80,305.66) rectangle (470.48,306.00);

\path[fill=fillColor,fill opacity=0.60] (470.48,305.66) rectangle (474.16,305.90);

\path[fill=fillColor,fill opacity=0.60] (474.16,305.66) rectangle (477.84,305.85);

\path[fill=fillColor,fill opacity=0.60] (477.84,305.66) rectangle (481.52,305.81);

\path[fill=fillColor,fill opacity=0.60] (481.52,305.66) rectangle (485.20,305.77);

\path[fill=fillColor,fill opacity=0.60] (485.20,305.66) rectangle (488.88,305.73);

\path[fill=fillColor,fill opacity=0.60] (488.88,305.66) rectangle (492.56,305.76);

\path[fill=fillColor,fill opacity=0.60] (492.56,305.66) rectangle (496.24,305.76);

\path[fill=fillColor,fill opacity=0.60] (496.24,305.66) rectangle (499.92,305.71);

\path[fill=fillColor,fill opacity=0.60] (499.92,305.66) rectangle (503.60,305.74);

\path[fill=fillColor,fill opacity=0.60] (503.60,305.66) rectangle (507.28,305.73);

\path[fill=fillColor,fill opacity=0.60] (507.28,305.66) rectangle (510.96,305.71);

\path[fill=fillColor,fill opacity=0.60] (510.96,305.66) rectangle (514.64,305.68);

\path[fill=fillColor,fill opacity=0.60] (514.64,305.66) rectangle (518.32,305.70);

\path[fill=fillColor,fill opacity=0.60] (518.32,305.66) rectangle (522.00,305.69);

\path[fill=fillColor,fill opacity=0.60] (522.00,305.66) rectangle (525.68,305.70);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (418.06,300.36) -- (418.06,416.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (446.16,300.36) -- (446.16,416.97);

\path[draw=drawColor,line width= 3.4pt,line join=round] (436.35,305.66) --
	(449.08,305.66);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (531.20,409.37) {100\%};
\end{scope}
\begin{scope}
\path[clip] (539.45,300.36) rectangle (660.88,416.97);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (539.45,300.36) rectangle (660.88,416.97);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor,fill opacity=0.60] (544.97,305.66) rectangle (548.65,305.66);

\path[fill=fillColor,fill opacity=0.60] (548.65,305.66) rectangle (552.33,305.66);

\path[fill=fillColor,fill opacity=0.60] (552.33,305.66) rectangle (556.01,306.91);

\path[fill=fillColor,fill opacity=0.60] (556.01,305.66) rectangle (559.69,333.67);

\path[fill=fillColor,fill opacity=0.60] (559.69,305.66) rectangle (563.37,391.15);

\path[fill=fillColor,fill opacity=0.60] (563.37,305.66) rectangle (567.05,411.67);

\path[fill=fillColor,fill opacity=0.60] (567.05,305.66) rectangle (570.73,395.59);

\path[fill=fillColor,fill opacity=0.60] (570.73,305.66) rectangle (574.40,368.80);

\path[fill=fillColor,fill opacity=0.60] (574.40,305.66) rectangle (578.08,349.58);

\path[fill=fillColor,fill opacity=0.60] (578.08,305.66) rectangle (581.76,332.87);

\path[fill=fillColor,fill opacity=0.60] (581.76,305.66) rectangle (585.44,323.96);

\path[fill=fillColor,fill opacity=0.60] (585.44,305.66) rectangle (589.12,318.26);

\path[fill=fillColor,fill opacity=0.60] (589.12,305.66) rectangle (592.80,314.41);

\path[fill=fillColor,fill opacity=0.60] (592.80,305.66) rectangle (596.48,311.86);

\path[fill=fillColor,fill opacity=0.60] (596.48,305.66) rectangle (600.16,310.18);

\path[fill=fillColor,fill opacity=0.60] (600.16,305.66) rectangle (603.84,309.12);

\path[fill=fillColor,fill opacity=0.60] (603.84,305.66) rectangle (607.52,308.14);

\path[fill=fillColor,fill opacity=0.60] (607.52,305.66) rectangle (611.20,307.26);

\path[fill=fillColor,fill opacity=0.60] (611.20,305.66) rectangle (614.88,306.94);

\path[fill=fillColor,fill opacity=0.60] (614.88,305.66) rectangle (618.56,306.79);

\path[fill=fillColor,fill opacity=0.60] (618.56,305.66) rectangle (622.24,306.42);

\path[fill=fillColor,fill opacity=0.60] (622.24,305.66) rectangle (625.92,306.28);

\path[fill=fillColor,fill opacity=0.60] (625.92,305.66) rectangle (629.60,306.08);

\path[fill=fillColor,fill opacity=0.60] (629.60,305.66) rectangle (633.28,306.09);

\path[fill=fillColor,fill opacity=0.60] (633.28,305.66) rectangle (636.96,305.96);

\path[fill=fillColor,fill opacity=0.60] (636.96,305.66) rectangle (640.64,305.87);

\path[fill=fillColor,fill opacity=0.60] (640.64,305.66) rectangle (644.32,305.90);

\path[fill=fillColor,fill opacity=0.60] (644.32,305.66) rectangle (648.00,305.81);

\path[fill=fillColor,fill opacity=0.60] (648.00,305.66) rectangle (651.68,305.76);

\path[fill=fillColor,fill opacity=0.60] (651.68,305.66) rectangle (655.36,305.75);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (547.79,300.36) -- (547.79,416.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (554.53,300.36) -- (554.53,416.97);

\path[draw=drawColor,line width= 3.4pt,line join=round] (554.08,305.66) --
	(556.08,305.66);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (660.88,409.37) {100\%};
\end{scope}
\begin{scope}
\path[clip] ( 20.71,165.52) rectangle (142.15,282.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 20.71,165.52) rectangle (142.15,282.13);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.60] ( 26.23,170.82) rectangle ( 29.91,171.60);

\path[fill=fillColor,fill opacity=0.60] ( 29.91,170.82) rectangle ( 33.59,201.86);

\path[fill=fillColor,fill opacity=0.60] ( 33.59,170.82) rectangle ( 37.27,247.39);

\path[fill=fillColor,fill opacity=0.60] ( 37.27,170.82) rectangle ( 40.95,269.40);

\path[fill=fillColor,fill opacity=0.60] ( 40.95,170.82) rectangle ( 44.63,276.83);

\path[fill=fillColor,fill opacity=0.60] ( 44.63,170.82) rectangle ( 48.31,267.79);

\path[fill=fillColor,fill opacity=0.60] ( 48.31,170.82) rectangle ( 51.99,254.05);

\path[fill=fillColor,fill opacity=0.60] ( 51.99,170.82) rectangle ( 55.67,239.29);

\path[fill=fillColor,fill opacity=0.60] ( 55.67,170.82) rectangle ( 59.35,224.78);

\path[fill=fillColor,fill opacity=0.60] ( 59.35,170.82) rectangle ( 63.03,212.01);

\path[fill=fillColor,fill opacity=0.60] ( 63.03,170.82) rectangle ( 66.71,201.48);

\path[fill=fillColor,fill opacity=0.60] ( 66.71,170.82) rectangle ( 70.39,193.84);

\path[fill=fillColor,fill opacity=0.60] ( 70.39,170.82) rectangle ( 74.07,188.99);

\path[fill=fillColor,fill opacity=0.60] ( 74.07,170.82) rectangle ( 77.75,184.51);

\path[fill=fillColor,fill opacity=0.60] ( 77.75,170.82) rectangle ( 81.43,181.33);

\path[fill=fillColor,fill opacity=0.60] ( 81.43,170.82) rectangle ( 85.11,178.81);

\path[fill=fillColor,fill opacity=0.60] ( 85.11,170.82) rectangle ( 88.79,177.34);

\path[fill=fillColor,fill opacity=0.60] ( 88.79,170.82) rectangle ( 92.47,175.91);

\path[fill=fillColor,fill opacity=0.60] ( 92.47,170.82) rectangle ( 96.15,174.77);

\path[fill=fillColor,fill opacity=0.60] ( 96.15,170.82) rectangle ( 99.83,174.24);

\path[fill=fillColor,fill opacity=0.60] ( 99.83,170.82) rectangle (103.51,173.41);

\path[fill=fillColor,fill opacity=0.60] (103.51,170.82) rectangle (107.19,172.73);

\path[fill=fillColor,fill opacity=0.60] (107.19,170.82) rectangle (110.87,172.36);

\path[fill=fillColor,fill opacity=0.60] (110.87,170.82) rectangle (114.55,172.16);

\path[fill=fillColor,fill opacity=0.60] (114.55,170.82) rectangle (118.23,171.88);

\path[fill=fillColor,fill opacity=0.60] (118.23,170.82) rectangle (121.91,171.72);

\path[fill=fillColor,fill opacity=0.60] (121.91,170.82) rectangle (125.59,171.40);

\path[fill=fillColor,fill opacity=0.60] (125.59,170.82) rectangle (129.27,171.33);

\path[fill=fillColor,fill opacity=0.60] (129.27,170.82) rectangle (132.95,171.12);

\path[fill=fillColor,fill opacity=0.60] (132.95,170.82) rectangle (136.63,171.00);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 39.19,165.52) -- ( 39.19,282.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.92,165.52) -- ( 37.92,282.13);

\path[draw=drawColor,line width= 3.4pt,line join=round] ( 36.59,170.82) --
	( 39.35,170.82);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (142.15,274.53) {80\%};
\end{scope}
\begin{scope}
\path[clip] (150.40,165.52) rectangle (271.83,282.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (150.40,165.52) rectangle (271.83,282.13);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.60] (155.92,170.82) rectangle (159.60,170.92);

\path[fill=fillColor,fill opacity=0.60] (159.60,170.82) rectangle (163.28,175.28);

\path[fill=fillColor,fill opacity=0.60] (163.28,170.82) rectangle (166.96,190.92);

\path[fill=fillColor,fill opacity=0.60] (166.96,170.82) rectangle (170.64,217.89);

\path[fill=fillColor,fill opacity=0.60] (170.64,170.82) rectangle (174.32,243.57);

\path[fill=fillColor,fill opacity=0.60] (174.32,170.82) rectangle (178.00,265.66);

\path[fill=fillColor,fill opacity=0.60] (178.00,170.82) rectangle (181.68,276.81);

\path[fill=fillColor,fill opacity=0.60] (181.68,170.82) rectangle (185.36,276.83);

\path[fill=fillColor,fill opacity=0.60] (185.36,170.82) rectangle (189.04,268.85);

\path[fill=fillColor,fill opacity=0.60] (189.04,170.82) rectangle (192.72,254.92);

\path[fill=fillColor,fill opacity=0.60] (192.72,170.82) rectangle (196.39,240.46);

\path[fill=fillColor,fill opacity=0.60] (196.39,170.82) rectangle (200.07,226.09);

\path[fill=fillColor,fill opacity=0.60] (200.07,170.82) rectangle (203.75,212.50);

\path[fill=fillColor,fill opacity=0.60] (203.75,170.82) rectangle (207.43,201.78);

\path[fill=fillColor,fill opacity=0.60] (207.43,170.82) rectangle (211.11,194.96);

\path[fill=fillColor,fill opacity=0.60] (211.11,170.82) rectangle (214.79,187.38);

\path[fill=fillColor,fill opacity=0.60] (214.79,170.82) rectangle (218.47,183.79);

\path[fill=fillColor,fill opacity=0.60] (218.47,170.82) rectangle (222.15,179.76);

\path[fill=fillColor,fill opacity=0.60] (222.15,170.82) rectangle (225.83,177.59);

\path[fill=fillColor,fill opacity=0.60] (225.83,170.82) rectangle (229.51,175.05);

\path[fill=fillColor,fill opacity=0.60] (229.51,170.82) rectangle (233.19,173.97);

\path[fill=fillColor,fill opacity=0.60] (233.19,170.82) rectangle (236.87,173.10);

\path[fill=fillColor,fill opacity=0.60] (236.87,170.82) rectangle (240.55,172.66);

\path[fill=fillColor,fill opacity=0.60] (240.55,170.82) rectangle (244.23,172.10);

\path[fill=fillColor,fill opacity=0.60] (244.23,170.82) rectangle (247.91,171.88);

\path[fill=fillColor,fill opacity=0.60] (247.91,170.82) rectangle (251.59,171.56);

\path[fill=fillColor,fill opacity=0.60] (251.59,170.82) rectangle (255.27,171.26);

\path[fill=fillColor,fill opacity=0.60] (255.27,170.82) rectangle (258.95,171.19);

\path[fill=fillColor,fill opacity=0.60] (258.95,170.82) rectangle (262.63,171.06);

\path[fill=fillColor,fill opacity=0.60] (262.63,170.82) rectangle (266.31,170.98);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (161.66,165.52) -- (161.66,282.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.12,165.52) -- (161.12,282.13);

\path[draw=drawColor,line width= 3.4pt,line join=round] (160.77,170.82) --
	(161.36,170.82);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (271.83,274.53) {99\%};
\end{scope}
\begin{scope}
\path[clip] (280.08,165.52) rectangle (401.51,282.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (280.08,165.52) rectangle (401.51,282.13);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.60] (285.60,170.82) rectangle (289.28,170.92);

\path[fill=fillColor,fill opacity=0.60] (289.28,170.82) rectangle (292.96,180.43);

\path[fill=fillColor,fill opacity=0.60] (292.96,170.82) rectangle (296.64,205.73);

\path[fill=fillColor,fill opacity=0.60] (296.64,170.82) rectangle (300.32,231.31);

\path[fill=fillColor,fill opacity=0.60] (300.32,170.82) rectangle (304.00,248.71);

\path[fill=fillColor,fill opacity=0.60] (304.00,170.82) rectangle (307.68,263.75);

\path[fill=fillColor,fill opacity=0.60] (307.68,170.82) rectangle (311.36,270.92);

\path[fill=fillColor,fill opacity=0.60] (311.36,170.82) rectangle (315.04,276.83);

\path[fill=fillColor,fill opacity=0.60] (315.04,170.82) rectangle (318.72,276.14);

\path[fill=fillColor,fill opacity=0.60] (318.72,170.82) rectangle (322.40,269.90);

\path[fill=fillColor,fill opacity=0.60] (322.40,170.82) rectangle (326.08,264.29);

\path[fill=fillColor,fill opacity=0.60] (326.08,170.82) rectangle (329.76,254.24);

\path[fill=fillColor,fill opacity=0.60] (329.76,170.82) rectangle (333.44,241.61);

\path[fill=fillColor,fill opacity=0.60] (333.44,170.82) rectangle (337.12,230.27);

\path[fill=fillColor,fill opacity=0.60] (337.12,170.82) rectangle (340.80,218.77);

\path[fill=fillColor,fill opacity=0.60] (340.80,170.82) rectangle (344.48,208.08);

\path[fill=fillColor,fill opacity=0.60] (344.48,170.82) rectangle (348.16,199.34);

\path[fill=fillColor,fill opacity=0.60] (348.16,170.82) rectangle (351.84,193.68);

\path[fill=fillColor,fill opacity=0.60] (351.84,170.82) rectangle (355.52,186.08);

\path[fill=fillColor,fill opacity=0.60] (355.52,170.82) rectangle (359.20,182.52);

\path[fill=fillColor,fill opacity=0.60] (359.20,170.82) rectangle (362.88,179.18);

\path[fill=fillColor,fill opacity=0.60] (362.88,170.82) rectangle (366.56,177.45);

\path[fill=fillColor,fill opacity=0.60] (366.56,170.82) rectangle (370.24,174.94);

\path[fill=fillColor,fill opacity=0.60] (370.24,170.82) rectangle (373.92,174.01);

\path[fill=fillColor,fill opacity=0.60] (373.92,170.82) rectangle (377.60,173.41);

\path[fill=fillColor,fill opacity=0.60] (377.60,170.82) rectangle (381.27,172.32);

\path[fill=fillColor,fill opacity=0.60] (381.27,170.82) rectangle (384.95,171.90);

\path[fill=fillColor,fill opacity=0.60] (384.95,170.82) rectangle (388.63,171.66);

\path[fill=fillColor,fill opacity=0.60] (388.63,170.82) rectangle (392.31,171.38);

\path[fill=fillColor,fill opacity=0.60] (392.31,170.82) rectangle (395.99,170.93);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (293.00,165.52) -- (293.00,282.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.56,165.52) -- (292.56,282.13);

\path[draw=drawColor,line width= 3.4pt,line join=round] (291.83,170.82) --
	(293.94,170.82);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (401.51,274.53) {99\%};
\end{scope}
\begin{scope}
\path[clip] (409.76,165.52) rectangle (531.20,282.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (409.76,165.52) rectangle (531.20,282.13);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.60] (415.28,170.82) rectangle (418.96,171.91);

\path[fill=fillColor,fill opacity=0.60] (418.96,170.82) rectangle (422.64,207.35);

\path[fill=fillColor,fill opacity=0.60] (422.64,170.82) rectangle (426.32,261.16);

\path[fill=fillColor,fill opacity=0.60] (426.32,170.82) rectangle (430.00,276.83);

\path[fill=fillColor,fill opacity=0.60] (430.00,170.82) rectangle (433.68,264.86);

\path[fill=fillColor,fill opacity=0.60] (433.68,170.82) rectangle (437.36,244.01);

\path[fill=fillColor,fill opacity=0.60] (437.36,170.82) rectangle (441.04,223.69);

\path[fill=fillColor,fill opacity=0.60] (441.04,170.82) rectangle (444.72,206.06);

\path[fill=fillColor,fill opacity=0.60] (444.72,170.82) rectangle (448.40,196.75);

\path[fill=fillColor,fill opacity=0.60] (448.40,170.82) rectangle (452.08,188.08);

\path[fill=fillColor,fill opacity=0.60] (452.08,170.82) rectangle (455.76,182.57);

\path[fill=fillColor,fill opacity=0.60] (455.76,170.82) rectangle (459.44,179.70);

\path[fill=fillColor,fill opacity=0.60] (459.44,170.82) rectangle (463.12,177.00);

\path[fill=fillColor,fill opacity=0.60] (463.12,170.82) rectangle (466.80,175.31);

\path[fill=fillColor,fill opacity=0.60] (466.80,170.82) rectangle (470.48,173.97);

\path[fill=fillColor,fill opacity=0.60] (470.48,170.82) rectangle (474.16,173.15);

\path[fill=fillColor,fill opacity=0.60] (474.16,170.82) rectangle (477.84,172.59);

\path[fill=fillColor,fill opacity=0.60] (477.84,170.82) rectangle (481.52,172.07);

\path[fill=fillColor,fill opacity=0.60] (481.52,170.82) rectangle (485.20,171.92);

\path[fill=fillColor,fill opacity=0.60] (485.20,170.82) rectangle (488.88,171.52);

\path[fill=fillColor,fill opacity=0.60] (488.88,170.82) rectangle (492.56,171.38);

\path[fill=fillColor,fill opacity=0.60] (492.56,170.82) rectangle (496.24,171.30);

\path[fill=fillColor,fill opacity=0.60] (496.24,170.82) rectangle (499.92,171.14);

\path[fill=fillColor,fill opacity=0.60] (499.92,170.82) rectangle (503.60,171.11);

\path[fill=fillColor,fill opacity=0.60] (503.60,170.82) rectangle (507.28,171.05);

\path[fill=fillColor,fill opacity=0.60] (507.28,170.82) rectangle (510.96,171.02);

\path[fill=fillColor,fill opacity=0.60] (510.96,170.82) rectangle (514.64,170.97);

\path[fill=fillColor,fill opacity=0.60] (514.64,170.82) rectangle (518.32,170.98);

\path[fill=fillColor,fill opacity=0.60] (518.32,170.82) rectangle (522.00,170.95);

\path[fill=fillColor,fill opacity=0.60] (522.00,170.82) rectangle (525.68,170.87);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (427.91,165.52) -- (427.91,282.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (426.27,165.52) -- (426.27,282.13);

\path[draw=drawColor,line width= 3.4pt,line join=round] (425.46,170.82) --
	(427.18,170.82);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (531.20,274.53) {69\%};
\end{scope}
\begin{scope}
\path[clip] (539.45,165.52) rectangle (660.88,282.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (539.45,165.52) rectangle (660.88,282.13);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.60] (544.97,170.82) rectangle (548.65,170.96);

\path[fill=fillColor,fill opacity=0.60] (548.65,170.82) rectangle (552.33,181.85);

\path[fill=fillColor,fill opacity=0.60] (552.33,170.82) rectangle (556.01,217.41);

\path[fill=fillColor,fill opacity=0.60] (556.01,170.82) rectangle (559.69,250.36);

\path[fill=fillColor,fill opacity=0.60] (559.69,170.82) rectangle (563.37,270.40);

\path[fill=fillColor,fill opacity=0.60] (563.37,170.82) rectangle (567.05,276.77);

\path[fill=fillColor,fill opacity=0.60] (567.05,170.82) rectangle (570.73,276.83);

\path[fill=fillColor,fill opacity=0.60] (570.73,170.82) rectangle (574.40,274.68);

\path[fill=fillColor,fill opacity=0.60] (574.40,170.82) rectangle (578.08,273.59);

\path[fill=fillColor,fill opacity=0.60] (578.08,170.82) rectangle (581.76,268.71);

\path[fill=fillColor,fill opacity=0.60] (581.76,170.82) rectangle (585.44,263.92);

\path[fill=fillColor,fill opacity=0.60] (585.44,170.82) rectangle (589.12,254.12);

\path[fill=fillColor,fill opacity=0.60] (589.12,170.82) rectangle (592.80,245.77);

\path[fill=fillColor,fill opacity=0.60] (592.80,170.82) rectangle (596.48,233.09);

\path[fill=fillColor,fill opacity=0.60] (596.48,170.82) rectangle (600.16,224.60);

\path[fill=fillColor,fill opacity=0.60] (600.16,170.82) rectangle (603.84,212.85);

\path[fill=fillColor,fill opacity=0.60] (603.84,170.82) rectangle (607.52,203.83);

\path[fill=fillColor,fill opacity=0.60] (607.52,170.82) rectangle (611.20,195.43);

\path[fill=fillColor,fill opacity=0.60] (611.20,170.82) rectangle (614.88,189.62);

\path[fill=fillColor,fill opacity=0.60] (614.88,170.82) rectangle (618.56,184.91);

\path[fill=fillColor,fill opacity=0.60] (618.56,170.82) rectangle (622.24,181.07);

\path[fill=fillColor,fill opacity=0.60] (622.24,170.82) rectangle (625.92,178.26);

\path[fill=fillColor,fill opacity=0.60] (625.92,170.82) rectangle (629.60,176.53);

\path[fill=fillColor,fill opacity=0.60] (629.60,170.82) rectangle (633.28,175.20);

\path[fill=fillColor,fill opacity=0.60] (633.28,170.82) rectangle (636.96,174.02);

\path[fill=fillColor,fill opacity=0.60] (636.96,170.82) rectangle (640.64,172.98);

\path[fill=fillColor,fill opacity=0.60] (640.64,170.82) rectangle (644.32,172.22);

\path[fill=fillColor,fill opacity=0.60] (644.32,170.82) rectangle (648.00,171.88);

\path[fill=fillColor,fill opacity=0.60] (648.00,170.82) rectangle (651.68,171.63);

\path[fill=fillColor,fill opacity=0.60] (651.68,170.82) rectangle (655.36,171.11);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (564.97,165.52) -- (564.97,282.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (563.32,165.52) -- (563.32,282.13);

\path[draw=drawColor,line width= 3.4pt,line join=round] (559.97,170.82) --
	(570.22,170.82);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (660.88,274.53) {78\%};
\end{scope}
\begin{scope}
\path[clip] ( 20.71, 30.69) rectangle (142.15,147.30);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 20.71, 30.69) rectangle (142.15,147.30);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor,fill opacity=0.60] ( 26.23, 35.99) rectangle ( 29.91, 35.99);

\path[fill=fillColor,fill opacity=0.60] ( 29.91, 35.99) rectangle ( 33.59, 35.99);

\path[fill=fillColor,fill opacity=0.60] ( 33.59, 35.99) rectangle ( 37.27, 35.99);

\path[fill=fillColor,fill opacity=0.60] ( 37.27, 35.99) rectangle ( 40.95, 36.09);

\path[fill=fillColor,fill opacity=0.60] ( 40.95, 35.99) rectangle ( 44.63, 39.77);

\path[fill=fillColor,fill opacity=0.60] ( 44.63, 35.99) rectangle ( 48.31, 66.12);

\path[fill=fillColor,fill opacity=0.60] ( 48.31, 35.99) rectangle ( 51.99,111.80);

\path[fill=fillColor,fill opacity=0.60] ( 51.99, 35.99) rectangle ( 55.67,136.65);

\path[fill=fillColor,fill opacity=0.60] ( 55.67, 35.99) rectangle ( 59.35,140.30);

\path[fill=fillColor,fill opacity=0.60] ( 59.35, 35.99) rectangle ( 63.03,142.00);

\path[fill=fillColor,fill opacity=0.60] ( 63.03, 35.99) rectangle ( 66.71,135.71);

\path[fill=fillColor,fill opacity=0.60] ( 66.71, 35.99) rectangle ( 70.39,120.46);

\path[fill=fillColor,fill opacity=0.60] ( 70.39, 35.99) rectangle ( 74.07, 99.29);

\path[fill=fillColor,fill opacity=0.60] ( 74.07, 35.99) rectangle ( 77.75, 77.97);

\path[fill=fillColor,fill opacity=0.60] ( 77.75, 35.99) rectangle ( 81.43, 63.27);

\path[fill=fillColor,fill opacity=0.60] ( 81.43, 35.99) rectangle ( 85.11, 53.10);

\path[fill=fillColor,fill opacity=0.60] ( 85.11, 35.99) rectangle ( 88.79, 46.83);

\path[fill=fillColor,fill opacity=0.60] ( 88.79, 35.99) rectangle ( 92.47, 43.37);

\path[fill=fillColor,fill opacity=0.60] ( 92.47, 35.99) rectangle ( 96.15, 41.20);

\path[fill=fillColor,fill opacity=0.60] ( 96.15, 35.99) rectangle ( 99.83, 39.65);

\path[fill=fillColor,fill opacity=0.60] ( 99.83, 35.99) rectangle (103.51, 38.54);

\path[fill=fillColor,fill opacity=0.60] (103.51, 35.99) rectangle (107.19, 37.76);

\path[fill=fillColor,fill opacity=0.60] (107.19, 35.99) rectangle (110.87, 37.30);

\path[fill=fillColor,fill opacity=0.60] (110.87, 35.99) rectangle (114.55, 37.01);

\path[fill=fillColor,fill opacity=0.60] (114.55, 35.99) rectangle (118.23, 36.82);

\path[fill=fillColor,fill opacity=0.60] (118.23, 35.99) rectangle (121.91, 36.54);

\path[fill=fillColor,fill opacity=0.60] (121.91, 35.99) rectangle (125.59, 36.36);

\path[fill=fillColor,fill opacity=0.60] (125.59, 35.99) rectangle (129.27, 36.32);

\path[fill=fillColor,fill opacity=0.60] (129.27, 35.99) rectangle (132.95, 36.37);

\path[fill=fillColor,fill opacity=0.60] (132.95, 35.99) rectangle (136.63, 36.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 27.50, 30.69) -- ( 27.50,147.30);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (142.15,139.70) {100\%};
\end{scope}
\begin{scope}
\path[clip] (150.40, 30.69) rectangle (271.83,147.30);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (150.40, 30.69) rectangle (271.83,147.30);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor,fill opacity=0.60] (155.92, 35.99) rectangle (159.60, 35.99);

\path[fill=fillColor,fill opacity=0.60] (159.60, 35.99) rectangle (163.28, 35.99);

\path[fill=fillColor,fill opacity=0.60] (163.28, 35.99) rectangle (166.96, 35.99);

\path[fill=fillColor,fill opacity=0.60] (166.96, 35.99) rectangle (170.64, 35.99);

\path[fill=fillColor,fill opacity=0.60] (170.64, 35.99) rectangle (174.32, 35.99);

\path[fill=fillColor,fill opacity=0.60] (174.32, 35.99) rectangle (178.00, 35.99);

\path[fill=fillColor,fill opacity=0.60] (178.00, 35.99) rectangle (181.68, 35.99);

\path[fill=fillColor,fill opacity=0.60] (181.68, 35.99) rectangle (185.36, 36.15);

\path[fill=fillColor,fill opacity=0.60] (185.36, 35.99) rectangle (189.04, 37.22);

\path[fill=fillColor,fill opacity=0.60] (189.04, 35.99) rectangle (192.72, 42.75);

\path[fill=fillColor,fill opacity=0.60] (192.72, 35.99) rectangle (196.39, 58.12);

\path[fill=fillColor,fill opacity=0.60] (196.39, 35.99) rectangle (200.07, 85.10);

\path[fill=fillColor,fill opacity=0.60] (200.07, 35.99) rectangle (203.75,116.09);

\path[fill=fillColor,fill opacity=0.60] (203.75, 35.99) rectangle (207.43,136.52);

\path[fill=fillColor,fill opacity=0.60] (207.43, 35.99) rectangle (211.11,142.00);

\path[fill=fillColor,fill opacity=0.60] (211.11, 35.99) rectangle (214.79,133.85);

\path[fill=fillColor,fill opacity=0.60] (214.79, 35.99) rectangle (218.47,116.74);

\path[fill=fillColor,fill opacity=0.60] (218.47, 35.99) rectangle (222.15, 98.59);

\path[fill=fillColor,fill opacity=0.60] (222.15, 35.99) rectangle (225.83, 81.18);

\path[fill=fillColor,fill opacity=0.60] (225.83, 35.99) rectangle (229.51, 66.87);

\path[fill=fillColor,fill opacity=0.60] (229.51, 35.99) rectangle (233.19, 56.50);

\path[fill=fillColor,fill opacity=0.60] (233.19, 35.99) rectangle (236.87, 49.57);

\path[fill=fillColor,fill opacity=0.60] (236.87, 35.99) rectangle (240.55, 45.60);

\path[fill=fillColor,fill opacity=0.60] (240.55, 35.99) rectangle (244.23, 41.72);

\path[fill=fillColor,fill opacity=0.60] (244.23, 35.99) rectangle (247.91, 39.53);

\path[fill=fillColor,fill opacity=0.60] (247.91, 35.99) rectangle (251.59, 38.51);

\path[fill=fillColor,fill opacity=0.60] (251.59, 35.99) rectangle (255.27, 37.44);

\path[fill=fillColor,fill opacity=0.60] (255.27, 35.99) rectangle (258.95, 36.98);

\path[fill=fillColor,fill opacity=0.60] (258.95, 35.99) rectangle (262.63, 36.58);

\path[fill=fillColor,fill opacity=0.60] (262.63, 35.99) rectangle (266.31, 36.40);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (159.54, 30.69) -- (159.54,147.30);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (271.83,139.70) {100\%};
\end{scope}
\begin{scope}
\path[clip] (280.08, 30.69) rectangle (401.51,147.30);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (280.08, 30.69) rectangle (401.51,147.30);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor,fill opacity=0.60] (285.60, 35.99) rectangle (289.28, 35.99);

\path[fill=fillColor,fill opacity=0.60] (289.28, 35.99) rectangle (292.96, 35.99);

\path[fill=fillColor,fill opacity=0.60] (292.96, 35.99) rectangle (296.64, 35.99);

\path[fill=fillColor,fill opacity=0.60] (296.64, 35.99) rectangle (300.32, 35.99);

\path[fill=fillColor,fill opacity=0.60] (300.32, 35.99) rectangle (304.00, 35.99);

\path[fill=fillColor,fill opacity=0.60] (304.00, 35.99) rectangle (307.68, 35.99);

\path[fill=fillColor,fill opacity=0.60] (307.68, 35.99) rectangle (311.36, 36.05);

\path[fill=fillColor,fill opacity=0.60] (311.36, 35.99) rectangle (315.04, 36.32);

\path[fill=fillColor,fill opacity=0.60] (315.04, 35.99) rectangle (318.72, 39.06);

\path[fill=fillColor,fill opacity=0.60] (318.72, 35.99) rectangle (322.40, 48.75);

\path[fill=fillColor,fill opacity=0.60] (322.40, 35.99) rectangle (326.08, 69.50);

\path[fill=fillColor,fill opacity=0.60] (326.08, 35.99) rectangle (329.76, 95.37);

\path[fill=fillColor,fill opacity=0.60] (329.76, 35.99) rectangle (333.44,120.77);

\path[fill=fillColor,fill opacity=0.60] (333.44, 35.99) rectangle (337.12,135.14);

\path[fill=fillColor,fill opacity=0.60] (337.12, 35.99) rectangle (340.80,142.00);

\path[fill=fillColor,fill opacity=0.60] (340.80, 35.99) rectangle (344.48,138.03);

\path[fill=fillColor,fill opacity=0.60] (344.48, 35.99) rectangle (348.16,126.78);

\path[fill=fillColor,fill opacity=0.60] (348.16, 35.99) rectangle (351.84,109.92);

\path[fill=fillColor,fill opacity=0.60] (351.84, 35.99) rectangle (355.52, 95.40);

\path[fill=fillColor,fill opacity=0.60] (355.52, 35.99) rectangle (359.20, 82.19);

\path[fill=fillColor,fill opacity=0.60] (359.20, 35.99) rectangle (362.88, 69.25);

\path[fill=fillColor,fill opacity=0.60] (362.88, 35.99) rectangle (366.56, 58.93);

\path[fill=fillColor,fill opacity=0.60] (366.56, 35.99) rectangle (370.24, 51.69);

\path[fill=fillColor,fill opacity=0.60] (370.24, 35.99) rectangle (373.92, 46.02);

\path[fill=fillColor,fill opacity=0.60] (373.92, 35.99) rectangle (377.60, 42.02);

\path[fill=fillColor,fill opacity=0.60] (377.60, 35.99) rectangle (381.27, 39.99);

\path[fill=fillColor,fill opacity=0.60] (381.27, 35.99) rectangle (384.95, 38.50);

\path[fill=fillColor,fill opacity=0.60] (384.95, 35.99) rectangle (388.63, 37.44);

\path[fill=fillColor,fill opacity=0.60] (388.63, 35.99) rectangle (392.31, 36.76);

\path[fill=fillColor,fill opacity=0.60] (392.31, 35.99) rectangle (395.99, 36.25);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (287.53, 30.69) -- (287.53,147.30);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (401.51,139.70) {100\%};
\end{scope}
\begin{scope}
\path[clip] (409.76, 30.69) rectangle (531.20,147.30);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (409.76, 30.69) rectangle (531.20,147.30);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor,fill opacity=0.60] (415.28, 35.99) rectangle (418.96, 35.99);

\path[fill=fillColor,fill opacity=0.60] (418.96, 35.99) rectangle (422.64, 36.77);

\path[fill=fillColor,fill opacity=0.60] (422.64, 35.99) rectangle (426.32, 61.69);

\path[fill=fillColor,fill opacity=0.60] (426.32, 35.99) rectangle (430.00,122.29);

\path[fill=fillColor,fill opacity=0.60] (430.00, 35.99) rectangle (433.68,142.00);

\path[fill=fillColor,fill opacity=0.60] (433.68, 35.99) rectangle (437.36,125.90);

\path[fill=fillColor,fill opacity=0.60] (437.36, 35.99) rectangle (441.04,101.26);

\path[fill=fillColor,fill opacity=0.60] (441.04, 35.99) rectangle (444.72, 79.85);

\path[fill=fillColor,fill opacity=0.60] (444.72, 35.99) rectangle (448.40, 65.56);

\path[fill=fillColor,fill opacity=0.60] (448.40, 35.99) rectangle (452.08, 56.48);

\path[fill=fillColor,fill opacity=0.60] (452.08, 35.99) rectangle (455.76, 50.22);

\path[fill=fillColor,fill opacity=0.60] (455.76, 35.99) rectangle (459.44, 45.93);

\path[fill=fillColor,fill opacity=0.60] (459.44, 35.99) rectangle (463.12, 42.82);

\path[fill=fillColor,fill opacity=0.60] (463.12, 35.99) rectangle (466.80, 41.03);

\path[fill=fillColor,fill opacity=0.60] (466.80, 35.99) rectangle (470.48, 39.62);

\path[fill=fillColor,fill opacity=0.60] (470.48, 35.99) rectangle (474.16, 38.82);

\path[fill=fillColor,fill opacity=0.60] (474.16, 35.99) rectangle (477.84, 38.03);

\path[fill=fillColor,fill opacity=0.60] (477.84, 35.99) rectangle (481.52, 37.60);

\path[fill=fillColor,fill opacity=0.60] (481.52, 35.99) rectangle (485.20, 37.20);

\path[fill=fillColor,fill opacity=0.60] (485.20, 35.99) rectangle (488.88, 36.77);

\path[fill=fillColor,fill opacity=0.60] (488.88, 35.99) rectangle (492.56, 36.69);

\path[fill=fillColor,fill opacity=0.60] (492.56, 35.99) rectangle (496.24, 36.50);

\path[fill=fillColor,fill opacity=0.60] (496.24, 35.99) rectangle (499.92, 36.32);

\path[fill=fillColor,fill opacity=0.60] (499.92, 35.99) rectangle (503.60, 36.29);

\path[fill=fillColor,fill opacity=0.60] (503.60, 35.99) rectangle (507.28, 36.29);

\path[fill=fillColor,fill opacity=0.60] (507.28, 35.99) rectangle (510.96, 36.25);

\path[fill=fillColor,fill opacity=0.60] (510.96, 35.99) rectangle (514.64, 36.10);

\path[fill=fillColor,fill opacity=0.60] (514.64, 35.99) rectangle (518.32, 36.15);

\path[fill=fillColor,fill opacity=0.60] (518.32, 35.99) rectangle (522.00, 36.16);

\path[fill=fillColor,fill opacity=0.60] (522.00, 35.99) rectangle (525.68, 36.06);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (417.49, 30.69) -- (417.49,147.30);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (531.20,139.70) {100\%};
\end{scope}
\begin{scope}
\path[clip] (539.45, 30.69) rectangle (660.88,147.30);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (539.45, 30.69) rectangle (660.88,147.30);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor,fill opacity=0.60] (544.97, 35.99) rectangle (548.65, 35.99);

\path[fill=fillColor,fill opacity=0.60] (548.65, 35.99) rectangle (552.33, 35.99);

\path[fill=fillColor,fill opacity=0.60] (552.33, 35.99) rectangle (556.01, 35.99);

\path[fill=fillColor,fill opacity=0.60] (556.01, 35.99) rectangle (559.69, 36.95);

\path[fill=fillColor,fill opacity=0.60] (559.69, 35.99) rectangle (563.37, 56.83);

\path[fill=fillColor,fill opacity=0.60] (563.37, 35.99) rectangle (567.05,113.80);

\path[fill=fillColor,fill opacity=0.60] (567.05, 35.99) rectangle (570.73,142.00);

\path[fill=fillColor,fill opacity=0.60] (570.73, 35.99) rectangle (574.40,127.29);

\path[fill=fillColor,fill opacity=0.60] (574.40, 35.99) rectangle (578.08,114.37);

\path[fill=fillColor,fill opacity=0.60] (578.08, 35.99) rectangle (581.76,107.36);

\path[fill=fillColor,fill opacity=0.60] (581.76, 35.99) rectangle (585.44,100.07);

\path[fill=fillColor,fill opacity=0.60] (585.44, 35.99) rectangle (589.12, 96.54);

\path[fill=fillColor,fill opacity=0.60] (589.12, 35.99) rectangle (592.80, 94.01);

\path[fill=fillColor,fill opacity=0.60] (592.80, 35.99) rectangle (596.48, 88.16);

\path[fill=fillColor,fill opacity=0.60] (596.48, 35.99) rectangle (600.16, 82.36);

\path[fill=fillColor,fill opacity=0.60] (600.16, 35.99) rectangle (603.84, 74.33);

\path[fill=fillColor,fill opacity=0.60] (603.84, 35.99) rectangle (607.52, 65.72);

\path[fill=fillColor,fill opacity=0.60] (607.52, 35.99) rectangle (611.20, 58.72);

\path[fill=fillColor,fill opacity=0.60] (611.20, 35.99) rectangle (614.88, 52.70);

\path[fill=fillColor,fill opacity=0.60] (614.88, 35.99) rectangle (618.56, 47.85);

\path[fill=fillColor,fill opacity=0.60] (618.56, 35.99) rectangle (622.24, 45.37);

\path[fill=fillColor,fill opacity=0.60] (622.24, 35.99) rectangle (625.92, 42.42);

\path[fill=fillColor,fill opacity=0.60] (625.92, 35.99) rectangle (629.60, 40.69);

\path[fill=fillColor,fill opacity=0.60] (629.60, 35.99) rectangle (633.28, 38.96);

\path[fill=fillColor,fill opacity=0.60] (633.28, 35.99) rectangle (636.96, 38.24);

\path[fill=fillColor,fill opacity=0.60] (636.96, 35.99) rectangle (640.64, 37.50);

\path[fill=fillColor,fill opacity=0.60] (640.64, 35.99) rectangle (644.32, 36.93);

\path[fill=fillColor,fill opacity=0.60] (644.32, 35.99) rectangle (648.00, 36.64);

\path[fill=fillColor,fill opacity=0.60] (648.00, 35.99) rectangle (651.68, 36.38);

\path[fill=fillColor,fill opacity=0.60] (651.68, 35.99) rectangle (655.36, 36.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (545.33, 30.69) -- (545.33,147.30);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (660.88,139.70) {100\%};
\end{scope}
\begin{scope}
\path[clip] ( 20.71,416.97) rectangle (142.15,433.54);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round,fill=fillColor] ( 20.71,416.97) rectangle (142.15,433.54);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 81.43,422.22) {Dravidian};
\end{scope}
\begin{scope}
\path[clip] (150.40,416.97) rectangle (271.83,433.54);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round,fill=fillColor] (150.40,416.97) rectangle (271.83,433.54);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (211.11,422.22) {Indo-European};
\end{scope}
\begin{scope}
\path[clip] (280.08,416.97) rectangle (401.51,433.54);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round,fill=fillColor] (280.08,416.97) rectangle (401.51,433.54);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (340.80,422.22) {Sino-Tibetan};
\end{scope}
\begin{scope}
\path[clip] (409.76,416.97) rectangle (531.20,433.54);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round,fill=fillColor] (409.76,416.97) rectangle (531.20,433.54);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (470.48,422.22) {Turkic};
\end{scope}
\begin{scope}
\path[clip] (539.45,416.97) rectangle (660.88,433.54);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round,fill=fillColor] (539.45,416.97) rectangle (660.88,433.54);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (600.16,422.22) {Uto-Aztecan};
\end{scope}
\begin{scope}
\path[clip] (660.88,300.36) rectangle (677.45,416.97);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round,fill=fillColor] (660.88,300.36) rectangle (677.45,416.97);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (666.14,358.66) {Birth rate, $-$IC vs.\ $+$IC};
\end{scope}
\begin{scope}
\path[clip] (660.88,165.52) rectangle (677.45,282.13);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round,fill=fillColor] (660.88,165.52) rectangle (677.45,282.13);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (666.14,223.83) {Mutation rate to $-$IC vs.\ $+$IC};
\end{scope}
\begin{scope}
\path[clip] (660.88, 30.69) rectangle (677.45,147.30);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round,fill=fillColor] (660.88, 30.69) rectangle (677.45,147.30);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (666.14, 88.99) {Loss rate, $+$IC vs.\ $-$IC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.71, 30.69) --
	(142.15, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.71, 27.94) --
	( 20.71, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.65, 27.94) --
	( 54.65, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.59, 27.94) --
	( 88.59, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.52, 27.94) --
	(122.52, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 20.71, 19.68) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 54.65, 19.68) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 88.59, 19.68) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (122.52, 19.68) {15};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.40, 30.69) --
	(271.83, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.40, 27.94) --
	(150.40, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.24, 27.94) --
	(173.24, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.09, 27.94) --
	(196.09, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.94, 27.94) --
	(218.94, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.79, 27.94) --
	(241.79, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.63, 27.94) --
	(264.63, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (150.40, 19.68) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (173.24, 19.68) {2.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (196.09, 19.68) {5.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (218.94, 19.68) {7.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (241.79, 19.68) {10.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (264.63, 19.68) {12.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.08, 30.69) --
	(401.51, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.35, 27.94) --
	(302.35, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.97, 27.94) --
	(331.97, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (361.59, 27.94) --
	(361.59, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (391.22, 27.94) --
	(391.22, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (302.35, 19.68) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (331.97, 19.68) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (361.59, 19.68) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (391.22, 19.68) {8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (409.76, 30.69) --
	(531.20, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.12, 27.94) --
	(417.12, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (454.06, 27.94) --
	(454.06, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (490.99, 27.94) --
	(490.99, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (527.92, 27.94) --
	(527.92, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (417.12, 19.68) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (454.06, 19.68) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (490.99, 19.68) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (527.92, 19.68) {300};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (539.45, 30.69) --
	(660.88, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (559.67, 27.94) --
	(559.67, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (583.57, 27.94) --
	(583.57, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (607.47, 27.94) --
	(607.47, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (631.37, 27.94) --
	(631.37, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (655.27, 27.94) --
	(655.27, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (559.67, 19.68) {2.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (583.57, 19.68) {5.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (607.47, 19.68) {7.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (631.37, 19.68) {10.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (655.27, 19.68) {12.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.71,165.52) --
	(142.15,165.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.07,162.77) --
	( 28.07,165.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.86,162.77) --
	( 55.86,165.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.65,162.77) --
	( 83.65,165.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.44,162.77) --
	(111.44,165.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.23,162.77) --
	(139.23,165.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 28.07,154.51) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 55.86,154.51) {2.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 83.65,154.51) {5.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (111.44,154.51) {7.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (139.23,154.51) {10.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.40,165.52) --
	(271.83,165.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.76,162.77) --
	(157.76,165.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.78,162.77) --
	(196.78,165.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.80,162.77) --
	(235.80,165.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (157.76,154.51) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (196.78,154.51) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (235.80,154.51) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.08,165.52) --
	(401.51,165.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.44,162.77) --
	(287.44,165.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.26,162.77) --
	(315.26,165.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (343.08,162.77) --
	(343.08,165.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (370.90,162.77) --
	(370.90,165.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (398.72,162.77) --
	(398.72,165.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (287.44,154.51) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (315.26,154.51) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (343.08,154.51) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (370.90,154.51) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (398.72,154.51) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (409.76,165.52) --
	(531.20,165.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.12,162.77) --
	(417.12,165.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (444.09,162.77) --
	(444.09,165.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (471.06,162.77) --
	(471.06,165.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (498.03,162.77) --
	(498.03,165.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (525.00,162.77) --
	(525.00,165.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (417.12,154.51) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (444.09,154.51) {2.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (471.06,154.51) {5.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (498.03,154.51) {7.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (525.00,154.51) {10.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (539.45,165.52) --
	(660.88,165.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (546.81,162.77) --
	(546.81,165.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (583.13,162.77) --
	(583.13,165.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (619.45,162.77) --
	(619.45,165.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (655.77,162.77) --
	(655.77,165.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (546.81,154.51) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (583.13,154.51) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (619.45,154.51) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (655.77,154.51) {6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.71,300.36) --
	(142.15,300.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.07,297.61) --
	( 28.07,300.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.37,297.61) --
	( 59.37,300.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.66,297.61) --
	( 90.66,300.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.95,297.61) --
	(121.95,300.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 28.07,289.34) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 59.37,289.34) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 90.66,289.34) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (121.95,289.34) {60};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.40,300.36) --
	(271.83,300.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.08,297.61) --
	(154.08,300.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.95,297.61) --
	(193.95,300.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.83,297.61) --
	(233.83,300.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (154.08,289.34) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (193.95,289.34) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (233.83,289.34) {40};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.08,300.36) --
	(401.51,300.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.44,297.61) --
	(287.44,300.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.83,297.61) --
	(314.83,300.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (342.22,297.61) --
	(342.22,300.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (369.61,297.61) --
	(369.61,300.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (397.00,297.61) --
	(397.00,300.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (287.44,289.34) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (314.83,289.34) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (342.22,289.34) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (369.61,289.34) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (397.00,289.34) {80};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (409.76,300.36) --
	(531.20,300.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.12,297.61) --
	(417.12,300.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (445.12,297.61) --
	(445.12,300.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (473.11,297.61) --
	(473.11,300.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (501.10,297.61) --
	(501.10,300.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (529.09,297.61) --
	(529.09,300.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (417.12,289.34) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (445.12,289.34) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (473.11,289.34) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (501.10,289.34) {90};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (529.09,289.34) {120};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (539.45,300.36) --
	(660.88,300.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (546.81,297.61) --
	(546.81,300.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (576.19,297.61) --
	(576.19,300.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (605.57,297.61) --
	(605.57,300.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (634.96,297.61) --
	(634.96,300.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (546.81,289.34) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (576.19,289.34) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (605.57,289.34) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (634.96,289.34) {90};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (539.45,300.36) --
	(539.45,416.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (539.45,165.52) --
	(539.45,282.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (539.45, 30.69) --
	(539.45,147.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (409.76,300.36) --
	(409.76,416.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (409.76,165.52) --
	(409.76,282.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (409.76, 30.69) --
	(409.76,147.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.08,300.36) --
	(280.08,416.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.08,165.52) --
	(280.08,282.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.08, 30.69) --
	(280.08,147.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.40,300.36) --
	(150.40,416.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.40,165.52) --
	(150.40,282.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.40, 30.69) --
	(150.40,147.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.71,300.36) --
	( 20.71,416.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.71,165.52) --
	( 20.71,282.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.71, 30.69) --
	( 20.71,147.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,223.83) {Posterior density};
\end{scope}
\end{tikzpicture}


==> cognate_concept_posterior_rates_old.tex <==
% Created by tikzDevice version 0.12.4 on 2023-08-17 23:51:35
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (682.95,439.04);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (682.95,439.04);
\end{scope}
\begin{scope}
\path[clip] ( 44.91,300.36) rectangle (142.15,416.97);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 44.91,300.36) rectangle (142.15,416.97);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.91,322.78) --
	(142.15,322.78);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.91,357.02) --
	(142.15,357.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.91,391.27) --
	(142.15,391.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 64.52,300.36) --
	( 64.52,416.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 91.97,300.36) --
	( 91.97,416.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] (119.41,300.36) --
	(119.41,416.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.91,305.66) --
	(142.15,305.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.91,339.90) --
	(142.15,339.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.91,374.14) --
	(142.15,374.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.91,408.39) --
	(142.15,408.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.80,300.36) --
	( 50.80,416.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.25,300.36) --
	( 78.25,416.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.69,300.36) --
	(105.69,416.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.14,300.36) --
	(133.14,416.97);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor,fill opacity=0.60] ( 49.33,305.66) rectangle ( 52.28,305.66);

\path[fill=fillColor,fill opacity=0.60] ( 52.28,305.66) rectangle ( 55.22,317.06);

\path[fill=fillColor,fill opacity=0.60] ( 55.22,305.66) rectangle ( 58.17,377.05);

\path[fill=fillColor,fill opacity=0.60] ( 58.17,305.66) rectangle ( 61.12,411.67);

\path[fill=fillColor,fill opacity=0.60] ( 61.12,305.66) rectangle ( 64.06,382.29);

\path[fill=fillColor,fill opacity=0.60] ( 64.06,305.66) rectangle ( 67.01,346.42);

\path[fill=fillColor,fill opacity=0.60] ( 67.01,305.66) rectangle ( 69.96,324.70);

\path[fill=fillColor,fill opacity=0.60] ( 69.96,305.66) rectangle ( 72.90,314.45);

\path[fill=fillColor,fill opacity=0.60] ( 72.90,305.66) rectangle ( 75.85,309.79);

\path[fill=fillColor,fill opacity=0.60] ( 75.85,305.66) rectangle ( 78.80,307.70);

\path[fill=fillColor,fill opacity=0.60] ( 78.80,305.66) rectangle ( 81.74,306.65);

\path[fill=fillColor,fill opacity=0.60] ( 81.74,305.66) rectangle ( 84.69,306.18);

\path[fill=fillColor,fill opacity=0.60] ( 84.69,305.66) rectangle ( 87.64,305.93);

\path[fill=fillColor,fill opacity=0.60] ( 87.64,305.66) rectangle ( 90.58,305.79);

\path[fill=fillColor,fill opacity=0.60] ( 90.58,305.66) rectangle ( 93.53,305.78);

\path[fill=fillColor,fill opacity=0.60] ( 93.53,305.66) rectangle ( 96.47,305.71);

\path[fill=fillColor,fill opacity=0.60] ( 96.47,305.66) rectangle ( 99.42,305.68);

\path[fill=fillColor,fill opacity=0.60] ( 99.42,305.66) rectangle (102.37,305.67);

\path[fill=fillColor,fill opacity=0.60] (102.37,305.66) rectangle (105.31,305.68);

\path[fill=fillColor,fill opacity=0.60] (105.31,305.66) rectangle (108.26,305.66);

\path[fill=fillColor,fill opacity=0.60] (108.26,305.66) rectangle (111.21,305.67);

\path[fill=fillColor,fill opacity=0.60] (111.21,305.66) rectangle (114.15,305.66);

\path[fill=fillColor,fill opacity=0.60] (114.15,305.66) rectangle (117.10,305.66);

\path[fill=fillColor,fill opacity=0.60] (117.10,305.66) rectangle (120.05,305.66);

\path[fill=fillColor,fill opacity=0.60] (120.05,305.66) rectangle (122.99,305.66);

\path[fill=fillColor,fill opacity=0.60] (122.99,305.66) rectangle (125.94,305.66);

\path[fill=fillColor,fill opacity=0.60] (125.94,305.66) rectangle (128.89,305.66);

\path[fill=fillColor,fill opacity=0.60] (128.89,305.66) rectangle (131.83,305.66);

\path[fill=fillColor,fill opacity=0.60] (131.83,305.66) rectangle (134.78,305.66);

\path[fill=fillColor,fill opacity=0.60] (134.78,305.66) rectangle (137.73,305.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 51.35,300.36) -- ( 51.35,416.97);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (136.80,305.66) {100\%};
\end{scope}
\begin{scope}
\path[clip] (174.59,300.36) rectangle (271.83,416.97);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (174.59,300.36) rectangle (271.83,416.97);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (174.59,322.99) --
	(271.83,322.99);

\path[draw=drawColor,line width= 0.3pt,line join=round] (174.59,357.67) --
	(271.83,357.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (174.59,392.34) --
	(271.83,392.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] (197.62,300.36) --
	(197.62,416.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] (231.90,300.36) --
	(231.90,416.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] (266.18,300.36) --
	(266.18,416.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.59,305.66) --
	(271.83,305.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.59,340.33) --
	(271.83,340.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.59,375.01) --
	(271.83,375.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.59,409.68) --
	(271.83,409.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.49,300.36) --
	(180.49,416.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.76,300.36) --
	(214.76,416.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.04,300.36) --
	(249.04,416.97);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor,fill opacity=0.60] (179.01,305.66) rectangle (181.96,305.66);

\path[fill=fillColor,fill opacity=0.60] (181.96,305.66) rectangle (184.91,306.73);

\path[fill=fillColor,fill opacity=0.60] (184.91,305.66) rectangle (187.85,357.43);

\path[fill=fillColor,fill opacity=0.60] (187.85,305.66) rectangle (190.80,411.67);

\path[fill=fillColor,fill opacity=0.60] (190.80,305.66) rectangle (193.75,374.44);

\path[fill=fillColor,fill opacity=0.60] (193.75,305.66) rectangle (196.69,335.45);

\path[fill=fillColor,fill opacity=0.60] (196.69,305.66) rectangle (199.64,317.52);

\path[fill=fillColor,fill opacity=0.60] (199.64,305.66) rectangle (202.59,310.25);

\path[fill=fillColor,fill opacity=0.60] (202.59,305.66) rectangle (205.53,307.59);

\path[fill=fillColor,fill opacity=0.60] (205.53,305.66) rectangle (208.48,306.50);

\path[fill=fillColor,fill opacity=0.60] (208.48,305.66) rectangle (211.42,306.04);

\path[fill=fillColor,fill opacity=0.60] (211.42,305.66) rectangle (214.37,305.84);

\path[fill=fillColor,fill opacity=0.60] (214.37,305.66) rectangle (217.32,305.73);

\path[fill=fillColor,fill opacity=0.60] (217.32,305.66) rectangle (220.26,305.68);

\path[fill=fillColor,fill opacity=0.60] (220.26,305.66) rectangle (223.21,305.67);

\path[fill=fillColor,fill opacity=0.60] (223.21,305.66) rectangle (226.16,305.68);

\path[fill=fillColor,fill opacity=0.60] (226.16,305.66) rectangle (229.10,305.66);

\path[fill=fillColor,fill opacity=0.60] (229.10,305.66) rectangle (232.05,305.66);

\path[fill=fillColor,fill opacity=0.60] (232.05,305.66) rectangle (235.00,305.66);

\path[fill=fillColor,fill opacity=0.60] (235.00,305.66) rectangle (237.94,305.66);

\path[fill=fillColor,fill opacity=0.60] (237.94,305.66) rectangle (240.89,305.66);

\path[fill=fillColor,fill opacity=0.60] (240.89,305.66) rectangle (243.84,305.66);

\path[fill=fillColor,fill opacity=0.60] (243.84,305.66) rectangle (246.78,305.66);

\path[fill=fillColor,fill opacity=0.60] (246.78,305.66) rectangle (249.73,305.66);

\path[fill=fillColor,fill opacity=0.60] (249.73,305.66) rectangle (252.68,305.66);

\path[fill=fillColor,fill opacity=0.60] (252.68,305.66) rectangle (255.62,305.66);

\path[fill=fillColor,fill opacity=0.60] (255.62,305.66) rectangle (258.57,305.66);

\path[fill=fillColor,fill opacity=0.60] (258.57,305.66) rectangle (261.52,305.66);

\path[fill=fillColor,fill opacity=0.60] (261.52,305.66) rectangle (264.46,305.66);

\path[fill=fillColor,fill opacity=0.60] (264.46,305.66) rectangle (267.41,305.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (181.17,300.36) -- (181.17,416.97);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (266.62,305.66) {100\%};
\end{scope}
\begin{scope}
\path[clip] (304.28,300.36) rectangle (401.51,416.97);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (304.28,300.36) rectangle (401.51,416.97);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (304.28,316.73) --
	(401.51,316.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] (304.28,338.88) --
	(401.51,338.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] (304.28,361.03) --
	(401.51,361.03);

\path[draw=drawColor,line width= 0.3pt,line join=round] (304.28,383.18) --
	(401.51,383.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] (304.28,405.33) --
	(401.51,405.33);

\path[draw=drawColor,line width= 0.3pt,line join=round] (321.39,300.36) --
	(321.39,416.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] (343.83,300.36) --
	(343.83,416.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] (366.27,300.36) --
	(366.27,416.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] (388.71,300.36) --
	(388.71,416.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.28,305.66) --
	(401.51,305.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.28,327.81) --
	(401.51,327.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.28,349.96) --
	(401.51,349.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.28,372.11) --
	(401.51,372.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.28,394.26) --
	(401.51,394.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.28,416.41) --
	(401.51,416.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.17,300.36) --
	(310.17,416.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.61,300.36) --
	(332.61,416.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.05,300.36) --
	(355.05,416.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (377.49,300.36) --
	(377.49,416.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (399.93,300.36) --
	(399.93,416.97);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor,fill opacity=0.60] (308.70,305.66) rectangle (311.64,305.66);

\path[fill=fillColor,fill opacity=0.60] (311.64,305.66) rectangle (314.59,305.66);

\path[fill=fillColor,fill opacity=0.60] (314.59,305.66) rectangle (317.54,305.70);

\path[fill=fillColor,fill opacity=0.60] (317.54,305.66) rectangle (320.48,310.57);

\path[fill=fillColor,fill opacity=0.60] (320.48,305.66) rectangle (323.43,341.65);

\path[fill=fillColor,fill opacity=0.60] (323.43,305.66) rectangle (326.37,389.08);

\path[fill=fillColor,fill opacity=0.60] (326.37,305.66) rectangle (329.32,411.67);

\path[fill=fillColor,fill opacity=0.60] (329.32,305.66) rectangle (332.27,403.17);

\path[fill=fillColor,fill opacity=0.60] (332.27,305.66) rectangle (335.21,379.13);

\path[fill=fillColor,fill opacity=0.60] (335.21,305.66) rectangle (338.16,356.17);

\path[fill=fillColor,fill opacity=0.60] (338.16,305.66) rectangle (341.11,335.76);

\path[fill=fillColor,fill opacity=0.60] (341.11,305.66) rectangle (344.05,324.97);

\path[fill=fillColor,fill opacity=0.60] (344.05,305.66) rectangle (347.00,317.01);

\path[fill=fillColor,fill opacity=0.60] (347.00,305.66) rectangle (349.95,313.10);

\path[fill=fillColor,fill opacity=0.60] (349.95,305.66) rectangle (352.89,309.81);

\path[fill=fillColor,fill opacity=0.60] (352.89,305.66) rectangle (355.84,308.32);

\path[fill=fillColor,fill opacity=0.60] (355.84,305.66) rectangle (358.79,307.46);

\path[fill=fillColor,fill opacity=0.60] (358.79,305.66) rectangle (361.73,306.62);

\path[fill=fillColor,fill opacity=0.60] (361.73,305.66) rectangle (364.68,306.29);

\path[fill=fillColor,fill opacity=0.60] (364.68,305.66) rectangle (367.63,306.13);

\path[fill=fillColor,fill opacity=0.60] (367.63,305.66) rectangle (370.57,305.97);

\path[fill=fillColor,fill opacity=0.60] (370.57,305.66) rectangle (373.52,305.76);

\path[fill=fillColor,fill opacity=0.60] (373.52,305.66) rectangle (376.47,305.77);

\path[fill=fillColor,fill opacity=0.60] (376.47,305.66) rectangle (379.41,305.76);

\path[fill=fillColor,fill opacity=0.60] (379.41,305.66) rectangle (382.36,305.68);

\path[fill=fillColor,fill opacity=0.60] (382.36,305.66) rectangle (385.31,305.69);

\path[fill=fillColor,fill opacity=0.60] (385.31,305.66) rectangle (388.25,305.67);

\path[fill=fillColor,fill opacity=0.60] (388.25,305.66) rectangle (391.20,305.70);

\path[fill=fillColor,fill opacity=0.60] (391.20,305.66) rectangle (394.15,305.66);

\path[fill=fillColor,fill opacity=0.60] (394.15,305.66) rectangle (397.09,305.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (310.92,300.36) -- (310.92,416.97);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (396.37,305.66) {100\%};
\end{scope}
\begin{scope}
\path[clip] (433.96,300.36) rectangle (531.20,416.97);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (433.96,300.36) rectangle (531.20,416.97);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (433.96,321.18) --
	(531.20,321.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] (433.96,352.22) --
	(531.20,352.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] (433.96,383.26) --
	(531.20,383.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] (433.96,414.30) --
	(531.20,414.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (448.35,300.36) --
	(448.35,416.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] (465.36,300.36) --
	(465.36,416.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] (482.36,300.36) --
	(482.36,416.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] (499.37,300.36) --
	(499.37,416.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] (516.37,300.36) --
	(516.37,416.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (433.96,305.66) --
	(531.20,305.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (433.96,336.70) --
	(531.20,336.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (433.96,367.74) --
	(531.20,367.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (433.96,398.78) --
	(531.20,398.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (439.85,300.36) --
	(439.85,416.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (456.86,300.36) --
	(456.86,416.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (473.86,300.36) --
	(473.86,416.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (490.87,300.36) --
	(490.87,416.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (507.87,300.36) --
	(507.87,416.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (524.88,300.36) --
	(524.88,416.97);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor,fill opacity=0.60] (438.38,305.66) rectangle (441.33,346.48);

\path[fill=fillColor,fill opacity=0.60] (441.33,305.66) rectangle (444.27,411.67);

\path[fill=fillColor,fill opacity=0.60] (444.27,305.66) rectangle (447.22,312.55);

\path[fill=fillColor,fill opacity=0.60] (447.22,305.66) rectangle (450.16,306.47);

\path[fill=fillColor,fill opacity=0.60] (450.16,305.66) rectangle (453.11,305.92);

\path[fill=fillColor,fill opacity=0.60] (453.11,305.66) rectangle (456.06,305.81);

\path[fill=fillColor,fill opacity=0.60] (456.06,305.66) rectangle (459.00,305.74);

\path[fill=fillColor,fill opacity=0.60] (459.00,305.66) rectangle (461.95,305.69);

\path[fill=fillColor,fill opacity=0.60] (461.95,305.66) rectangle (464.90,305.69);

\path[fill=fillColor,fill opacity=0.60] (464.90,305.66) rectangle (467.84,305.68);

\path[fill=fillColor,fill opacity=0.60] (467.84,305.66) rectangle (470.79,305.68);

\path[fill=fillColor,fill opacity=0.60] (470.79,305.66) rectangle (473.74,305.67);

\path[fill=fillColor,fill opacity=0.60] (473.74,305.66) rectangle (476.68,305.67);

\path[fill=fillColor,fill opacity=0.60] (476.68,305.66) rectangle (479.63,305.67);

\path[fill=fillColor,fill opacity=0.60] (479.63,305.66) rectangle (482.58,305.66);

\path[fill=fillColor,fill opacity=0.60] (482.58,305.66) rectangle (485.52,305.66);

\path[fill=fillColor,fill opacity=0.60] (485.52,305.66) rectangle (488.47,305.66);

\path[fill=fillColor,fill opacity=0.60] (488.47,305.66) rectangle (491.42,305.66);

\path[fill=fillColor,fill opacity=0.60] (491.42,305.66) rectangle (494.36,305.66);

\path[fill=fillColor,fill opacity=0.60] (494.36,305.66) rectangle (497.31,305.66);

\path[fill=fillColor,fill opacity=0.60] (497.31,305.66) rectangle (500.26,305.66);

\path[fill=fillColor,fill opacity=0.60] (500.26,305.66) rectangle (503.20,305.66);

\path[fill=fillColor,fill opacity=0.60] (503.20,305.66) rectangle (506.15,305.66);

\path[fill=fillColor,fill opacity=0.60] (506.15,305.66) rectangle (509.10,305.66);

\path[fill=fillColor,fill opacity=0.60] (509.10,305.66) rectangle (512.04,305.66);

\path[fill=fillColor,fill opacity=0.60] (512.04,305.66) rectangle (514.99,305.66);

\path[fill=fillColor,fill opacity=0.60] (514.99,305.66) rectangle (517.94,305.66);

\path[fill=fillColor,fill opacity=0.60] (517.94,305.66) rectangle (520.88,305.66);

\path[fill=fillColor,fill opacity=0.60] (520.88,305.66) rectangle (523.83,305.66);

\path[fill=fillColor,fill opacity=0.60] (523.83,305.66) rectangle (526.78,305.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (440.02,300.36) -- (440.02,416.97);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (525.47,305.66) {100\%};
\end{scope}
\begin{scope}
\path[clip] (563.64,300.36) rectangle (660.88,416.97);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (563.64,300.36) rectangle (660.88,416.97);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (563.64,316.56) --
	(660.88,316.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (563.64,338.35) --
	(660.88,338.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] (563.64,360.15) --
	(660.88,360.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] (563.64,381.95) --
	(660.88,381.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] (563.64,403.75) --
	(660.88,403.75);

\path[draw=drawColor,line width= 0.3pt,line join=round] (580.26,300.36) --
	(580.26,416.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] (601.70,300.36) --
	(601.70,416.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] (623.14,300.36) --
	(623.14,416.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] (644.58,300.36) --
	(644.58,416.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (563.64,305.66) --
	(660.88,305.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (563.64,327.45) --
	(660.88,327.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (563.64,349.25) --
	(660.88,349.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (563.64,371.05) --
	(660.88,371.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (563.64,392.85) --
	(660.88,392.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (563.64,414.65) --
	(660.88,414.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (569.53,300.36) --
	(569.53,416.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (590.98,300.36) --
	(590.98,416.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (612.42,300.36) --
	(612.42,416.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (633.86,300.36) --
	(633.86,416.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (655.30,300.36) --
	(655.30,416.97);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor,fill opacity=0.60] (568.06,305.66) rectangle (571.01,305.66);

\path[fill=fillColor,fill opacity=0.60] (571.01,305.66) rectangle (573.95,307.13);

\path[fill=fillColor,fill opacity=0.60] (573.95,305.66) rectangle (576.90,364.48);

\path[fill=fillColor,fill opacity=0.60] (576.90,305.66) rectangle (579.85,411.67);

\path[fill=fillColor,fill opacity=0.60] (579.85,305.66) rectangle (582.79,373.60);

\path[fill=fillColor,fill opacity=0.60] (582.79,305.66) rectangle (585.74,341.15);

\path[fill=fillColor,fill opacity=0.60] (585.74,305.66) rectangle (588.69,323.28);

\path[fill=fillColor,fill opacity=0.60] (588.69,305.66) rectangle (591.63,315.78);

\path[fill=fillColor,fill opacity=0.60] (591.63,305.66) rectangle (594.58,311.52);

\path[fill=fillColor,fill opacity=0.60] (594.58,305.66) rectangle (597.53,309.52);

\path[fill=fillColor,fill opacity=0.60] (597.53,305.66) rectangle (600.47,307.98);

\path[fill=fillColor,fill opacity=0.60] (600.47,305.66) rectangle (603.42,307.12);

\path[fill=fillColor,fill opacity=0.60] (603.42,305.66) rectangle (606.37,306.63);

\path[fill=fillColor,fill opacity=0.60] (606.37,305.66) rectangle (609.31,306.21);

\path[fill=fillColor,fill opacity=0.60] (609.31,305.66) rectangle (612.26,306.08);

\path[fill=fillColor,fill opacity=0.60] (612.26,305.66) rectangle (615.21,305.89);

\path[fill=fillColor,fill opacity=0.60] (615.21,305.66) rectangle (618.15,305.83);

\path[fill=fillColor,fill opacity=0.60] (618.15,305.66) rectangle (621.10,305.84);

\path[fill=fillColor,fill opacity=0.60] (621.10,305.66) rectangle (624.05,305.76);

\path[fill=fillColor,fill opacity=0.60] (624.05,305.66) rectangle (626.99,305.73);

\path[fill=fillColor,fill opacity=0.60] (626.99,305.66) rectangle (629.94,305.72);

\path[fill=fillColor,fill opacity=0.60] (629.94,305.66) rectangle (632.89,305.68);

\path[fill=fillColor,fill opacity=0.60] (632.89,305.66) rectangle (635.83,305.67);

\path[fill=fillColor,fill opacity=0.60] (635.83,305.66) rectangle (638.78,305.68);

\path[fill=fillColor,fill opacity=0.60] (638.78,305.66) rectangle (641.73,305.68);

\path[fill=fillColor,fill opacity=0.60] (641.73,305.66) rectangle (644.67,305.66);

\path[fill=fillColor,fill opacity=0.60] (644.67,305.66) rectangle (647.62,305.66);

\path[fill=fillColor,fill opacity=0.60] (647.62,305.66) rectangle (650.57,305.66);

\path[fill=fillColor,fill opacity=0.60] (650.57,305.66) rectangle (653.51,305.66);

\path[fill=fillColor,fill opacity=0.60] (653.51,305.66) rectangle (656.46,305.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (569.96,300.36) -- (569.96,416.97);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (655.42,305.66) {100\%};
\end{scope}
\begin{scope}
\path[clip] ( 44.91,165.52) rectangle (142.15,282.13);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 44.91,165.52) rectangle (142.15,282.13);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.91,183.75) --
	(142.15,183.75);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.91,209.60) --
	(142.15,209.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.91,235.45) --
	(142.15,235.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.91,261.31) --
	(142.15,261.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 64.66,165.52) --
	( 64.66,282.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 92.36,165.52) --
	( 92.36,282.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] (120.07,165.52) --
	(120.07,282.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.91,170.82) --
	(142.15,170.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.91,196.67) --
	(142.15,196.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.91,222.53) --
	(142.15,222.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.91,248.38) --
	(142.15,248.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.91,274.23) --
	(142.15,274.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.80,165.52) --
	( 50.80,282.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.51,165.52) --
	( 78.51,282.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.22,165.52) --
	(106.22,282.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.93,165.52) --
	(133.93,282.13);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor,fill opacity=0.60] ( 49.33,170.82) rectangle ( 52.28,174.03);

\path[fill=fillColor,fill opacity=0.60] ( 52.28,170.82) rectangle ( 55.22,232.87);

\path[fill=fillColor,fill opacity=0.60] ( 55.22,170.82) rectangle ( 58.17,276.83);

\path[fill=fillColor,fill opacity=0.60] ( 58.17,170.82) rectangle ( 61.12,274.70);

\path[fill=fillColor,fill opacity=0.60] ( 61.12,170.82) rectangle ( 64.06,251.29);

\path[fill=fillColor,fill opacity=0.60] ( 64.06,170.82) rectangle ( 67.01,227.25);

\path[fill=fillColor,fill opacity=0.60] ( 67.01,170.82) rectangle ( 69.96,206.99);

\path[fill=fillColor,fill opacity=0.60] ( 69.96,170.82) rectangle ( 72.90,193.56);

\path[fill=fillColor,fill opacity=0.60] ( 72.90,170.82) rectangle ( 75.85,186.06);

\path[fill=fillColor,fill opacity=0.60] ( 75.85,170.82) rectangle ( 78.80,180.53);

\path[fill=fillColor,fill opacity=0.60] ( 78.80,170.82) rectangle ( 81.74,177.52);

\path[fill=fillColor,fill opacity=0.60] ( 81.74,170.82) rectangle ( 84.69,175.37);

\path[fill=fillColor,fill opacity=0.60] ( 84.69,170.82) rectangle ( 87.64,174.16);

\path[fill=fillColor,fill opacity=0.60] ( 87.64,170.82) rectangle ( 90.58,172.94);

\path[fill=fillColor,fill opacity=0.60] ( 90.58,170.82) rectangle ( 93.53,172.31);

\path[fill=fillColor,fill opacity=0.60] ( 93.53,170.82) rectangle ( 96.47,171.97);

\path[fill=fillColor,fill opacity=0.60] ( 96.47,170.82) rectangle ( 99.42,171.48);

\path[fill=fillColor,fill opacity=0.60] ( 99.42,170.82) rectangle (102.37,171.29);

\path[fill=fillColor,fill opacity=0.60] (102.37,170.82) rectangle (105.31,171.06);

\path[fill=fillColor,fill opacity=0.60] (105.31,170.82) rectangle (108.26,171.00);

\path[fill=fillColor,fill opacity=0.60] (108.26,170.82) rectangle (111.21,170.95);

\path[fill=fillColor,fill opacity=0.60] (111.21,170.82) rectangle (114.15,170.88);

\path[fill=fillColor,fill opacity=0.60] (114.15,170.82) rectangle (117.10,170.86);

\path[fill=fillColor,fill opacity=0.60] (117.10,170.82) rectangle (120.05,170.84);

\path[fill=fillColor,fill opacity=0.60] (120.05,170.82) rectangle (122.99,170.83);

\path[fill=fillColor,fill opacity=0.60] (122.99,170.82) rectangle (125.94,170.83);

\path[fill=fillColor,fill opacity=0.60] (125.94,170.82) rectangle (128.89,170.83);

\path[fill=fillColor,fill opacity=0.60] (128.89,170.82) rectangle (131.83,170.83);

\path[fill=fillColor,fill opacity=0.60] (131.83,170.82) rectangle (134.78,170.83);

\path[fill=fillColor,fill opacity=0.60] (134.78,170.82) rectangle (137.73,170.83);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 56.34,165.52) -- ( 56.34,282.13);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (136.52,170.83) {80\%};
\end{scope}
\begin{scope}
\path[clip] (174.59,165.52) rectangle (271.83,282.13);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (174.59,165.52) rectangle (271.83,282.13);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (174.59,185.94) --
	(271.83,185.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (174.59,216.18) --
	(271.83,216.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] (174.59,246.42) --
	(271.83,246.42);

\path[draw=drawColor,line width= 0.3pt,line join=round] (174.59,276.66) --
	(271.83,276.66);

\path[draw=drawColor,line width= 0.3pt,line join=round] (196.71,165.52) --
	(196.71,282.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] (229.15,165.52) --
	(229.15,282.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] (261.59,165.52) --
	(261.59,282.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.59,170.82) --
	(271.83,170.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.59,201.06) --
	(271.83,201.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.59,231.30) --
	(271.83,231.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.59,261.54) --
	(271.83,261.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.49,165.52) --
	(180.49,282.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.93,165.52) --
	(212.93,282.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.37,165.52) --
	(245.37,282.13);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor,fill opacity=0.60] (179.01,170.82) rectangle (181.96,171.32);

\path[fill=fillColor,fill opacity=0.60] (181.96,170.82) rectangle (184.91,190.65);

\path[fill=fillColor,fill opacity=0.60] (184.91,170.82) rectangle (187.85,241.62);

\path[fill=fillColor,fill opacity=0.60] (187.85,170.82) rectangle (190.80,276.83);

\path[fill=fillColor,fill opacity=0.60] (190.80,170.82) rectangle (193.75,272.66);

\path[fill=fillColor,fill opacity=0.60] (193.75,170.82) rectangle (196.69,248.18);

\path[fill=fillColor,fill opacity=0.60] (196.69,170.82) rectangle (199.64,218.71);

\path[fill=fillColor,fill opacity=0.60] (199.64,170.82) rectangle (202.59,198.06);

\path[fill=fillColor,fill opacity=0.60] (202.59,170.82) rectangle (205.53,185.83);

\path[fill=fillColor,fill opacity=0.60] (205.53,170.82) rectangle (208.48,178.80);

\path[fill=fillColor,fill opacity=0.60] (208.48,170.82) rectangle (211.42,174.99);

\path[fill=fillColor,fill opacity=0.60] (211.42,170.82) rectangle (214.37,172.96);

\path[fill=fillColor,fill opacity=0.60] (214.37,170.82) rectangle (217.32,172.09);

\path[fill=fillColor,fill opacity=0.60] (217.32,170.82) rectangle (220.26,171.61);

\path[fill=fillColor,fill opacity=0.60] (220.26,170.82) rectangle (223.21,171.23);

\path[fill=fillColor,fill opacity=0.60] (223.21,170.82) rectangle (226.16,171.03);

\path[fill=fillColor,fill opacity=0.60] (226.16,170.82) rectangle (229.10,170.96);

\path[fill=fillColor,fill opacity=0.60] (229.10,170.82) rectangle (232.05,170.95);

\path[fill=fillColor,fill opacity=0.60] (232.05,170.82) rectangle (235.00,170.86);

\path[fill=fillColor,fill opacity=0.60] (235.00,170.82) rectangle (237.94,170.86);

\path[fill=fillColor,fill opacity=0.60] (237.94,170.82) rectangle (240.89,170.84);

\path[fill=fillColor,fill opacity=0.60] (240.89,170.82) rectangle (243.84,170.82);

\path[fill=fillColor,fill opacity=0.60] (243.84,170.82) rectangle (246.78,170.83);

\path[fill=fillColor,fill opacity=0.60] (246.78,170.82) rectangle (249.73,170.84);

\path[fill=fillColor,fill opacity=0.60] (249.73,170.82) rectangle (252.68,170.83);

\path[fill=fillColor,fill opacity=0.60] (252.68,170.82) rectangle (255.62,170.82);

\path[fill=fillColor,fill opacity=0.60] (255.62,170.82) rectangle (258.57,170.83);

\path[fill=fillColor,fill opacity=0.60] (258.57,170.82) rectangle (261.52,170.83);

\path[fill=fillColor,fill opacity=0.60] (261.52,170.82) rectangle (264.46,170.83);

\path[fill=fillColor,fill opacity=0.60] (264.46,170.82) rectangle (267.41,170.83);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (182.11,165.52) -- (182.11,282.13);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (266.38,170.83) {99\%};
\end{scope}
\begin{scope}
\path[clip] (304.28,165.52) rectangle (401.51,282.13);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (304.28,165.52) rectangle (401.51,282.13);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (304.28,185.31) --
	(401.51,185.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (304.28,214.28) --
	(401.51,214.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] (304.28,243.25) --
	(401.51,243.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] (304.28,272.23) --
	(401.51,272.23);

\path[draw=drawColor,line width= 0.3pt,line join=round] (325.39,165.52) --
	(325.39,282.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] (355.83,165.52) --
	(355.83,282.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] (386.28,165.52) --
	(386.28,282.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.28,170.82) --
	(401.51,170.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.28,199.79) --
	(401.51,199.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.28,228.77) --
	(401.51,228.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.28,257.74) --
	(401.51,257.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.17,165.52) --
	(310.17,282.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.61,165.52) --
	(340.61,282.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (371.05,165.52) --
	(371.05,282.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (401.50,165.52) --
	(401.50,282.13);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor,fill opacity=0.60] (308.70,170.82) rectangle (311.64,171.36);

\path[fill=fillColor,fill opacity=0.60] (311.64,170.82) rectangle (314.59,191.10);

\path[fill=fillColor,fill opacity=0.60] (314.59,170.82) rectangle (317.54,228.49);

\path[fill=fillColor,fill opacity=0.60] (317.54,170.82) rectangle (320.48,256.55);

\path[fill=fillColor,fill opacity=0.60] (320.48,170.82) rectangle (323.43,272.69);

\path[fill=fillColor,fill opacity=0.60] (323.43,170.82) rectangle (326.37,276.83);

\path[fill=fillColor,fill opacity=0.60] (326.37,170.82) rectangle (329.32,276.18);

\path[fill=fillColor,fill opacity=0.60] (329.32,170.82) rectangle (332.27,266.55);

\path[fill=fillColor,fill opacity=0.60] (332.27,170.82) rectangle (335.21,253.57);

\path[fill=fillColor,fill opacity=0.60] (335.21,170.82) rectangle (338.16,235.01);

\path[fill=fillColor,fill opacity=0.60] (338.16,170.82) rectangle (341.11,218.11);

\path[fill=fillColor,fill opacity=0.60] (341.11,170.82) rectangle (344.05,205.05);

\path[fill=fillColor,fill opacity=0.60] (344.05,170.82) rectangle (347.00,194.46);

\path[fill=fillColor,fill opacity=0.60] (347.00,170.82) rectangle (349.95,186.13);

\path[fill=fillColor,fill opacity=0.60] (349.95,170.82) rectangle (352.89,181.37);

\path[fill=fillColor,fill opacity=0.60] (352.89,170.82) rectangle (355.84,177.86);

\path[fill=fillColor,fill opacity=0.60] (355.84,170.82) rectangle (358.79,175.02);

\path[fill=fillColor,fill opacity=0.60] (358.79,170.82) rectangle (361.73,173.02);

\path[fill=fillColor,fill opacity=0.60] (361.73,170.82) rectangle (364.68,172.46);

\path[fill=fillColor,fill opacity=0.60] (364.68,170.82) rectangle (367.63,171.84);

\path[fill=fillColor,fill opacity=0.60] (367.63,170.82) rectangle (370.57,171.60);

\path[fill=fillColor,fill opacity=0.60] (370.57,170.82) rectangle (373.52,171.18);

\path[fill=fillColor,fill opacity=0.60] (373.52,170.82) rectangle (376.47,171.20);

\path[fill=fillColor,fill opacity=0.60] (376.47,170.82) rectangle (379.41,170.98);

\path[fill=fillColor,fill opacity=0.60] (379.41,170.82) rectangle (382.36,170.92);

\path[fill=fillColor,fill opacity=0.60] (382.36,170.82) rectangle (385.31,170.88);

\path[fill=fillColor,fill opacity=0.60] (385.31,170.82) rectangle (388.25,170.86);

\path[fill=fillColor,fill opacity=0.60] (388.25,170.82) rectangle (391.20,170.88);

\path[fill=fillColor,fill opacity=0.60] (391.20,170.82) rectangle (394.15,170.82);

\path[fill=fillColor,fill opacity=0.60] (394.15,170.82) rectangle (397.09,170.84);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (313.21,165.52) -- (313.21,282.13);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (396.29,170.84) {99\%};
\end{scope}
\begin{scope}
\path[clip] (433.96,165.52) rectangle (531.20,282.13);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (433.96,165.52) rectangle (531.20,282.13);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (433.96,190.67) --
	(531.20,190.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (433.96,230.36) --
	(531.20,230.36);

\path[draw=drawColor,line width= 0.3pt,line join=round] (433.96,270.05) --
	(531.20,270.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] (453.29,165.52) --
	(453.29,282.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] (480.18,165.52) --
	(480.18,282.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] (507.06,165.52) --
	(507.06,282.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (433.96,170.82) --
	(531.20,170.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (433.96,210.51) --
	(531.20,210.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (433.96,250.20) --
	(531.20,250.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (439.85,165.52) --
	(439.85,282.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (466.74,165.52) --
	(466.74,282.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (493.62,165.52) --
	(493.62,282.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (520.51,165.52) --
	(520.51,282.13);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor,fill opacity=0.60] (438.38,170.82) rectangle (441.33,186.27);

\path[fill=fillColor,fill opacity=0.60] (441.33,170.82) rectangle (444.27,276.83);

\path[fill=fillColor,fill opacity=0.60] (444.27,170.82) rectangle (447.22,222.73);

\path[fill=fillColor,fill opacity=0.60] (447.22,170.82) rectangle (450.16,186.96);

\path[fill=fillColor,fill opacity=0.60] (450.16,170.82) rectangle (453.11,176.20);

\path[fill=fillColor,fill opacity=0.60] (453.11,170.82) rectangle (456.06,172.78);

\path[fill=fillColor,fill opacity=0.60] (456.06,170.82) rectangle (459.00,171.62);

\path[fill=fillColor,fill opacity=0.60] (459.00,170.82) rectangle (461.95,171.17);

\path[fill=fillColor,fill opacity=0.60] (461.95,170.82) rectangle (464.90,171.02);

\path[fill=fillColor,fill opacity=0.60] (464.90,170.82) rectangle (467.84,170.92);

\path[fill=fillColor,fill opacity=0.60] (467.84,170.82) rectangle (470.79,170.88);

\path[fill=fillColor,fill opacity=0.60] (470.79,170.82) rectangle (473.74,170.87);

\path[fill=fillColor,fill opacity=0.60] (473.74,170.82) rectangle (476.68,170.85);

\path[fill=fillColor,fill opacity=0.60] (476.68,170.82) rectangle (479.63,170.83);

\path[fill=fillColor,fill opacity=0.60] (479.63,170.82) rectangle (482.58,170.82);

\path[fill=fillColor,fill opacity=0.60] (482.58,170.82) rectangle (485.52,170.82);

\path[fill=fillColor,fill opacity=0.60] (485.52,170.82) rectangle (488.47,170.83);

\path[fill=fillColor,fill opacity=0.60] (488.47,170.82) rectangle (491.42,170.83);

\path[fill=fillColor,fill opacity=0.60] (491.42,170.82) rectangle (494.36,170.82);

\path[fill=fillColor,fill opacity=0.60] (494.36,170.82) rectangle (497.31,170.82);

\path[fill=fillColor,fill opacity=0.60] (497.31,170.82) rectangle (500.26,170.82);

\path[fill=fillColor,fill opacity=0.60] (500.26,170.82) rectangle (503.20,170.82);

\path[fill=fillColor,fill opacity=0.60] (503.20,170.82) rectangle (506.15,170.82);

\path[fill=fillColor,fill opacity=0.60] (506.15,170.82) rectangle (509.10,170.82);

\path[fill=fillColor,fill opacity=0.60] (509.10,170.82) rectangle (512.04,170.82);

\path[fill=fillColor,fill opacity=0.60] (512.04,170.82) rectangle (514.99,170.82);

\path[fill=fillColor,fill opacity=0.60] (514.99,170.82) rectangle (517.94,170.82);

\path[fill=fillColor,fill opacity=0.60] (517.94,170.82) rectangle (520.88,170.82);

\path[fill=fillColor,fill opacity=0.60] (520.88,170.82) rectangle (523.83,170.82);

\path[fill=fillColor,fill opacity=0.60] (523.83,170.82) rectangle (526.78,170.82);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (442.54,165.52) -- (442.54,282.13);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (525.45,170.82) {69\%};
\end{scope}
\begin{scope}
\path[clip] (563.64,165.52) rectangle (660.88,282.13);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (563.64,165.52) rectangle (660.88,282.13);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (563.64,183.77) --
	(660.88,183.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] (563.64,209.67) --
	(660.88,209.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (563.64,235.57) --
	(660.88,235.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] (563.64,261.46) --
	(660.88,261.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] (582.01,165.52) --
	(582.01,282.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] (606.97,165.52) --
	(606.97,282.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] (631.92,165.52) --
	(631.92,282.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] (656.88,165.52) --
	(656.88,282.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (563.64,170.82) --
	(660.88,170.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (563.64,196.72) --
	(660.88,196.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (563.64,222.62) --
	(660.88,222.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (563.64,248.51) --
	(660.88,248.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (563.64,274.41) --
	(660.88,274.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (569.53,165.52) --
	(569.53,282.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (594.49,165.52) --
	(594.49,282.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (619.45,165.52) --
	(619.45,282.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (644.40,165.52) --
	(644.40,282.13);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor,fill opacity=0.60] (568.06,170.82) rectangle (571.01,171.05);

\path[fill=fillColor,fill opacity=0.60] (571.01,170.82) rectangle (573.95,188.21);

\path[fill=fillColor,fill opacity=0.60] (573.95,170.82) rectangle (576.90,228.51);

\path[fill=fillColor,fill opacity=0.60] (576.90,170.82) rectangle (579.85,253.93);

\path[fill=fillColor,fill opacity=0.60] (579.85,170.82) rectangle (582.79,268.56);

\path[fill=fillColor,fill opacity=0.60] (582.79,170.82) rectangle (585.74,274.42);

\path[fill=fillColor,fill opacity=0.60] (585.74,170.82) rectangle (588.69,276.83);

\path[fill=fillColor,fill opacity=0.60] (588.69,170.82) rectangle (591.63,272.75);

\path[fill=fillColor,fill opacity=0.60] (591.63,170.82) rectangle (594.58,263.85);

\path[fill=fillColor,fill opacity=0.60] (594.58,170.82) rectangle (597.53,250.78);

\path[fill=fillColor,fill opacity=0.60] (597.53,170.82) rectangle (600.47,231.93);

\path[fill=fillColor,fill opacity=0.60] (600.47,170.82) rectangle (603.42,215.04);

\path[fill=fillColor,fill opacity=0.60] (603.42,170.82) rectangle (606.37,201.63);

\path[fill=fillColor,fill opacity=0.60] (606.37,170.82) rectangle (609.31,191.38);

\path[fill=fillColor,fill opacity=0.60] (609.31,170.82) rectangle (612.26,184.26);

\path[fill=fillColor,fill opacity=0.60] (612.26,170.82) rectangle (615.21,179.47);

\path[fill=fillColor,fill opacity=0.60] (615.21,170.82) rectangle (618.15,175.95);

\path[fill=fillColor,fill opacity=0.60] (618.15,170.82) rectangle (621.10,173.97);

\path[fill=fillColor,fill opacity=0.60] (621.10,170.82) rectangle (624.05,172.49);

\path[fill=fillColor,fill opacity=0.60] (624.05,170.82) rectangle (626.99,171.93);

\path[fill=fillColor,fill opacity=0.60] (626.99,170.82) rectangle (629.94,171.31);

\path[fill=fillColor,fill opacity=0.60] (629.94,170.82) rectangle (632.89,171.31);

\path[fill=fillColor,fill opacity=0.60] (632.89,170.82) rectangle (635.83,171.08);

\path[fill=fillColor,fill opacity=0.60] (635.83,170.82) rectangle (638.78,170.96);

\path[fill=fillColor,fill opacity=0.60] (638.78,170.82) rectangle (641.73,170.99);

\path[fill=fillColor,fill opacity=0.60] (641.73,170.82) rectangle (644.67,170.89);

\path[fill=fillColor,fill opacity=0.60] (644.67,170.82) rectangle (647.62,170.87);

\path[fill=fillColor,fill opacity=0.60] (647.62,170.82) rectangle (650.57,170.89);

\path[fill=fillColor,fill opacity=0.60] (650.57,170.82) rectangle (653.51,170.83);

\path[fill=fillColor,fill opacity=0.60] (653.51,170.82) rectangle (656.46,170.86);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (579.52,165.52) -- (579.52,282.13);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (655.74,170.83) {84\%};
\end{scope}
\begin{scope}
\path[clip] ( 44.91, 30.69) rectangle (142.15,147.30);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 44.91, 30.69) rectangle (142.15,147.30);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.91, 47.68) --
	(142.15, 47.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.91, 71.05) --
	(142.15, 71.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.91, 94.43) --
	(142.15, 94.43);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.91,117.81) --
	(142.15,117.81);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.91,141.19) --
	(142.15,141.19);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 63.69, 30.69) --
	( 63.69,147.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 95.36, 30.69) --
	( 95.36,147.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (127.03, 30.69) --
	(127.03,147.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.91, 35.99) --
	(142.15, 35.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.91, 59.36) --
	(142.15, 59.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.91, 82.74) --
	(142.15, 82.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.91,106.12) --
	(142.15,106.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.91,129.50) --
	(142.15,129.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.86, 30.69) --
	( 47.86,147.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.52, 30.69) --
	( 79.52,147.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.19, 30.69) --
	(111.19,147.30);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor,fill opacity=0.60] ( 49.33, 35.99) rectangle ( 52.28, 35.99);

\path[fill=fillColor,fill opacity=0.60] ( 52.28, 35.99) rectangle ( 55.22, 35.99);

\path[fill=fillColor,fill opacity=0.60] ( 55.22, 35.99) rectangle ( 58.17, 36.48);

\path[fill=fillColor,fill opacity=0.60] ( 58.17, 35.99) rectangle ( 61.12, 63.48);

\path[fill=fillColor,fill opacity=0.60] ( 61.12, 35.99) rectangle ( 64.06,128.46);

\path[fill=fillColor,fill opacity=0.60] ( 64.06, 35.99) rectangle ( 67.01,142.00);

\path[fill=fillColor,fill opacity=0.60] ( 67.01, 35.99) rectangle ( 69.96,136.52);

\path[fill=fillColor,fill opacity=0.60] ( 69.96, 35.99) rectangle ( 72.90,106.23);

\path[fill=fillColor,fill opacity=0.60] ( 72.90, 35.99) rectangle ( 75.85, 71.69);

\path[fill=fillColor,fill opacity=0.60] ( 75.85, 35.99) rectangle ( 78.80, 52.38);

\path[fill=fillColor,fill opacity=0.60] ( 78.80, 35.99) rectangle ( 81.74, 43.85);

\path[fill=fillColor,fill opacity=0.60] ( 81.74, 35.99) rectangle ( 84.69, 40.36);

\path[fill=fillColor,fill opacity=0.60] ( 84.69, 35.99) rectangle ( 87.64, 38.29);

\path[fill=fillColor,fill opacity=0.60] ( 87.64, 35.99) rectangle ( 90.58, 37.35);

\path[fill=fillColor,fill opacity=0.60] ( 90.58, 35.99) rectangle ( 93.53, 36.84);

\path[fill=fillColor,fill opacity=0.60] ( 93.53, 35.99) rectangle ( 96.47, 36.46);

\path[fill=fillColor,fill opacity=0.60] ( 96.47, 35.99) rectangle ( 99.42, 36.36);

\path[fill=fillColor,fill opacity=0.60] ( 99.42, 35.99) rectangle (102.37, 36.22);

\path[fill=fillColor,fill opacity=0.60] (102.37, 35.99) rectangle (105.31, 36.10);

\path[fill=fillColor,fill opacity=0.60] (105.31, 35.99) rectangle (108.26, 36.04);

\path[fill=fillColor,fill opacity=0.60] (108.26, 35.99) rectangle (111.21, 36.05);

\path[fill=fillColor,fill opacity=0.60] (111.21, 35.99) rectangle (114.15, 36.03);

\path[fill=fillColor,fill opacity=0.60] (114.15, 35.99) rectangle (117.10, 36.03);

\path[fill=fillColor,fill opacity=0.60] (117.10, 35.99) rectangle (120.05, 36.01);

\path[fill=fillColor,fill opacity=0.60] (120.05, 35.99) rectangle (122.99, 36.00);

\path[fill=fillColor,fill opacity=0.60] (122.99, 35.99) rectangle (125.94, 35.99);

\path[fill=fillColor,fill opacity=0.60] (125.94, 35.99) rectangle (128.89, 35.99);

\path[fill=fillColor,fill opacity=0.60] (128.89, 35.99) rectangle (131.83, 35.99);

\path[fill=fillColor,fill opacity=0.60] (131.83, 35.99) rectangle (134.78, 35.99);

\path[fill=fillColor,fill opacity=0.60] (134.78, 35.99) rectangle (137.73, 35.99);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 51.02, 30.69) -- ( 51.02,147.30);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (136.47, 35.99) {100\%};
\end{scope}
\begin{scope}
\path[clip] (174.59, 30.69) rectangle (271.83,147.30);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (174.59, 30.69) rectangle (271.83,147.30);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (174.59, 48.95) --
	(271.83, 48.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] (174.59, 74.89) --
	(271.83, 74.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] (174.59,100.83) --
	(271.83,100.83);

\path[draw=drawColor,line width= 0.3pt,line join=round] (174.59,126.76) --
	(271.83,126.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] (187.82, 30.69) --
	(187.82,147.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (208.38, 30.69) --
	(208.38,147.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (228.93, 30.69) --
	(228.93,147.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (249.49, 30.69) --
	(249.49,147.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (270.05, 30.69) --
	(270.05,147.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.59, 35.99) --
	(271.83, 35.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.59, 61.92) --
	(271.83, 61.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.59, 87.86) --
	(271.83, 87.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.59,113.80) --
	(271.83,113.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.59,139.73) --
	(271.83,139.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.54, 30.69) --
	(177.54,147.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.10, 30.69) --
	(198.10,147.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.65, 30.69) --
	(218.65,147.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.21, 30.69) --
	(239.21,147.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.77, 30.69) --
	(259.77,147.30);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor,fill opacity=0.60] (179.01, 35.99) rectangle (181.96, 35.99);

\path[fill=fillColor,fill opacity=0.60] (181.96, 35.99) rectangle (184.91, 35.99);

\path[fill=fillColor,fill opacity=0.60] (184.91, 35.99) rectangle (187.85, 35.99);

\path[fill=fillColor,fill opacity=0.60] (187.85, 35.99) rectangle (190.80, 35.99);

\path[fill=fillColor,fill opacity=0.60] (190.80, 35.99) rectangle (193.75, 36.11);

\path[fill=fillColor,fill opacity=0.60] (193.75, 35.99) rectangle (196.69, 41.48);

\path[fill=fillColor,fill opacity=0.60] (196.69, 35.99) rectangle (199.64, 72.77);

\path[fill=fillColor,fill opacity=0.60] (199.64, 35.99) rectangle (202.59,123.73);

\path[fill=fillColor,fill opacity=0.60] (202.59, 35.99) rectangle (205.53,142.00);

\path[fill=fillColor,fill opacity=0.60] (205.53, 35.99) rectangle (208.48,117.90);

\path[fill=fillColor,fill opacity=0.60] (208.48, 35.99) rectangle (211.42, 85.31);

\path[fill=fillColor,fill opacity=0.60] (211.42, 35.99) rectangle (214.37, 61.65);

\path[fill=fillColor,fill opacity=0.60] (214.37, 35.99) rectangle (217.32, 48.17);

\path[fill=fillColor,fill opacity=0.60] (217.32, 35.99) rectangle (220.26, 41.60);

\path[fill=fillColor,fill opacity=0.60] (220.26, 35.99) rectangle (223.21, 38.26);

\path[fill=fillColor,fill opacity=0.60] (223.21, 35.99) rectangle (226.16, 37.01);

\path[fill=fillColor,fill opacity=0.60] (226.16, 35.99) rectangle (229.10, 36.45);

\path[fill=fillColor,fill opacity=0.60] (229.10, 35.99) rectangle (232.05, 36.15);

\path[fill=fillColor,fill opacity=0.60] (232.05, 35.99) rectangle (235.00, 36.05);

\path[fill=fillColor,fill opacity=0.60] (235.00, 35.99) rectangle (237.94, 36.06);

\path[fill=fillColor,fill opacity=0.60] (237.94, 35.99) rectangle (240.89, 36.00);

\path[fill=fillColor,fill opacity=0.60] (240.89, 35.99) rectangle (243.84, 35.99);

\path[fill=fillColor,fill opacity=0.60] (243.84, 35.99) rectangle (246.78, 35.99);

\path[fill=fillColor,fill opacity=0.60] (246.78, 35.99) rectangle (249.73, 35.99);

\path[fill=fillColor,fill opacity=0.60] (249.73, 35.99) rectangle (252.68, 36.01);

\path[fill=fillColor,fill opacity=0.60] (252.68, 35.99) rectangle (255.62, 35.99);

\path[fill=fillColor,fill opacity=0.60] (255.62, 35.99) rectangle (258.57, 35.99);

\path[fill=fillColor,fill opacity=0.60] (258.57, 35.99) rectangle (261.52, 35.99);

\path[fill=fillColor,fill opacity=0.60] (261.52, 35.99) rectangle (264.46, 35.99);

\path[fill=fillColor,fill opacity=0.60] (264.46, 35.99) rectangle (267.41, 35.99);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (181.65, 30.69) -- (181.65,147.30);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (267.10, 35.99) {100\%};
\end{scope}
\begin{scope}
\path[clip] (304.28, 30.69) rectangle (401.51,147.30);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (304.28, 30.69) rectangle (401.51,147.30);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (304.28, 51.45) --
	(401.51, 51.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (304.28, 82.36) --
	(401.51, 82.36);

\path[draw=drawColor,line width= 0.3pt,line join=round] (304.28,113.28) --
	(401.51,113.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] (304.28,144.20) --
	(401.51,144.20);

\path[draw=drawColor,line width= 0.3pt,line join=round] (313.90, 30.69) --
	(313.90,147.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (339.06, 30.69) --
	(339.06,147.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (364.21, 30.69) --
	(364.21,147.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (389.36, 30.69) --
	(389.36,147.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.28, 35.99) --
	(401.51, 35.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.28, 66.90) --
	(401.51, 66.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.28, 97.82) --
	(401.51, 97.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.28,128.74) --
	(401.51,128.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (326.48, 30.69) --
	(326.48,147.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (351.63, 30.69) --
	(351.63,147.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (376.79, 30.69) --
	(376.79,147.30);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor,fill opacity=0.60] (308.70, 35.99) rectangle (311.64, 35.99);

\path[fill=fillColor,fill opacity=0.60] (311.64, 35.99) rectangle (314.59, 35.99);

\path[fill=fillColor,fill opacity=0.60] (314.59, 35.99) rectangle (317.54, 35.99);

\path[fill=fillColor,fill opacity=0.60] (317.54, 35.99) rectangle (320.48, 35.99);

\path[fill=fillColor,fill opacity=0.60] (320.48, 35.99) rectangle (323.43, 35.99);

\path[fill=fillColor,fill opacity=0.60] (323.43, 35.99) rectangle (326.37, 35.99);

\path[fill=fillColor,fill opacity=0.60] (326.37, 35.99) rectangle (329.32, 36.15);

\path[fill=fillColor,fill opacity=0.60] (329.32, 35.99) rectangle (332.27, 39.10);

\path[fill=fillColor,fill opacity=0.60] (332.27, 35.99) rectangle (335.21, 53.41);

\path[fill=fillColor,fill opacity=0.60] (335.21, 35.99) rectangle (338.16, 83.61);

\path[fill=fillColor,fill opacity=0.60] (338.16, 35.99) rectangle (341.11,122.78);

\path[fill=fillColor,fill opacity=0.60] (341.11, 35.99) rectangle (344.05,141.29);

\path[fill=fillColor,fill opacity=0.60] (344.05, 35.99) rectangle (347.00,142.00);

\path[fill=fillColor,fill opacity=0.60] (347.00, 35.99) rectangle (349.95,134.01);

\path[fill=fillColor,fill opacity=0.60] (349.95, 35.99) rectangle (352.89,116.91);

\path[fill=fillColor,fill opacity=0.60] (352.89, 35.99) rectangle (355.84, 99.78);

\path[fill=fillColor,fill opacity=0.60] (355.84, 35.99) rectangle (358.79, 83.54);

\path[fill=fillColor,fill opacity=0.60] (358.79, 35.99) rectangle (361.73, 69.01);

\path[fill=fillColor,fill opacity=0.60] (361.73, 35.99) rectangle (364.68, 57.51);

\path[fill=fillColor,fill opacity=0.60] (364.68, 35.99) rectangle (367.63, 49.22);

\path[fill=fillColor,fill opacity=0.60] (367.63, 35.99) rectangle (370.57, 44.06);

\path[fill=fillColor,fill opacity=0.60] (370.57, 35.99) rectangle (373.52, 40.36);

\path[fill=fillColor,fill opacity=0.60] (373.52, 35.99) rectangle (376.47, 38.51);

\path[fill=fillColor,fill opacity=0.60] (376.47, 35.99) rectangle (379.41, 37.33);

\path[fill=fillColor,fill opacity=0.60] (379.41, 35.99) rectangle (382.36, 36.60);

\path[fill=fillColor,fill opacity=0.60] (382.36, 35.99) rectangle (385.31, 36.17);

\path[fill=fillColor,fill opacity=0.60] (385.31, 35.99) rectangle (388.25, 36.21);

\path[fill=fillColor,fill opacity=0.60] (388.25, 35.99) rectangle (391.20, 36.09);

\path[fill=fillColor,fill opacity=0.60] (391.20, 35.99) rectangle (394.15, 36.04);

\path[fill=fillColor,fill opacity=0.60] (394.15, 35.99) rectangle (397.09, 36.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (311.39, 30.69) -- (311.39,147.30);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (396.84, 36.00) {100\%};
\end{scope}
\begin{scope}
\path[clip] (433.96, 30.69) rectangle (531.20,147.30);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (433.96, 30.69) rectangle (531.20,147.30);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (433.96, 50.52) --
	(531.20, 50.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] (433.96, 79.59) --
	(531.20, 79.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] (433.96,108.66) --
	(531.20,108.66);

\path[draw=drawColor,line width= 0.3pt,line join=round] (433.96,137.73) --
	(531.20,137.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] (455.66, 30.69) --
	(455.66,147.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (487.29, 30.69) --
	(487.29,147.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (518.91, 30.69) --
	(518.91,147.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (433.96, 35.99) --
	(531.20, 35.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (433.96, 65.05) --
	(531.20, 65.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (433.96, 94.12) --
	(531.20, 94.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (433.96,123.19) --
	(531.20,123.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (439.85, 30.69) --
	(439.85,147.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (471.48, 30.69) --
	(471.48,147.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (503.10, 30.69) --
	(503.10,147.30);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor,fill opacity=0.60] (438.38, 35.99) rectangle (441.33, 35.99);

\path[fill=fillColor,fill opacity=0.60] (441.33, 35.99) rectangle (444.27, 62.38);

\path[fill=fillColor,fill opacity=0.60] (444.27, 35.99) rectangle (447.22,142.00);

\path[fill=fillColor,fill opacity=0.60] (447.22, 35.99) rectangle (450.16,114.17);

\path[fill=fillColor,fill opacity=0.60] (450.16, 35.99) rectangle (453.11, 74.52);

\path[fill=fillColor,fill opacity=0.60] (453.11, 35.99) rectangle (456.06, 55.17);

\path[fill=fillColor,fill opacity=0.60] (456.06, 35.99) rectangle (459.00, 45.64);

\path[fill=fillColor,fill opacity=0.60] (459.00, 35.99) rectangle (461.95, 41.13);

\path[fill=fillColor,fill opacity=0.60] (461.95, 35.99) rectangle (464.90, 38.93);

\path[fill=fillColor,fill opacity=0.60] (464.90, 35.99) rectangle (467.84, 37.80);

\path[fill=fillColor,fill opacity=0.60] (467.84, 35.99) rectangle (470.79, 36.94);

\path[fill=fillColor,fill opacity=0.60] (470.79, 35.99) rectangle (473.74, 36.59);

\path[fill=fillColor,fill opacity=0.60] (473.74, 35.99) rectangle (476.68, 36.32);

\path[fill=fillColor,fill opacity=0.60] (476.68, 35.99) rectangle (479.63, 36.29);

\path[fill=fillColor,fill opacity=0.60] (479.63, 35.99) rectangle (482.58, 36.14);

\path[fill=fillColor,fill opacity=0.60] (482.58, 35.99) rectangle (485.52, 36.15);

\path[fill=fillColor,fill opacity=0.60] (485.52, 35.99) rectangle (488.47, 36.08);

\path[fill=fillColor,fill opacity=0.60] (488.47, 35.99) rectangle (491.42, 36.05);

\path[fill=fillColor,fill opacity=0.60] (491.42, 35.99) rectangle (494.36, 36.03);

\path[fill=fillColor,fill opacity=0.60] (494.36, 35.99) rectangle (497.31, 36.02);

\path[fill=fillColor,fill opacity=0.60] (497.31, 35.99) rectangle (500.26, 36.01);

\path[fill=fillColor,fill opacity=0.60] (500.26, 35.99) rectangle (503.20, 36.00);

\path[fill=fillColor,fill opacity=0.60] (503.20, 35.99) rectangle (506.15, 36.00);

\path[fill=fillColor,fill opacity=0.60] (506.15, 35.99) rectangle (509.10, 35.99);

\path[fill=fillColor,fill opacity=0.60] (509.10, 35.99) rectangle (512.04, 35.99);

\path[fill=fillColor,fill opacity=0.60] (512.04, 35.99) rectangle (514.99, 35.99);

\path[fill=fillColor,fill opacity=0.60] (514.99, 35.99) rectangle (517.94, 35.99);

\path[fill=fillColor,fill opacity=0.60] (517.94, 35.99) rectangle (520.88, 35.99);

\path[fill=fillColor,fill opacity=0.60] (520.88, 35.99) rectangle (523.83, 35.99);

\path[fill=fillColor,fill opacity=0.60] (523.83, 35.99) rectangle (526.78, 35.99);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (440.01, 30.69) -- (440.01,147.30);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (525.46, 35.99) {100\%};
\end{scope}
\begin{scope}
\path[clip] (563.64, 30.69) rectangle (660.88,147.30);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (563.64, 30.69) rectangle (660.88,147.30);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (563.64, 52.21) --
	(660.88, 52.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] (563.64, 84.67) --
	(660.88, 84.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (563.64,117.12) --
	(660.88,117.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] (575.81, 30.69) --
	(575.81,147.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (600.14, 30.69) --
	(600.14,147.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (624.48, 30.69) --
	(624.48,147.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (648.81, 30.69) --
	(648.81,147.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (563.64, 35.99) --
	(660.88, 35.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (563.64, 68.44) --
	(660.88, 68.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (563.64,100.90) --
	(660.88,100.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (563.64,133.35) --
	(660.88,133.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (563.64, 30.69) --
	(563.64,147.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (587.98, 30.69) --
	(587.98,147.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (612.31, 30.69) --
	(612.31,147.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (636.65, 30.69) --
	(636.65,147.30);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor,fill opacity=0.60] (568.06, 35.99) rectangle (571.01, 35.99);

\path[fill=fillColor,fill opacity=0.60] (571.01, 35.99) rectangle (573.95, 35.99);

\path[fill=fillColor,fill opacity=0.60] (573.95, 35.99) rectangle (576.90, 39.15);

\path[fill=fillColor,fill opacity=0.60] (576.90, 35.99) rectangle (579.85, 95.14);

\path[fill=fillColor,fill opacity=0.60] (579.85, 35.99) rectangle (582.79,142.00);

\path[fill=fillColor,fill opacity=0.60] (582.79, 35.99) rectangle (585.74,119.13);

\path[fill=fillColor,fill opacity=0.60] (585.74, 35.99) rectangle (588.69, 91.35);

\path[fill=fillColor,fill opacity=0.60] (588.69, 35.99) rectangle (591.63, 73.37);

\path[fill=fillColor,fill opacity=0.60] (591.63, 35.99) rectangle (594.58, 67.40);

\path[fill=fillColor,fill opacity=0.60] (594.58, 35.99) rectangle (597.53, 62.55);

\path[fill=fillColor,fill opacity=0.60] (597.53, 35.99) rectangle (600.47, 56.72);

\path[fill=fillColor,fill opacity=0.60] (600.47, 35.99) rectangle (603.42, 51.29);

\path[fill=fillColor,fill opacity=0.60] (603.42, 35.99) rectangle (606.37, 46.63);

\path[fill=fillColor,fill opacity=0.60] (606.37, 35.99) rectangle (609.31, 42.93);

\path[fill=fillColor,fill opacity=0.60] (609.31, 35.99) rectangle (612.26, 40.81);

\path[fill=fillColor,fill opacity=0.60] (612.26, 35.99) rectangle (615.21, 38.93);

\path[fill=fillColor,fill opacity=0.60] (615.21, 35.99) rectangle (618.15, 37.56);

\path[fill=fillColor,fill opacity=0.60] (618.15, 35.99) rectangle (621.10, 37.08);

\path[fill=fillColor,fill opacity=0.60] (621.10, 35.99) rectangle (624.05, 36.53);

\path[fill=fillColor,fill opacity=0.60] (624.05, 35.99) rectangle (626.99, 36.23);

\path[fill=fillColor,fill opacity=0.60] (626.99, 35.99) rectangle (629.94, 36.12);

\path[fill=fillColor,fill opacity=0.60] (629.94, 35.99) rectangle (632.89, 36.06);

\path[fill=fillColor,fill opacity=0.60] (632.89, 35.99) rectangle (635.83, 36.04);

\path[fill=fillColor,fill opacity=0.60] (635.83, 35.99) rectangle (638.78, 36.01);

\path[fill=fillColor,fill opacity=0.60] (638.78, 35.99) rectangle (641.73, 36.01);

\path[fill=fillColor,fill opacity=0.60] (641.73, 35.99) rectangle (644.67, 35.99);

\path[fill=fillColor,fill opacity=0.60] (644.67, 35.99) rectangle (647.62, 35.99);

\path[fill=fillColor,fill opacity=0.60] (647.62, 35.99) rectangle (650.57, 35.99);

\path[fill=fillColor,fill opacity=0.60] (650.57, 35.99) rectangle (653.51, 35.99);

\path[fill=fillColor,fill opacity=0.60] (653.51, 35.99) rectangle (656.46, 35.99);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (568.51, 30.69) -- (568.51,147.30);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (653.96, 35.99) {100\%};
\end{scope}
\begin{scope}
\path[clip] ( 44.91,416.97) rectangle (142.15,433.54);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] ( 44.91,416.97) rectangle (142.15,433.54);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 93.53,422.22) {Dravidian};
\end{scope}
\begin{scope}
\path[clip] (174.59,416.97) rectangle (271.83,433.54);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (174.59,416.97) rectangle (271.83,433.54);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (223.21,422.22) {Indo-European};
\end{scope}
\begin{scope}
\path[clip] (304.28,416.97) rectangle (401.51,433.54);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (304.28,416.97) rectangle (401.51,433.54);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (352.89,422.22) {Sino-Tibetan};
\end{scope}
\begin{scope}
\path[clip] (433.96,416.97) rectangle (531.20,433.54);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (433.96,416.97) rectangle (531.20,433.54);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (482.58,422.22) {Turkic};
\end{scope}
\begin{scope}
\path[clip] (563.64,416.97) rectangle (660.88,433.54);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (563.64,416.97) rectangle (660.88,433.54);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (612.26,422.22) {Uto-Aztecan};
\end{scope}
\begin{scope}
\path[clip] (660.88,300.36) rectangle (677.45,416.97);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (660.88,300.36) rectangle (677.45,416.97);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (666.14,358.66) {Birth rate, $-$IC vs.\ $+$IC};
\end{scope}
\begin{scope}
\path[clip] (660.88,165.52) rectangle (677.45,282.13);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (660.88,165.52) rectangle (677.45,282.13);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (666.14,223.83) {Mutation rate to $-$IC vs.\ $+$IC};
\end{scope}
\begin{scope}
\path[clip] (660.88, 30.69) rectangle (677.45,147.30);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (660.88, 30.69) rectangle (677.45,147.30);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (666.14, 88.99) {Loss rate, $+$IC vs.\ $-$IC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.86, 27.94) --
	( 47.86, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.52, 27.94) --
	( 79.52, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.19, 27.94) --
	(111.19, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 47.86, 19.68) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 79.52, 19.68) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (111.19, 19.68) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.54, 27.94) --
	(177.54, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.10, 27.94) --
	(198.10, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.65, 27.94) --
	(218.65, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.21, 27.94) --
	(239.21, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.77, 27.94) --
	(259.77, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (177.54, 19.68) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (198.10, 19.68) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (218.65, 19.68) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (239.21, 19.68) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (259.77, 19.68) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (326.48, 27.94) --
	(326.48, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (351.63, 27.94) --
	(351.63, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (376.79, 27.94) --
	(376.79, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (326.48, 19.68) {2.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (351.63, 19.68) {5.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (376.79, 19.68) {7.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (439.85, 27.94) --
	(439.85, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (471.48, 27.94) --
	(471.48, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (503.10, 27.94) --
	(503.10, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (439.85, 19.68) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (471.48, 19.68) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (503.10, 19.68) {400};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (563.64, 27.94) --
	(563.64, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (587.98, 27.94) --
	(587.98, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (612.31, 27.94) --
	(612.31, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (636.65, 27.94) --
	(636.65, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (563.64, 19.68) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (587.98, 19.68) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (612.31, 19.68) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (636.65, 19.68) {15};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.80,162.77) --
	( 50.80,165.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.51,162.77) --
	( 78.51,165.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.22,162.77) --
	(106.22,165.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.93,162.77) --
	(133.93,165.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 50.80,154.51) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 78.51,154.51) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (106.22,154.51) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (133.93,154.51) {15};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.49,162.77) --
	(180.49,165.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.93,162.77) --
	(212.93,165.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.37,162.77) --
	(245.37,165.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (180.49,154.51) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (212.93,154.51) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (245.37,154.51) {40};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.17,162.77) --
	(310.17,165.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.61,162.77) --
	(340.61,165.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (371.05,162.77) --
	(371.05,165.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (401.50,162.77) --
	(401.50,165.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (310.17,154.51) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (340.61,154.51) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (371.05,154.51) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (401.50,154.51) {30};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (439.85,162.77) --
	(439.85,165.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (466.74,162.77) --
	(466.74,165.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (493.62,162.77) --
	(493.62,165.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (520.51,162.77) --
	(520.51,165.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (439.85,154.51) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (466.74,154.51) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (493.62,154.51) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (520.51,154.51) {30};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (569.53,162.77) --
	(569.53,165.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (594.49,162.77) --
	(594.49,165.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (619.45,162.77) --
	(619.45,165.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (644.40,162.77) --
	(644.40,165.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (569.53,154.51) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (594.49,154.51) {2.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (619.45,154.51) {5.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (644.40,154.51) {7.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.80,297.61) --
	( 50.80,300.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.25,297.61) --
	( 78.25,300.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.69,297.61) --
	(105.69,300.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.14,297.61) --
	(133.14,300.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 50.80,289.34) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 78.25,289.34) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (105.69,289.34) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (133.14,289.34) {150};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.49,297.61) --
	(180.49,300.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.76,297.61) --
	(214.76,300.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.04,297.61) --
	(249.04,300.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (180.49,289.34) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (214.76,289.34) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (249.04,289.34) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.17,297.61) --
	(310.17,300.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.61,297.61) --
	(332.61,300.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.05,297.61) --
	(355.05,300.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (377.49,297.61) --
	(377.49,300.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (399.93,297.61) --
	(399.93,300.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (310.17,289.34) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (332.61,289.34) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (355.05,289.34) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (377.49,289.34) {90};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (399.93,289.34) {120};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (439.85,297.61) --
	(439.85,300.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (456.86,297.61) --
	(456.86,300.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (473.86,297.61) --
	(473.86,300.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (490.87,297.61) --
	(490.87,300.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (507.87,297.61) --
	(507.87,300.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (524.88,297.61) --
	(524.88,300.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (439.85,289.34) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (456.86,289.34) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (473.86,289.34) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (490.87,289.34) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (507.87,289.34) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (524.88,289.34) {500};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (569.53,297.61) --
	(569.53,300.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (590.98,297.61) --
	(590.98,300.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (612.42,297.61) --
	(612.42,300.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (633.86,297.61) --
	(633.86,300.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (655.30,297.61) --
	(655.30,300.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (569.53,289.34) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (590.98,289.34) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (612.42,289.34) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (633.86,289.34) {150};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (655.30,289.34) {200};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (558.69,302.63) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (558.69,324.42) {5000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (558.69,346.22) {10000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (558.69,368.02) {15000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (558.69,389.82) {20000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (558.69,411.62) {25000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (560.89,305.66) --
	(563.64,305.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (560.89,327.45) --
	(563.64,327.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (560.89,349.25) --
	(563.64,349.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (560.89,371.05) --
	(563.64,371.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (560.89,392.85) --
	(563.64,392.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (560.89,414.65) --
	(563.64,414.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (558.69,167.79) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (558.69,193.69) {2000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (558.69,219.59) {4000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (558.69,245.48) {6000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (558.69,271.38) {8000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (560.89,170.82) --
	(563.64,170.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (560.89,196.72) --
	(563.64,196.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (560.89,222.62) --
	(563.64,222.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (560.89,248.51) --
	(563.64,248.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (560.89,274.41) --
	(563.64,274.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (558.69, 32.96) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (558.69, 65.41) {5000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (558.69, 97.87) {10000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (558.69,130.32) {15000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (560.89, 35.99) --
	(563.64, 35.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (560.89, 68.44) --
	(563.64, 68.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (560.89,100.90) --
	(563.64,100.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (560.89,133.35) --
	(563.64,133.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (429.01,302.63) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (429.01,333.67) {20000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (429.01,364.71) {40000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (429.01,395.75) {60000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (431.21,305.66) --
	(433.96,305.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (431.21,336.70) --
	(433.96,336.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (431.21,367.74) --
	(433.96,367.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (431.21,398.78) --
	(433.96,398.78);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (429.01,167.79) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (429.01,207.48) {20000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (429.01,247.17) {40000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (431.21,170.82) --
	(433.96,170.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (431.21,210.51) --
	(433.96,210.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (431.21,250.20) --
	(433.96,250.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (429.01, 32.96) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (429.01, 62.02) {10000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (429.01, 91.09) {20000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (429.01,120.16) {30000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (431.21, 35.99) --
	(433.96, 35.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (431.21, 65.05) --
	(433.96, 65.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (431.21, 94.12) --
	(433.96, 94.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (431.21,123.19) --
	(433.96,123.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (299.33,302.63) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (299.33,324.78) {2500};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (299.33,346.93) {5000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (299.33,369.08) {7500};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (299.33,391.23) {10000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (299.33,413.38) {12500};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.53,305.66) --
	(304.28,305.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.53,327.81) --
	(304.28,327.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.53,349.96) --
	(304.28,349.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.53,372.11) --
	(304.28,372.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.53,394.26) --
	(304.28,394.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.53,416.41) --
	(304.28,416.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (299.33,167.79) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (299.33,196.76) {2000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (299.33,225.74) {4000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (299.33,254.71) {6000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.53,170.82) --
	(304.28,170.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.53,199.79) --
	(304.28,199.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.53,228.77) --
	(304.28,228.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.53,257.74) --
	(304.28,257.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (299.33, 32.96) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (299.33, 63.87) {2500};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (299.33, 94.79) {5000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (299.33,125.71) {7500};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.53, 35.99) --
	(304.28, 35.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.53, 66.90) --
	(304.28, 66.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.53, 97.82) --
	(304.28, 97.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.53,128.74) --
	(304.28,128.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (169.64,302.63) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (169.64,337.30) {10000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (169.64,371.98) {20000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (169.64,406.65) {30000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.84,305.66) --
	(174.59,305.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.84,340.33) --
	(174.59,340.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.84,375.01) --
	(174.59,375.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.84,409.68) --
	(174.59,409.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (169.64,167.79) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (169.64,198.03) {5000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (169.64,228.27) {10000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (169.64,258.51) {15000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.84,170.82) --
	(174.59,170.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.84,201.06) --
	(174.59,201.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.84,231.30) --
	(174.59,231.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.84,261.54) --
	(174.59,261.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (169.64, 32.96) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (169.64, 58.89) {5000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (169.64, 84.83) {10000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (169.64,110.76) {15000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (169.64,136.70) {20000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.84, 35.99) --
	(174.59, 35.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.84, 61.92) --
	(174.59, 61.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.84, 87.86) --
	(174.59, 87.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.84,113.80) --
	(174.59,113.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.84,139.73) --
	(174.59,139.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 39.96,302.63) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 39.96,336.87) {10000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 39.96,371.11) {20000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 39.96,405.36) {30000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.16,305.66) --
	( 44.91,305.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.16,339.90) --
	( 44.91,339.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.16,374.14) --
	( 44.91,374.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.16,408.39) --
	( 44.91,408.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 39.96,167.79) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 39.96,193.64) {5000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 39.96,219.50) {10000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 39.96,245.35) {15000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 39.96,271.20) {20000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.16,170.82) --
	( 44.91,170.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.16,196.67) --
	( 44.91,196.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.16,222.53) --
	( 44.91,222.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.16,248.38) --
	( 44.91,248.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.16,274.23) --
	( 44.91,274.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 39.96, 32.96) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 39.96, 56.33) {5000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 39.96, 79.71) {10000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 39.96,103.09) {15000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 39.96,126.47) {20000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.16, 35.99) --
	( 44.91, 35.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.16, 59.36) --
	( 44.91, 59.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.16, 82.74) --
	( 44.91, 82.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.16,106.12) --
	( 44.91,106.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.16,129.50) --
	( 44.91,129.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,223.83) {Posterior density};
\end{scope}
\end{tikzpicture}


==> cognate_concept_posterior_rates_old2.tex <==
% Created by tikzDevice version 0.12.4 on 2023-09-15 11:44:52
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (682.95,439.04);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (682.95,439.04);
\end{scope}
\begin{scope}
\path[clip] ( 20.71,300.36) rectangle (142.15,416.97);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 20.71,300.36) rectangle (142.15,416.97);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor,fill opacity=0.60] ( 26.23,305.66) rectangle ( 29.91,305.66);

\path[fill=fillColor,fill opacity=0.60] ( 29.91,305.66) rectangle ( 33.59,305.68);

\path[fill=fillColor,fill opacity=0.60] ( 33.59,305.66) rectangle ( 37.27,310.06);

\path[fill=fillColor,fill opacity=0.60] ( 37.27,305.66) rectangle ( 40.95,329.48);

\path[fill=fillColor,fill opacity=0.60] ( 40.95,305.66) rectangle ( 44.63,359.84);

\path[fill=fillColor,fill opacity=0.60] ( 44.63,305.66) rectangle ( 48.31,388.16);

\path[fill=fillColor,fill opacity=0.60] ( 48.31,305.66) rectangle ( 51.99,407.59);

\path[fill=fillColor,fill opacity=0.60] ( 51.99,305.66) rectangle ( 55.67,411.67);

\path[fill=fillColor,fill opacity=0.60] ( 55.67,305.66) rectangle ( 59.35,399.82);

\path[fill=fillColor,fill opacity=0.60] ( 59.35,305.66) rectangle ( 63.03,383.68);

\path[fill=fillColor,fill opacity=0.60] ( 63.03,305.66) rectangle ( 66.71,365.79);

\path[fill=fillColor,fill opacity=0.60] ( 66.71,305.66) rectangle ( 70.39,350.78);

\path[fill=fillColor,fill opacity=0.60] ( 70.39,305.66) rectangle ( 74.07,337.33);

\path[fill=fillColor,fill opacity=0.60] ( 74.07,305.66) rectangle ( 77.75,328.75);

\path[fill=fillColor,fill opacity=0.60] ( 77.75,305.66) rectangle ( 81.43,322.21);

\path[fill=fillColor,fill opacity=0.60] ( 81.43,305.66) rectangle ( 85.11,317.25);

\path[fill=fillColor,fill opacity=0.60] ( 85.11,305.66) rectangle ( 88.79,314.20);

\path[fill=fillColor,fill opacity=0.60] ( 88.79,305.66) rectangle ( 92.47,311.49);

\path[fill=fillColor,fill opacity=0.60] ( 92.47,305.66) rectangle ( 96.15,310.04);

\path[fill=fillColor,fill opacity=0.60] ( 96.15,305.66) rectangle ( 99.83,308.86);

\path[fill=fillColor,fill opacity=0.60] ( 99.83,305.66) rectangle (103.51,307.99);

\path[fill=fillColor,fill opacity=0.60] (103.51,305.66) rectangle (107.19,307.40);

\path[fill=fillColor,fill opacity=0.60] (107.19,305.66) rectangle (110.87,306.73);

\path[fill=fillColor,fill opacity=0.60] (110.87,305.66) rectangle (114.55,306.68);

\path[fill=fillColor,fill opacity=0.60] (114.55,305.66) rectangle (118.23,306.37);

\path[fill=fillColor,fill opacity=0.60] (118.23,305.66) rectangle (121.91,306.13);

\path[fill=fillColor,fill opacity=0.60] (121.91,305.66) rectangle (125.59,306.11);

\path[fill=fillColor,fill opacity=0.60] (125.59,305.66) rectangle (129.27,305.94);

\path[fill=fillColor,fill opacity=0.60] (129.27,305.66) rectangle (132.95,305.85);

\path[fill=fillColor,fill opacity=0.60] (132.95,305.66) rectangle (136.63,305.82);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 29.64,300.36) -- ( 29.64,416.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.98,300.36) -- ( 71.98,416.97);

\path[draw=drawColor,line width= 3.4pt,line join=round] ( 53.96,305.66) --
	(120.39,305.66);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (142.15,409.37) {100\%};
\end{scope}
\begin{scope}
\path[clip] (150.40,300.36) rectangle (271.83,416.97);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (150.40,300.36) rectangle (271.83,416.97);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor,fill opacity=0.60] (155.92,305.66) rectangle (159.60,305.66);

\path[fill=fillColor,fill opacity=0.60] (159.60,305.66) rectangle (163.28,305.66);

\path[fill=fillColor,fill opacity=0.60] (163.28,305.66) rectangle (166.96,306.06);

\path[fill=fillColor,fill opacity=0.60] (166.96,305.66) rectangle (170.64,312.33);

\path[fill=fillColor,fill opacity=0.60] (170.64,305.66) rectangle (174.32,335.21);

\path[fill=fillColor,fill opacity=0.60] (174.32,305.66) rectangle (178.00,373.33);

\path[fill=fillColor,fill opacity=0.60] (178.00,305.66) rectangle (181.68,401.77);

\path[fill=fillColor,fill opacity=0.60] (181.68,305.66) rectangle (185.36,411.67);

\path[fill=fillColor,fill opacity=0.60] (185.36,305.66) rectangle (189.04,403.32);

\path[fill=fillColor,fill opacity=0.60] (189.04,305.66) rectangle (192.72,387.60);

\path[fill=fillColor,fill opacity=0.60] (192.72,305.66) rectangle (196.39,370.57);

\path[fill=fillColor,fill opacity=0.60] (196.39,305.66) rectangle (200.07,354.98);

\path[fill=fillColor,fill opacity=0.60] (200.07,305.66) rectangle (203.75,340.59);

\path[fill=fillColor,fill opacity=0.60] (203.75,305.66) rectangle (207.43,331.02);

\path[fill=fillColor,fill opacity=0.60] (207.43,305.66) rectangle (211.11,323.55);

\path[fill=fillColor,fill opacity=0.60] (211.11,305.66) rectangle (214.79,318.12);

\path[fill=fillColor,fill opacity=0.60] (214.79,305.66) rectangle (218.47,314.91);

\path[fill=fillColor,fill opacity=0.60] (218.47,305.66) rectangle (222.15,312.33);

\path[fill=fillColor,fill opacity=0.60] (222.15,305.66) rectangle (225.83,310.36);

\path[fill=fillColor,fill opacity=0.60] (225.83,305.66) rectangle (229.51,308.97);

\path[fill=fillColor,fill opacity=0.60] (229.51,305.66) rectangle (233.19,308.05);

\path[fill=fillColor,fill opacity=0.60] (233.19,305.66) rectangle (236.87,307.41);

\path[fill=fillColor,fill opacity=0.60] (236.87,305.66) rectangle (240.55,307.00);

\path[fill=fillColor,fill opacity=0.60] (240.55,305.66) rectangle (244.23,306.63);

\path[fill=fillColor,fill opacity=0.60] (244.23,305.66) rectangle (247.91,306.37);

\path[fill=fillColor,fill opacity=0.60] (247.91,305.66) rectangle (251.59,306.15);

\path[fill=fillColor,fill opacity=0.60] (251.59,305.66) rectangle (255.27,306.07);

\path[fill=fillColor,fill opacity=0.60] (255.27,305.66) rectangle (258.95,306.00);

\path[fill=fillColor,fill opacity=0.60] (258.95,305.66) rectangle (262.63,305.89);

\path[fill=fillColor,fill opacity=0.60] (262.63,305.66) rectangle (266.31,305.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (156.44,300.36) -- (156.44,416.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.89,300.36) -- (213.89,416.97);

\path[draw=drawColor,line width= 3.4pt,line join=round] (172.44,305.66) --
	(263.15,305.66);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (271.83,409.37) {100\%};
\end{scope}
\begin{scope}
\path[clip] (280.08,300.36) rectangle (401.51,416.97);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (280.08,300.36) rectangle (401.51,416.97);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor,fill opacity=0.60] (285.60,305.66) rectangle (289.28,305.66);

\path[fill=fillColor,fill opacity=0.60] (289.28,305.66) rectangle (292.96,305.66);

\path[fill=fillColor,fill opacity=0.60] (292.96,305.66) rectangle (296.64,305.66);

\path[fill=fillColor,fill opacity=0.60] (296.64,305.66) rectangle (300.32,305.73);

\path[fill=fillColor,fill opacity=0.60] (300.32,305.66) rectangle (304.00,307.74);

\path[fill=fillColor,fill opacity=0.60] (304.00,305.66) rectangle (307.68,321.25);

\path[fill=fillColor,fill opacity=0.60] (307.68,305.66) rectangle (311.36,351.89);

\path[fill=fillColor,fill opacity=0.60] (311.36,305.66) rectangle (315.04,387.98);

\path[fill=fillColor,fill opacity=0.60] (315.04,305.66) rectangle (318.72,409.89);

\path[fill=fillColor,fill opacity=0.60] (318.72,305.66) rectangle (322.40,411.67);

\path[fill=fillColor,fill opacity=0.60] (322.40,305.66) rectangle (326.08,403.15);

\path[fill=fillColor,fill opacity=0.60] (326.08,305.66) rectangle (329.76,385.71);

\path[fill=fillColor,fill opacity=0.60] (329.76,305.66) rectangle (333.44,368.41);

\path[fill=fillColor,fill opacity=0.60] (333.44,305.66) rectangle (337.12,352.81);

\path[fill=fillColor,fill opacity=0.60] (337.12,305.66) rectangle (340.80,338.42);

\path[fill=fillColor,fill opacity=0.60] (340.80,305.66) rectangle (344.48,329.62);

\path[fill=fillColor,fill opacity=0.60] (344.48,305.66) rectangle (348.16,322.37);

\path[fill=fillColor,fill opacity=0.60] (348.16,305.66) rectangle (351.84,317.58);

\path[fill=fillColor,fill opacity=0.60] (351.84,305.66) rectangle (355.52,314.11);

\path[fill=fillColor,fill opacity=0.60] (355.52,305.66) rectangle (359.20,311.88);

\path[fill=fillColor,fill opacity=0.60] (359.20,305.66) rectangle (362.88,309.67);

\path[fill=fillColor,fill opacity=0.60] (362.88,305.66) rectangle (366.56,308.72);

\path[fill=fillColor,fill opacity=0.60] (366.56,305.66) rectangle (370.24,307.75);

\path[fill=fillColor,fill opacity=0.60] (370.24,305.66) rectangle (373.92,307.38);

\path[fill=fillColor,fill opacity=0.60] (373.92,305.66) rectangle (377.60,306.87);

\path[fill=fillColor,fill opacity=0.60] (377.60,305.66) rectangle (381.27,306.43);

\path[fill=fillColor,fill opacity=0.60] (381.27,305.66) rectangle (384.95,306.20);

\path[fill=fillColor,fill opacity=0.60] (384.95,305.66) rectangle (388.63,306.09);

\path[fill=fillColor,fill opacity=0.60] (388.63,305.66) rectangle (392.31,305.99);

\path[fill=fillColor,fill opacity=0.60] (392.31,305.66) rectangle (395.99,305.91);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (288.79,300.36) -- (288.79,416.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.46,300.36) -- (318.46,416.97);

\path[draw=drawColor,line width= 3.4pt,line join=round] (294.95,305.66) --
	(385.90,305.66);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (401.51,409.37) {100\%};
\end{scope}
\begin{scope}
\path[clip] (409.76,300.36) rectangle (531.20,416.97);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (409.76,300.36) rectangle (531.20,416.97);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor,fill opacity=0.60] (415.28,305.66) rectangle (418.96,305.67);

\path[fill=fillColor,fill opacity=0.60] (418.96,305.66) rectangle (422.64,330.64);

\path[fill=fillColor,fill opacity=0.60] (422.64,305.66) rectangle (426.32,411.67);

\path[fill=fillColor,fill opacity=0.60] (426.32,305.66) rectangle (430.00,406.93);

\path[fill=fillColor,fill opacity=0.60] (430.00,305.66) rectangle (433.68,366.21);

\path[fill=fillColor,fill opacity=0.60] (433.68,305.66) rectangle (437.36,336.88);

\path[fill=fillColor,fill opacity=0.60] (437.36,305.66) rectangle (441.04,321.25);

\path[fill=fillColor,fill opacity=0.60] (441.04,305.66) rectangle (444.72,313.75);

\path[fill=fillColor,fill opacity=0.60] (444.72,305.66) rectangle (448.40,310.23);

\path[fill=fillColor,fill opacity=0.60] (448.40,305.66) rectangle (452.08,307.99);

\path[fill=fillColor,fill opacity=0.60] (452.08,305.66) rectangle (455.76,307.10);

\path[fill=fillColor,fill opacity=0.60] (455.76,305.66) rectangle (459.44,306.49);

\path[fill=fillColor,fill opacity=0.60] (459.44,305.66) rectangle (463.12,306.21);

\path[fill=fillColor,fill opacity=0.60] (463.12,305.66) rectangle (466.80,306.06);

\path[fill=fillColor,fill opacity=0.60] (466.80,305.66) rectangle (470.48,306.00);

\path[fill=fillColor,fill opacity=0.60] (470.48,305.66) rectangle (474.16,305.90);

\path[fill=fillColor,fill opacity=0.60] (474.16,305.66) rectangle (477.84,305.85);

\path[fill=fillColor,fill opacity=0.60] (477.84,305.66) rectangle (481.52,305.81);

\path[fill=fillColor,fill opacity=0.60] (481.52,305.66) rectangle (485.20,305.77);

\path[fill=fillColor,fill opacity=0.60] (485.20,305.66) rectangle (488.88,305.73);

\path[fill=fillColor,fill opacity=0.60] (488.88,305.66) rectangle (492.56,305.76);

\path[fill=fillColor,fill opacity=0.60] (492.56,305.66) rectangle (496.24,305.76);

\path[fill=fillColor,fill opacity=0.60] (496.24,305.66) rectangle (499.92,305.71);

\path[fill=fillColor,fill opacity=0.60] (499.92,305.66) rectangle (503.60,305.74);

\path[fill=fillColor,fill opacity=0.60] (503.60,305.66) rectangle (507.28,305.73);

\path[fill=fillColor,fill opacity=0.60] (507.28,305.66) rectangle (510.96,305.71);

\path[fill=fillColor,fill opacity=0.60] (510.96,305.66) rectangle (514.64,305.68);

\path[fill=fillColor,fill opacity=0.60] (514.64,305.66) rectangle (518.32,305.70);

\path[fill=fillColor,fill opacity=0.60] (518.32,305.66) rectangle (522.00,305.69);

\path[fill=fillColor,fill opacity=0.60] (522.00,305.66) rectangle (525.68,305.70);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (418.06,300.36) -- (418.06,416.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (446.16,300.36) -- (446.16,416.97);

\path[draw=drawColor,line width= 3.4pt,line join=round] (436.35,305.66) --
	(449.08,305.66);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (531.20,409.37) {100\%};
\end{scope}
\begin{scope}
\path[clip] (539.45,300.36) rectangle (660.88,416.97);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (539.45,300.36) rectangle (660.88,416.97);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor,fill opacity=0.60] (544.97,305.66) rectangle (548.65,305.66);

\path[fill=fillColor,fill opacity=0.60] (548.65,305.66) rectangle (552.33,305.66);

\path[fill=fillColor,fill opacity=0.60] (552.33,305.66) rectangle (556.01,308.46);

\path[fill=fillColor,fill opacity=0.60] (556.01,305.66) rectangle (559.69,345.91);

\path[fill=fillColor,fill opacity=0.60] (559.69,305.66) rectangle (563.37,402.52);

\path[fill=fillColor,fill opacity=0.60] (563.37,305.66) rectangle (567.05,411.67);

\path[fill=fillColor,fill opacity=0.60] (567.05,305.66) rectangle (570.73,388.81);

\path[fill=fillColor,fill opacity=0.60] (570.73,305.66) rectangle (574.40,362.14);

\path[fill=fillColor,fill opacity=0.60] (574.40,305.66) rectangle (578.08,343.66);

\path[fill=fillColor,fill opacity=0.60] (578.08,305.66) rectangle (581.76,330.38);

\path[fill=fillColor,fill opacity=0.60] (581.76,305.66) rectangle (585.44,322.20);

\path[fill=fillColor,fill opacity=0.60] (585.44,305.66) rectangle (589.12,316.96);

\path[fill=fillColor,fill opacity=0.60] (589.12,305.66) rectangle (592.80,314.27);

\path[fill=fillColor,fill opacity=0.60] (592.80,305.66) rectangle (596.48,311.62);

\path[fill=fillColor,fill opacity=0.60] (596.48,305.66) rectangle (600.16,310.04);

\path[fill=fillColor,fill opacity=0.60] (600.16,305.66) rectangle (603.84,309.09);

\path[fill=fillColor,fill opacity=0.60] (603.84,305.66) rectangle (607.52,308.23);

\path[fill=fillColor,fill opacity=0.60] (607.52,305.66) rectangle (611.20,307.55);

\path[fill=fillColor,fill opacity=0.60] (611.20,305.66) rectangle (614.88,307.06);

\path[fill=fillColor,fill opacity=0.60] (614.88,305.66) rectangle (618.56,306.87);

\path[fill=fillColor,fill opacity=0.60] (618.56,305.66) rectangle (622.24,306.46);

\path[fill=fillColor,fill opacity=0.60] (622.24,305.66) rectangle (625.92,306.28);

\path[fill=fillColor,fill opacity=0.60] (625.92,305.66) rectangle (629.60,306.11);

\path[fill=fillColor,fill opacity=0.60] (629.60,305.66) rectangle (633.28,306.04);

\path[fill=fillColor,fill opacity=0.60] (633.28,305.66) rectangle (636.96,305.97);

\path[fill=fillColor,fill opacity=0.60] (636.96,305.66) rectangle (640.64,305.87);

\path[fill=fillColor,fill opacity=0.60] (640.64,305.66) rectangle (644.32,305.86);

\path[fill=fillColor,fill opacity=0.60] (644.32,305.66) rectangle (648.00,305.80);

\path[fill=fillColor,fill opacity=0.60] (648.00,305.66) rectangle (651.68,305.82);

\path[fill=fillColor,fill opacity=0.60] (651.68,305.66) rectangle (655.36,305.79);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (547.70,300.36) -- (547.70,416.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (553.86,300.36) -- (553.86,416.97);

\path[draw=drawColor,line width= 3.4pt,line join=round] (553.44,305.66) --
	(555.27,305.66);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (660.88,409.37) {100\%};
\end{scope}
\begin{scope}
\path[clip] ( 20.71,165.52) rectangle (142.15,282.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 20.71,165.52) rectangle (142.15,282.13);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.60] ( 26.23,170.82) rectangle ( 29.91,171.60);

\path[fill=fillColor,fill opacity=0.60] ( 29.91,170.82) rectangle ( 33.59,201.86);

\path[fill=fillColor,fill opacity=0.60] ( 33.59,170.82) rectangle ( 37.27,247.39);

\path[fill=fillColor,fill opacity=0.60] ( 37.27,170.82) rectangle ( 40.95,269.40);

\path[fill=fillColor,fill opacity=0.60] ( 40.95,170.82) rectangle ( 44.63,276.83);

\path[fill=fillColor,fill opacity=0.60] ( 44.63,170.82) rectangle ( 48.31,267.79);

\path[fill=fillColor,fill opacity=0.60] ( 48.31,170.82) rectangle ( 51.99,254.05);

\path[fill=fillColor,fill opacity=0.60] ( 51.99,170.82) rectangle ( 55.67,239.29);

\path[fill=fillColor,fill opacity=0.60] ( 55.67,170.82) rectangle ( 59.35,224.78);

\path[fill=fillColor,fill opacity=0.60] ( 59.35,170.82) rectangle ( 63.03,212.01);

\path[fill=fillColor,fill opacity=0.60] ( 63.03,170.82) rectangle ( 66.71,201.48);

\path[fill=fillColor,fill opacity=0.60] ( 66.71,170.82) rectangle ( 70.39,193.84);

\path[fill=fillColor,fill opacity=0.60] ( 70.39,170.82) rectangle ( 74.07,188.99);

\path[fill=fillColor,fill opacity=0.60] ( 74.07,170.82) rectangle ( 77.75,184.51);

\path[fill=fillColor,fill opacity=0.60] ( 77.75,170.82) rectangle ( 81.43,181.33);

\path[fill=fillColor,fill opacity=0.60] ( 81.43,170.82) rectangle ( 85.11,178.81);

\path[fill=fillColor,fill opacity=0.60] ( 85.11,170.82) rectangle ( 88.79,177.34);

\path[fill=fillColor,fill opacity=0.60] ( 88.79,170.82) rectangle ( 92.47,175.91);

\path[fill=fillColor,fill opacity=0.60] ( 92.47,170.82) rectangle ( 96.15,174.77);

\path[fill=fillColor,fill opacity=0.60] ( 96.15,170.82) rectangle ( 99.83,174.24);

\path[fill=fillColor,fill opacity=0.60] ( 99.83,170.82) rectangle (103.51,173.41);

\path[fill=fillColor,fill opacity=0.60] (103.51,170.82) rectangle (107.19,172.73);

\path[fill=fillColor,fill opacity=0.60] (107.19,170.82) rectangle (110.87,172.36);

\path[fill=fillColor,fill opacity=0.60] (110.87,170.82) rectangle (114.55,172.16);

\path[fill=fillColor,fill opacity=0.60] (114.55,170.82) rectangle (118.23,171.88);

\path[fill=fillColor,fill opacity=0.60] (118.23,170.82) rectangle (121.91,171.72);

\path[fill=fillColor,fill opacity=0.60] (121.91,170.82) rectangle (125.59,171.40);

\path[fill=fillColor,fill opacity=0.60] (125.59,170.82) rectangle (129.27,171.33);

\path[fill=fillColor,fill opacity=0.60] (129.27,170.82) rectangle (132.95,171.12);

\path[fill=fillColor,fill opacity=0.60] (132.95,170.82) rectangle (136.63,171.00);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 39.19,165.52) -- ( 39.19,282.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.92,165.52) -- ( 37.92,282.13);

\path[draw=drawColor,line width= 3.4pt,line join=round] ( 36.59,170.82) --
	( 39.35,170.82);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (142.15,274.53) {80\%};
\end{scope}
\begin{scope}
\path[clip] (150.40,165.52) rectangle (271.83,282.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (150.40,165.52) rectangle (271.83,282.13);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.60] (155.92,170.82) rectangle (159.60,170.86);

\path[fill=fillColor,fill opacity=0.60] (159.60,170.82) rectangle (163.28,174.96);

\path[fill=fillColor,fill opacity=0.60] (163.28,170.82) rectangle (166.96,190.19);

\path[fill=fillColor,fill opacity=0.60] (166.96,170.82) rectangle (170.64,214.03);

\path[fill=fillColor,fill opacity=0.60] (170.64,170.82) rectangle (174.32,242.12);

\path[fill=fillColor,fill opacity=0.60] (174.32,170.82) rectangle (178.00,263.35);

\path[fill=fillColor,fill opacity=0.60] (178.00,170.82) rectangle (181.68,276.83);

\path[fill=fillColor,fill opacity=0.60] (181.68,170.82) rectangle (185.36,276.67);

\path[fill=fillColor,fill opacity=0.60] (185.36,170.82) rectangle (189.04,267.80);

\path[fill=fillColor,fill opacity=0.60] (189.04,170.82) rectangle (192.72,255.45);

\path[fill=fillColor,fill opacity=0.60] (192.72,170.82) rectangle (196.39,242.27);

\path[fill=fillColor,fill opacity=0.60] (196.39,170.82) rectangle (200.07,226.56);

\path[fill=fillColor,fill opacity=0.60] (200.07,170.82) rectangle (203.75,213.78);

\path[fill=fillColor,fill opacity=0.60] (203.75,170.82) rectangle (207.43,203.50);

\path[fill=fillColor,fill opacity=0.60] (207.43,170.82) rectangle (211.11,193.78);

\path[fill=fillColor,fill opacity=0.60] (211.11,170.82) rectangle (214.79,188.46);

\path[fill=fillColor,fill opacity=0.60] (214.79,170.82) rectangle (218.47,183.25);

\path[fill=fillColor,fill opacity=0.60] (218.47,170.82) rectangle (222.15,180.05);

\path[fill=fillColor,fill opacity=0.60] (222.15,170.82) rectangle (225.83,177.37);

\path[fill=fillColor,fill opacity=0.60] (225.83,170.82) rectangle (229.51,175.52);

\path[fill=fillColor,fill opacity=0.60] (229.51,170.82) rectangle (233.19,174.27);

\path[fill=fillColor,fill opacity=0.60] (233.19,170.82) rectangle (236.87,173.08);

\path[fill=fillColor,fill opacity=0.60] (236.87,170.82) rectangle (240.55,172.68);

\path[fill=fillColor,fill opacity=0.60] (240.55,170.82) rectangle (244.23,172.00);

\path[fill=fillColor,fill opacity=0.60] (244.23,170.82) rectangle (247.91,171.97);

\path[fill=fillColor,fill opacity=0.60] (247.91,170.82) rectangle (251.59,171.74);

\path[fill=fillColor,fill opacity=0.60] (251.59,170.82) rectangle (255.27,171.34);

\path[fill=fillColor,fill opacity=0.60] (255.27,170.82) rectangle (258.95,171.26);

\path[fill=fillColor,fill opacity=0.60] (258.95,170.82) rectangle (262.63,171.13);

\path[fill=fillColor,fill opacity=0.60] (262.63,170.82) rectangle (266.31,171.03);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (161.72,165.52) -- (161.72,282.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.18,165.52) -- (161.18,282.13);

\path[draw=drawColor,line width= 3.4pt,line join=round] (160.82,170.82) --
	(161.42,170.82);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (271.83,274.53) {99\%};
\end{scope}
\begin{scope}
\path[clip] (280.08,165.52) rectangle (401.51,282.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (280.08,165.52) rectangle (401.51,282.13);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.60] (285.60,170.82) rectangle (289.28,170.93);

\path[fill=fillColor,fill opacity=0.60] (289.28,170.82) rectangle (292.96,179.08);

\path[fill=fillColor,fill opacity=0.60] (292.96,170.82) rectangle (296.64,202.15);

\path[fill=fillColor,fill opacity=0.60] (296.64,170.82) rectangle (300.32,227.60);

\path[fill=fillColor,fill opacity=0.60] (300.32,170.82) rectangle (304.00,247.41);

\path[fill=fillColor,fill opacity=0.60] (304.00,170.82) rectangle (307.68,261.97);

\path[fill=fillColor,fill opacity=0.60] (307.68,170.82) rectangle (311.36,270.64);

\path[fill=fillColor,fill opacity=0.60] (311.36,170.82) rectangle (315.04,276.83);

\path[fill=fillColor,fill opacity=0.60] (315.04,170.82) rectangle (318.72,274.68);

\path[fill=fillColor,fill opacity=0.60] (318.72,170.82) rectangle (322.40,272.54);

\path[fill=fillColor,fill opacity=0.60] (322.40,170.82) rectangle (326.08,262.70);

\path[fill=fillColor,fill opacity=0.60] (326.08,170.82) rectangle (329.76,253.05);

\path[fill=fillColor,fill opacity=0.60] (329.76,170.82) rectangle (333.44,239.20);

\path[fill=fillColor,fill opacity=0.60] (333.44,170.82) rectangle (337.12,227.33);

\path[fill=fillColor,fill opacity=0.60] (337.12,170.82) rectangle (340.80,215.72);

\path[fill=fillColor,fill opacity=0.60] (340.80,170.82) rectangle (344.48,205.53);

\path[fill=fillColor,fill opacity=0.60] (344.48,170.82) rectangle (348.16,198.00);

\path[fill=fillColor,fill opacity=0.60] (348.16,170.82) rectangle (351.84,190.99);

\path[fill=fillColor,fill opacity=0.60] (351.84,170.82) rectangle (355.52,185.89);

\path[fill=fillColor,fill opacity=0.60] (355.52,170.82) rectangle (359.20,181.99);

\path[fill=fillColor,fill opacity=0.60] (359.20,170.82) rectangle (362.88,178.84);

\path[fill=fillColor,fill opacity=0.60] (362.88,170.82) rectangle (366.56,176.66);

\path[fill=fillColor,fill opacity=0.60] (366.56,170.82) rectangle (370.24,175.09);

\path[fill=fillColor,fill opacity=0.60] (370.24,170.82) rectangle (373.92,173.49);

\path[fill=fillColor,fill opacity=0.60] (373.92,170.82) rectangle (377.60,172.76);

\path[fill=fillColor,fill opacity=0.60] (377.60,170.82) rectangle (381.27,172.37);

\path[fill=fillColor,fill opacity=0.60] (381.27,170.82) rectangle (384.95,171.88);

\path[fill=fillColor,fill opacity=0.60] (384.95,170.82) rectangle (388.63,171.70);

\path[fill=fillColor,fill opacity=0.60] (388.63,170.82) rectangle (392.31,171.39);

\path[fill=fillColor,fill opacity=0.60] (392.31,170.82) rectangle (395.99,171.10);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (292.65,165.52) -- (292.65,282.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.24,165.52) -- (292.24,282.13);

\path[draw=drawColor,line width= 3.4pt,line join=round] (291.55,170.82) --
	(293.53,170.82);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (401.51,274.53) {99\%};
\end{scope}
\begin{scope}
\path[clip] (409.76,165.52) rectangle (531.20,282.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (409.76,165.52) rectangle (531.20,282.13);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.60] (415.28,170.82) rectangle (418.96,171.91);

\path[fill=fillColor,fill opacity=0.60] (418.96,170.82) rectangle (422.64,207.35);

\path[fill=fillColor,fill opacity=0.60] (422.64,170.82) rectangle (426.32,261.16);

\path[fill=fillColor,fill opacity=0.60] (426.32,170.82) rectangle (430.00,276.83);

\path[fill=fillColor,fill opacity=0.60] (430.00,170.82) rectangle (433.68,264.86);

\path[fill=fillColor,fill opacity=0.60] (433.68,170.82) rectangle (437.36,244.01);

\path[fill=fillColor,fill opacity=0.60] (437.36,170.82) rectangle (441.04,223.69);

\path[fill=fillColor,fill opacity=0.60] (441.04,170.82) rectangle (444.72,206.06);

\path[fill=fillColor,fill opacity=0.60] (444.72,170.82) rectangle (448.40,196.75);

\path[fill=fillColor,fill opacity=0.60] (448.40,170.82) rectangle (452.08,188.08);

\path[fill=fillColor,fill opacity=0.60] (452.08,170.82) rectangle (455.76,182.57);

\path[fill=fillColor,fill opacity=0.60] (455.76,170.82) rectangle (459.44,179.70);

\path[fill=fillColor,fill opacity=0.60] (459.44,170.82) rectangle (463.12,177.00);

\path[fill=fillColor,fill opacity=0.60] (463.12,170.82) rectangle (466.80,175.31);

\path[fill=fillColor,fill opacity=0.60] (466.80,170.82) rectangle (470.48,173.97);

\path[fill=fillColor,fill opacity=0.60] (470.48,170.82) rectangle (474.16,173.15);

\path[fill=fillColor,fill opacity=0.60] (474.16,170.82) rectangle (477.84,172.59);

\path[fill=fillColor,fill opacity=0.60] (477.84,170.82) rectangle (481.52,172.07);

\path[fill=fillColor,fill opacity=0.60] (481.52,170.82) rectangle (485.20,171.92);

\path[fill=fillColor,fill opacity=0.60] (485.20,170.82) rectangle (488.88,171.52);

\path[fill=fillColor,fill opacity=0.60] (488.88,170.82) rectangle (492.56,171.38);

\path[fill=fillColor,fill opacity=0.60] (492.56,170.82) rectangle (496.24,171.30);

\path[fill=fillColor,fill opacity=0.60] (496.24,170.82) rectangle (499.92,171.14);

\path[fill=fillColor,fill opacity=0.60] (499.92,170.82) rectangle (503.60,171.11);

\path[fill=fillColor,fill opacity=0.60] (503.60,170.82) rectangle (507.28,171.05);

\path[fill=fillColor,fill opacity=0.60] (507.28,170.82) rectangle (510.96,171.02);

\path[fill=fillColor,fill opacity=0.60] (510.96,170.82) rectangle (514.64,170.97);

\path[fill=fillColor,fill opacity=0.60] (514.64,170.82) rectangle (518.32,170.98);

\path[fill=fillColor,fill opacity=0.60] (518.32,170.82) rectangle (522.00,170.95);

\path[fill=fillColor,fill opacity=0.60] (522.00,170.82) rectangle (525.68,170.87);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (427.91,165.52) -- (427.91,282.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (426.27,165.52) -- (426.27,282.13);

\path[draw=drawColor,line width= 3.4pt,line join=round] (425.46,170.82) --
	(427.18,170.82);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (531.20,274.53) {69\%};
\end{scope}
\begin{scope}
\path[clip] (539.45,165.52) rectangle (660.88,282.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (539.45,165.52) rectangle (660.88,282.13);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.60] (544.97,170.82) rectangle (548.65,170.87);

\path[fill=fillColor,fill opacity=0.60] (548.65,170.82) rectangle (552.33,180.37);

\path[fill=fillColor,fill opacity=0.60] (552.33,170.82) rectangle (556.01,214.24);

\path[fill=fillColor,fill opacity=0.60] (556.01,170.82) rectangle (559.69,246.02);

\path[fill=fillColor,fill opacity=0.60] (559.69,170.82) rectangle (563.37,266.36);

\path[fill=fillColor,fill opacity=0.60] (563.37,170.82) rectangle (567.05,274.44);

\path[fill=fillColor,fill opacity=0.60] (567.05,170.82) rectangle (570.73,276.83);

\path[fill=fillColor,fill opacity=0.60] (570.73,170.82) rectangle (574.40,273.89);

\path[fill=fillColor,fill opacity=0.60] (574.40,170.82) rectangle (578.08,273.09);

\path[fill=fillColor,fill opacity=0.60] (578.08,170.82) rectangle (581.76,269.86);

\path[fill=fillColor,fill opacity=0.60] (581.76,170.82) rectangle (585.44,263.70);

\path[fill=fillColor,fill opacity=0.60] (585.44,170.82) rectangle (589.12,256.38);

\path[fill=fillColor,fill opacity=0.60] (589.12,170.82) rectangle (592.80,247.63);

\path[fill=fillColor,fill opacity=0.60] (592.80,170.82) rectangle (596.48,237.15);

\path[fill=fillColor,fill opacity=0.60] (596.48,170.82) rectangle (600.16,225.65);

\path[fill=fillColor,fill opacity=0.60] (600.16,170.82) rectangle (603.84,215.03);

\path[fill=fillColor,fill opacity=0.60] (603.84,170.82) rectangle (607.52,204.05);

\path[fill=fillColor,fill opacity=0.60] (607.52,170.82) rectangle (611.20,197.53);

\path[fill=fillColor,fill opacity=0.60] (611.20,170.82) rectangle (614.88,190.34);

\path[fill=fillColor,fill opacity=0.60] (614.88,170.82) rectangle (618.56,185.56);

\path[fill=fillColor,fill opacity=0.60] (618.56,170.82) rectangle (622.24,181.76);

\path[fill=fillColor,fill opacity=0.60] (622.24,170.82) rectangle (625.92,178.71);

\path[fill=fillColor,fill opacity=0.60] (625.92,170.82) rectangle (629.60,176.36);

\path[fill=fillColor,fill opacity=0.60] (629.60,170.82) rectangle (633.28,174.62);

\path[fill=fillColor,fill opacity=0.60] (633.28,170.82) rectangle (636.96,173.49);

\path[fill=fillColor,fill opacity=0.60] (636.96,170.82) rectangle (640.64,172.61);

\path[fill=fillColor,fill opacity=0.60] (640.64,170.82) rectangle (644.32,172.12);

\path[fill=fillColor,fill opacity=0.60] (644.32,170.82) rectangle (648.00,171.68);

\path[fill=fillColor,fill opacity=0.60] (648.00,170.82) rectangle (651.68,171.25);

\path[fill=fillColor,fill opacity=0.60] (651.68,170.82) rectangle (655.36,171.32);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (564.35,165.52) -- (564.35,282.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (562.75,165.52) -- (562.75,282.13);

\path[draw=drawColor,line width= 3.4pt,line join=round] (559.52,170.82) --
	(569.42,170.82);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (660.88,274.53) {80\%};
\end{scope}
\begin{scope}
\path[clip] ( 20.71, 30.69) rectangle (142.15,147.30);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 20.71, 30.69) rectangle (142.15,147.30);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor,fill opacity=0.60] ( 26.23, 35.99) rectangle ( 29.91, 35.99);

\path[fill=fillColor,fill opacity=0.60] ( 29.91, 35.99) rectangle ( 33.59, 35.99);

\path[fill=fillColor,fill opacity=0.60] ( 33.59, 35.99) rectangle ( 37.27, 35.99);

\path[fill=fillColor,fill opacity=0.60] ( 37.27, 35.99) rectangle ( 40.95, 36.09);

\path[fill=fillColor,fill opacity=0.60] ( 40.95, 35.99) rectangle ( 44.63, 39.77);

\path[fill=fillColor,fill opacity=0.60] ( 44.63, 35.99) rectangle ( 48.31, 66.12);

\path[fill=fillColor,fill opacity=0.60] ( 48.31, 35.99) rectangle ( 51.99,111.80);

\path[fill=fillColor,fill opacity=0.60] ( 51.99, 35.99) rectangle ( 55.67,136.65);

\path[fill=fillColor,fill opacity=0.60] ( 55.67, 35.99) rectangle ( 59.35,140.30);

\path[fill=fillColor,fill opacity=0.60] ( 59.35, 35.99) rectangle ( 63.03,142.00);

\path[fill=fillColor,fill opacity=0.60] ( 63.03, 35.99) rectangle ( 66.71,135.71);

\path[fill=fillColor,fill opacity=0.60] ( 66.71, 35.99) rectangle ( 70.39,120.46);

\path[fill=fillColor,fill opacity=0.60] ( 70.39, 35.99) rectangle ( 74.07, 99.29);

\path[fill=fillColor,fill opacity=0.60] ( 74.07, 35.99) rectangle ( 77.75, 77.97);

\path[fill=fillColor,fill opacity=0.60] ( 77.75, 35.99) rectangle ( 81.43, 63.27);

\path[fill=fillColor,fill opacity=0.60] ( 81.43, 35.99) rectangle ( 85.11, 53.10);

\path[fill=fillColor,fill opacity=0.60] ( 85.11, 35.99) rectangle ( 88.79, 46.83);

\path[fill=fillColor,fill opacity=0.60] ( 88.79, 35.99) rectangle ( 92.47, 43.37);

\path[fill=fillColor,fill opacity=0.60] ( 92.47, 35.99) rectangle ( 96.15, 41.20);

\path[fill=fillColor,fill opacity=0.60] ( 96.15, 35.99) rectangle ( 99.83, 39.65);

\path[fill=fillColor,fill opacity=0.60] ( 99.83, 35.99) rectangle (103.51, 38.54);

\path[fill=fillColor,fill opacity=0.60] (103.51, 35.99) rectangle (107.19, 37.76);

\path[fill=fillColor,fill opacity=0.60] (107.19, 35.99) rectangle (110.87, 37.30);

\path[fill=fillColor,fill opacity=0.60] (110.87, 35.99) rectangle (114.55, 37.01);

\path[fill=fillColor,fill opacity=0.60] (114.55, 35.99) rectangle (118.23, 36.82);

\path[fill=fillColor,fill opacity=0.60] (118.23, 35.99) rectangle (121.91, 36.54);

\path[fill=fillColor,fill opacity=0.60] (121.91, 35.99) rectangle (125.59, 36.36);

\path[fill=fillColor,fill opacity=0.60] (125.59, 35.99) rectangle (129.27, 36.32);

\path[fill=fillColor,fill opacity=0.60] (129.27, 35.99) rectangle (132.95, 36.37);

\path[fill=fillColor,fill opacity=0.60] (132.95, 35.99) rectangle (136.63, 36.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 27.50, 30.69) -- ( 27.50,147.30);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (142.15,139.70) {100\%};
\end{scope}
\begin{scope}
\path[clip] (150.40, 30.69) rectangle (271.83,147.30);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (150.40, 30.69) rectangle (271.83,147.30);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor,fill opacity=0.60] (155.92, 35.99) rectangle (159.60, 35.99);

\path[fill=fillColor,fill opacity=0.60] (159.60, 35.99) rectangle (163.28, 35.99);

\path[fill=fillColor,fill opacity=0.60] (163.28, 35.99) rectangle (166.96, 35.99);

\path[fill=fillColor,fill opacity=0.60] (166.96, 35.99) rectangle (170.64, 35.99);

\path[fill=fillColor,fill opacity=0.60] (170.64, 35.99) rectangle (174.32, 35.99);

\path[fill=fillColor,fill opacity=0.60] (174.32, 35.99) rectangle (178.00, 35.99);

\path[fill=fillColor,fill opacity=0.60] (178.00, 35.99) rectangle (181.68, 36.02);

\path[fill=fillColor,fill opacity=0.60] (181.68, 35.99) rectangle (185.36, 36.60);

\path[fill=fillColor,fill opacity=0.60] (185.36, 35.99) rectangle (189.04, 41.26);

\path[fill=fillColor,fill opacity=0.60] (189.04, 35.99) rectangle (192.72, 53.61);

\path[fill=fillColor,fill opacity=0.60] (192.72, 35.99) rectangle (196.39, 78.42);

\path[fill=fillColor,fill opacity=0.60] (196.39, 35.99) rectangle (200.07,109.65);

\path[fill=fillColor,fill opacity=0.60] (200.07, 35.99) rectangle (203.75,131.46);

\path[fill=fillColor,fill opacity=0.60] (203.75, 35.99) rectangle (207.43,142.00);

\path[fill=fillColor,fill opacity=0.60] (207.43, 35.99) rectangle (211.11,136.16);

\path[fill=fillColor,fill opacity=0.60] (211.11, 35.99) rectangle (214.79,120.24);

\path[fill=fillColor,fill opacity=0.60] (214.79, 35.99) rectangle (218.47,101.64);

\path[fill=fillColor,fill opacity=0.60] (218.47, 35.99) rectangle (222.15, 84.31);

\path[fill=fillColor,fill opacity=0.60] (222.15, 35.99) rectangle (225.83, 70.17);

\path[fill=fillColor,fill opacity=0.60] (225.83, 35.99) rectangle (229.51, 58.73);

\path[fill=fillColor,fill opacity=0.60] (229.51, 35.99) rectangle (233.19, 51.58);

\path[fill=fillColor,fill opacity=0.60] (233.19, 35.99) rectangle (236.87, 45.97);

\path[fill=fillColor,fill opacity=0.60] (236.87, 35.99) rectangle (240.55, 42.40);

\path[fill=fillColor,fill opacity=0.60] (240.55, 35.99) rectangle (244.23, 40.09);

\path[fill=fillColor,fill opacity=0.60] (244.23, 35.99) rectangle (247.91, 38.54);

\path[fill=fillColor,fill opacity=0.60] (247.91, 35.99) rectangle (251.59, 37.41);

\path[fill=fillColor,fill opacity=0.60] (251.59, 35.99) rectangle (255.27, 37.00);

\path[fill=fillColor,fill opacity=0.60] (255.27, 35.99) rectangle (258.95, 36.68);

\path[fill=fillColor,fill opacity=0.60] (258.95, 35.99) rectangle (262.63, 36.44);

\path[fill=fillColor,fill opacity=0.60] (262.63, 35.99) rectangle (266.31, 36.00);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (156.08, 30.69) -- (156.08,147.30);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (271.83,139.70) {100\%};
\end{scope}
\begin{scope}
\path[clip] (280.08, 30.69) rectangle (401.51,147.30);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (280.08, 30.69) rectangle (401.51,147.30);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor,fill opacity=0.60] (285.60, 35.99) rectangle (289.28, 35.99);

\path[fill=fillColor,fill opacity=0.60] (289.28, 35.99) rectangle (292.96, 35.99);

\path[fill=fillColor,fill opacity=0.60] (292.96, 35.99) rectangle (296.64, 35.99);

\path[fill=fillColor,fill opacity=0.60] (296.64, 35.99) rectangle (300.32, 35.99);

\path[fill=fillColor,fill opacity=0.60] (300.32, 35.99) rectangle (304.00, 35.99);

\path[fill=fillColor,fill opacity=0.60] (304.00, 35.99) rectangle (307.68, 35.99);

\path[fill=fillColor,fill opacity=0.60] (307.68, 35.99) rectangle (311.36, 36.00);

\path[fill=fillColor,fill opacity=0.60] (311.36, 35.99) rectangle (315.04, 36.37);

\path[fill=fillColor,fill opacity=0.60] (315.04, 35.99) rectangle (318.72, 38.94);

\path[fill=fillColor,fill opacity=0.60] (318.72, 35.99) rectangle (322.40, 48.71);

\path[fill=fillColor,fill opacity=0.60] (322.40, 35.99) rectangle (326.08, 68.23);

\path[fill=fillColor,fill opacity=0.60] (326.08, 35.99) rectangle (329.76, 96.73);

\path[fill=fillColor,fill opacity=0.60] (329.76, 35.99) rectangle (333.44,121.72);

\path[fill=fillColor,fill opacity=0.60] (333.44, 35.99) rectangle (337.12,136.81);

\path[fill=fillColor,fill opacity=0.60] (337.12, 35.99) rectangle (340.80,142.00);

\path[fill=fillColor,fill opacity=0.60] (340.80, 35.99) rectangle (344.48,138.70);

\path[fill=fillColor,fill opacity=0.60] (344.48, 35.99) rectangle (348.16,129.29);

\path[fill=fillColor,fill opacity=0.60] (348.16, 35.99) rectangle (351.84,117.17);

\path[fill=fillColor,fill opacity=0.60] (351.84, 35.99) rectangle (355.52, 99.43);

\path[fill=fillColor,fill opacity=0.60] (355.52, 35.99) rectangle (359.20, 86.48);

\path[fill=fillColor,fill opacity=0.60] (359.20, 35.99) rectangle (362.88, 72.78);

\path[fill=fillColor,fill opacity=0.60] (362.88, 35.99) rectangle (366.56, 61.86);

\path[fill=fillColor,fill opacity=0.60] (366.56, 35.99) rectangle (370.24, 53.18);

\path[fill=fillColor,fill opacity=0.60] (370.24, 35.99) rectangle (373.92, 47.23);

\path[fill=fillColor,fill opacity=0.60] (373.92, 35.99) rectangle (377.60, 43.01);

\path[fill=fillColor,fill opacity=0.60] (377.60, 35.99) rectangle (381.27, 40.24);

\path[fill=fillColor,fill opacity=0.60] (381.27, 35.99) rectangle (384.95, 38.62);

\path[fill=fillColor,fill opacity=0.60] (384.95, 35.99) rectangle (388.63, 37.36);

\path[fill=fillColor,fill opacity=0.60] (388.63, 35.99) rectangle (392.31, 36.74);

\path[fill=fillColor,fill opacity=0.60] (392.31, 35.99) rectangle (395.99, 36.17);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (287.57, 30.69) -- (287.57,147.30);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (401.51,139.70) {100\%};
\end{scope}
\begin{scope}
\path[clip] (409.76, 30.69) rectangle (531.20,147.30);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (409.76, 30.69) rectangle (531.20,147.30);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor,fill opacity=0.60] (415.28, 35.99) rectangle (418.96, 35.99);

\path[fill=fillColor,fill opacity=0.60] (418.96, 35.99) rectangle (422.64, 36.77);

\path[fill=fillColor,fill opacity=0.60] (422.64, 35.99) rectangle (426.32, 61.69);

\path[fill=fillColor,fill opacity=0.60] (426.32, 35.99) rectangle (430.00,122.29);

\path[fill=fillColor,fill opacity=0.60] (430.00, 35.99) rectangle (433.68,142.00);

\path[fill=fillColor,fill opacity=0.60] (433.68, 35.99) rectangle (437.36,125.90);

\path[fill=fillColor,fill opacity=0.60] (437.36, 35.99) rectangle (441.04,101.26);

\path[fill=fillColor,fill opacity=0.60] (441.04, 35.99) rectangle (444.72, 79.85);

\path[fill=fillColor,fill opacity=0.60] (444.72, 35.99) rectangle (448.40, 65.56);

\path[fill=fillColor,fill opacity=0.60] (448.40, 35.99) rectangle (452.08, 56.48);

\path[fill=fillColor,fill opacity=0.60] (452.08, 35.99) rectangle (455.76, 50.22);

\path[fill=fillColor,fill opacity=0.60] (455.76, 35.99) rectangle (459.44, 45.93);

\path[fill=fillColor,fill opacity=0.60] (459.44, 35.99) rectangle (463.12, 42.82);

\path[fill=fillColor,fill opacity=0.60] (463.12, 35.99) rectangle (466.80, 41.03);

\path[fill=fillColor,fill opacity=0.60] (466.80, 35.99) rectangle (470.48, 39.62);

\path[fill=fillColor,fill opacity=0.60] (470.48, 35.99) rectangle (474.16, 38.82);

\path[fill=fillColor,fill opacity=0.60] (474.16, 35.99) rectangle (477.84, 38.03);

\path[fill=fillColor,fill opacity=0.60] (477.84, 35.99) rectangle (481.52, 37.60);

\path[fill=fillColor,fill opacity=0.60] (481.52, 35.99) rectangle (485.20, 37.20);

\path[fill=fillColor,fill opacity=0.60] (485.20, 35.99) rectangle (488.88, 36.77);

\path[fill=fillColor,fill opacity=0.60] (488.88, 35.99) rectangle (492.56, 36.69);

\path[fill=fillColor,fill opacity=0.60] (492.56, 35.99) rectangle (496.24, 36.50);

\path[fill=fillColor,fill opacity=0.60] (496.24, 35.99) rectangle (499.92, 36.32);

\path[fill=fillColor,fill opacity=0.60] (499.92, 35.99) rectangle (503.60, 36.29);

\path[fill=fillColor,fill opacity=0.60] (503.60, 35.99) rectangle (507.28, 36.29);

\path[fill=fillColor,fill opacity=0.60] (507.28, 35.99) rectangle (510.96, 36.25);

\path[fill=fillColor,fill opacity=0.60] (510.96, 35.99) rectangle (514.64, 36.10);

\path[fill=fillColor,fill opacity=0.60] (514.64, 35.99) rectangle (518.32, 36.15);

\path[fill=fillColor,fill opacity=0.60] (518.32, 35.99) rectangle (522.00, 36.16);

\path[fill=fillColor,fill opacity=0.60] (522.00, 35.99) rectangle (525.68, 36.06);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (417.49, 30.69) -- (417.49,147.30);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (531.20,139.70) {100\%};
\end{scope}
\begin{scope}
\path[clip] (539.45, 30.69) rectangle (660.88,147.30);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (539.45, 30.69) rectangle (660.88,147.30);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor,fill opacity=0.60] (544.97, 35.99) rectangle (548.65, 35.99);

\path[fill=fillColor,fill opacity=0.60] (548.65, 35.99) rectangle (552.33, 35.99);

\path[fill=fillColor,fill opacity=0.60] (552.33, 35.99) rectangle (556.01, 35.99);

\path[fill=fillColor,fill opacity=0.60] (556.01, 35.99) rectangle (559.69, 37.23);

\path[fill=fillColor,fill opacity=0.60] (559.69, 35.99) rectangle (563.37, 60.30);

\path[fill=fillColor,fill opacity=0.60] (563.37, 35.99) rectangle (567.05,118.64);

\path[fill=fillColor,fill opacity=0.60] (567.05, 35.99) rectangle (570.73,142.00);

\path[fill=fillColor,fill opacity=0.60] (570.73, 35.99) rectangle (574.40,129.39);

\path[fill=fillColor,fill opacity=0.60] (574.40, 35.99) rectangle (578.08,114.54);

\path[fill=fillColor,fill opacity=0.60] (578.08, 35.99) rectangle (581.76,105.18);

\path[fill=fillColor,fill opacity=0.60] (581.76, 35.99) rectangle (585.44, 95.26);

\path[fill=fillColor,fill opacity=0.60] (585.44, 35.99) rectangle (589.12, 89.31);

\path[fill=fillColor,fill opacity=0.60] (589.12, 35.99) rectangle (592.80, 86.45);

\path[fill=fillColor,fill opacity=0.60] (592.80, 35.99) rectangle (596.48, 84.37);

\path[fill=fillColor,fill opacity=0.60] (596.48, 35.99) rectangle (600.16, 79.11);

\path[fill=fillColor,fill opacity=0.60] (600.16, 35.99) rectangle (603.84, 71.77);

\path[fill=fillColor,fill opacity=0.60] (603.84, 35.99) rectangle (607.52, 65.53);

\path[fill=fillColor,fill opacity=0.60] (607.52, 35.99) rectangle (611.20, 58.71);

\path[fill=fillColor,fill opacity=0.60] (611.20, 35.99) rectangle (614.88, 52.83);

\path[fill=fillColor,fill opacity=0.60] (614.88, 35.99) rectangle (618.56, 47.93);

\path[fill=fillColor,fill opacity=0.60] (618.56, 35.99) rectangle (622.24, 44.54);

\path[fill=fillColor,fill opacity=0.60] (622.24, 35.99) rectangle (625.92, 42.45);

\path[fill=fillColor,fill opacity=0.60] (625.92, 35.99) rectangle (629.60, 40.85);

\path[fill=fillColor,fill opacity=0.60] (629.60, 35.99) rectangle (633.28, 39.11);

\path[fill=fillColor,fill opacity=0.60] (633.28, 35.99) rectangle (636.96, 38.13);

\path[fill=fillColor,fill opacity=0.60] (636.96, 35.99) rectangle (640.64, 37.34);

\path[fill=fillColor,fill opacity=0.60] (640.64, 35.99) rectangle (644.32, 37.18);

\path[fill=fillColor,fill opacity=0.60] (644.32, 35.99) rectangle (648.00, 36.75);

\path[fill=fillColor,fill opacity=0.60] (648.00, 35.99) rectangle (651.68, 36.45);

\path[fill=fillColor,fill opacity=0.60] (651.68, 35.99) rectangle (655.36, 36.01);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (545.16, 30.69) -- (545.16,147.30);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (660.88,139.70) {100\%};
\end{scope}
\begin{scope}
\path[clip] ( 20.71,416.97) rectangle (142.15,433.54);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round,fill=fillColor] ( 20.71,416.97) rectangle (142.15,433.54);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 81.43,422.22) {Dravidian};
\end{scope}
\begin{scope}
\path[clip] (150.40,416.97) rectangle (271.83,433.54);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round,fill=fillColor] (150.40,416.97) rectangle (271.83,433.54);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (211.11,422.22) {Indo-European};
\end{scope}
\begin{scope}
\path[clip] (280.08,416.97) rectangle (401.51,433.54);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round,fill=fillColor] (280.08,416.97) rectangle (401.51,433.54);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (340.80,422.22) {Sino-Tibetan};
\end{scope}
\begin{scope}
\path[clip] (409.76,416.97) rectangle (531.20,433.54);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round,fill=fillColor] (409.76,416.97) rectangle (531.20,433.54);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (470.48,422.22) {Turkic};
\end{scope}
\begin{scope}
\path[clip] (539.45,416.97) rectangle (660.88,433.54);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round,fill=fillColor] (539.45,416.97) rectangle (660.88,433.54);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (600.16,422.22) {Uto-Aztecan};
\end{scope}
\begin{scope}
\path[clip] (660.88,300.36) rectangle (677.45,416.97);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round,fill=fillColor] (660.88,300.36) rectangle (677.45,416.97);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (666.14,358.66) {Birth rate, $-$IC vs.\ $+$IC};
\end{scope}
\begin{scope}
\path[clip] (660.88,165.52) rectangle (677.45,282.13);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round,fill=fillColor] (660.88,165.52) rectangle (677.45,282.13);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (666.14,223.83) {Mutation rate to $-$IC vs.\ $+$IC};
\end{scope}
\begin{scope}
\path[clip] (660.88, 30.69) rectangle (677.45,147.30);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round,fill=fillColor] (660.88, 30.69) rectangle (677.45,147.30);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (666.14, 88.99) {Loss rate, $+$IC vs.\ $-$IC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.71, 30.69) --
	(142.15, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.71, 27.94) --
	( 20.71, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.65, 27.94) --
	( 54.65, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.59, 27.94) --
	( 88.59, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.52, 27.94) --
	(122.52, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 20.71, 19.68) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 54.65, 19.68) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 88.59, 19.68) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (122.52, 19.68) {15};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.40, 30.69) --
	(271.83, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.13, 27.94) --
	(170.13, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.55, 27.94) --
	(193.55, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.97, 27.94) --
	(216.97, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.38, 27.94) --
	(240.38, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.80, 27.94) --
	(263.80, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (170.13, 19.68) {2.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (193.55, 19.68) {5.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (216.97, 19.68) {7.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (240.38, 19.68) {10.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (263.80, 19.68) {12.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.08, 30.69) --
	(401.51, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.42, 27.94) --
	(302.42, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.12, 27.94) --
	(332.12, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (361.82, 27.94) --
	(361.82, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (391.52, 27.94) --
	(391.52, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (302.42, 19.68) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (332.12, 19.68) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (361.82, 19.68) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (391.52, 19.68) {8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (409.76, 30.69) --
	(531.20, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.12, 27.94) --
	(417.12, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (454.06, 27.94) --
	(454.06, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (490.99, 27.94) --
	(490.99, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (527.92, 27.94) --
	(527.92, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (417.12, 19.68) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (454.06, 19.68) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (490.99, 19.68) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (527.92, 19.68) {300};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (539.45, 30.69) --
	(660.88, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (559.24, 27.94) --
	(559.24, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (582.71, 27.94) --
	(582.71, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (606.18, 27.94) --
	(606.18, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (629.65, 27.94) --
	(629.65, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (653.12, 27.94) --
	(653.12, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (559.24, 19.68) {2.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (582.71, 19.68) {5.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (606.18, 19.68) {7.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (629.65, 19.68) {10.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (653.12, 19.68) {12.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.71,165.52) --
	(142.15,165.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.07,162.77) --
	( 28.07,165.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.86,162.77) --
	( 55.86,165.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.65,162.77) --
	( 83.65,165.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.44,162.77) --
	(111.44,165.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.23,162.77) --
	(139.23,165.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 28.07,154.51) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 55.86,154.51) {2.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 83.65,154.51) {5.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (111.44,154.51) {7.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (139.23,154.51) {10.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.40,165.52) --
	(271.83,165.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.76,162.77) --
	(157.76,165.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.42,162.77) --
	(197.42,165.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.07,162.77) --
	(237.07,165.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (157.76,154.51) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (197.42,154.51) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (237.07,154.51) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.08,165.52) --
	(401.51,165.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.44,162.77) --
	(287.44,165.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.51,162.77) --
	(313.51,165.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.57,162.77) --
	(339.57,165.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.64,162.77) --
	(365.64,165.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (391.70,162.77) --
	(391.70,165.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (287.44,154.51) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (313.51,154.51) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (339.57,154.51) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (365.64,154.51) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (391.70,154.51) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (409.76,165.52) --
	(531.20,165.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.12,162.77) --
	(417.12,165.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (444.09,162.77) --
	(444.09,165.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (471.06,162.77) --
	(471.06,165.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (498.03,162.77) --
	(498.03,165.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (525.00,162.77) --
	(525.00,165.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (417.12,154.51) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (444.09,154.51) {2.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (471.06,154.51) {5.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (498.03,154.51) {7.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (525.00,154.51) {10.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (539.45,165.52) --
	(660.88,165.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (546.81,162.77) --
	(546.81,165.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (581.89,162.77) --
	(581.89,165.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (616.97,162.77) --
	(616.97,165.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (652.05,162.77) --
	(652.05,165.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (546.81,154.51) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (581.89,154.51) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (616.97,154.51) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (652.05,154.51) {6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.71,300.36) --
	(142.15,300.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.07,297.61) --
	( 28.07,300.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.37,297.61) --
	( 59.37,300.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.66,297.61) --
	( 90.66,300.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.95,297.61) --
	(121.95,300.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 28.07,289.34) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 59.37,289.34) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 90.66,289.34) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (121.95,289.34) {60};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.40,300.36) --
	(271.83,300.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.08,297.61) --
	(154.08,300.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.67,297.61) --
	(177.67,300.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.27,297.61) --
	(201.27,300.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.87,297.61) --
	(224.87,300.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.47,297.61) --
	(248.47,300.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (154.08,289.34) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (177.67,289.34) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (201.27,289.34) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (224.87,289.34) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (248.47,289.34) {40};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.08,300.36) --
	(401.51,300.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.44,297.61) --
	(287.44,300.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.41,297.61) --
	(314.41,300.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.39,297.61) --
	(341.39,300.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (368.36,297.61) --
	(368.36,300.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (395.34,297.61) --
	(395.34,300.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (287.44,289.34) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (314.41,289.34) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (341.39,289.34) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (368.36,289.34) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (395.34,289.34) {80};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (409.76,300.36) --
	(531.20,300.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.12,297.61) --
	(417.12,300.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (445.12,297.61) --
	(445.12,300.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (473.11,297.61) --
	(473.11,300.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (501.10,297.61) --
	(501.10,300.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (529.09,297.61) --
	(529.09,300.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (417.12,289.34) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (445.12,289.34) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (473.11,289.34) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (501.10,289.34) {90};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (529.09,289.34) {120};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (539.45,300.36) --
	(660.88,300.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (546.81,297.61) --
	(546.81,300.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (582.56,297.61) --
	(582.56,300.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (618.31,297.61) --
	(618.31,300.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (654.07,297.61) --
	(654.07,300.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (546.81,289.34) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (582.56,289.34) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (618.31,289.34) {80};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (654.07,289.34) {120};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (539.45,300.36) --
	(539.45,416.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (539.45,165.52) --
	(539.45,282.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (539.45, 30.69) --
	(539.45,147.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (409.76,300.36) --
	(409.76,416.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (409.76,165.52) --
	(409.76,282.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (409.76, 30.69) --
	(409.76,147.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.08,300.36) --
	(280.08,416.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.08,165.52) --
	(280.08,282.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.08, 30.69) --
	(280.08,147.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.40,300.36) --
	(150.40,416.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.40,165.52) --
	(150.40,282.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.40, 30.69) --
	(150.40,147.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.71,300.36) --
	( 20.71,416.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.71,165.52) --
	( 20.71,282.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.71, 30.69) --
	( 20.71,147.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,223.83) {Posterior density};
\end{scope}
\end{tikzpicture}


==> cognate_posterior_rates.tex <==
% Created by tikzDevice version 0.12.4 on 2023-09-15 11:47:36
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (682.95,439.04);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (682.95,439.04);
\end{scope}
\begin{scope}
\path[clip] ( 20.71,300.36) rectangle (228.60,416.97);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 20.71,300.36) rectangle (228.60,416.97);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor,fill opacity=0.60] ( 30.16,305.66) rectangle ( 36.46,305.66);

\path[fill=fillColor,fill opacity=0.60] ( 36.46,305.66) rectangle ( 42.76,356.58);

\path[fill=fillColor,fill opacity=0.60] ( 42.76,305.66) rectangle ( 49.06,411.67);

\path[fill=fillColor,fill opacity=0.60] ( 49.06,305.66) rectangle ( 55.36,357.50);

\path[fill=fillColor,fill opacity=0.60] ( 55.36,305.66) rectangle ( 61.66,327.04);

\path[fill=fillColor,fill opacity=0.60] ( 61.66,305.66) rectangle ( 67.96,316.33);

\path[fill=fillColor,fill opacity=0.60] ( 67.96,305.66) rectangle ( 74.26,311.29);

\path[fill=fillColor,fill opacity=0.60] ( 74.26,305.66) rectangle ( 80.56,309.32);

\path[fill=fillColor,fill opacity=0.60] ( 80.56,305.66) rectangle ( 86.86,308.14);

\path[fill=fillColor,fill opacity=0.60] ( 86.86,305.66) rectangle ( 93.16,307.30);

\path[fill=fillColor,fill opacity=0.60] ( 93.16,305.66) rectangle ( 99.46,306.94);

\path[fill=fillColor,fill opacity=0.60] ( 99.46,305.66) rectangle (105.76,306.60);

\path[fill=fillColor,fill opacity=0.60] (105.76,305.66) rectangle (112.06,306.36);

\path[fill=fillColor,fill opacity=0.60] (112.06,305.66) rectangle (118.36,306.21);

\path[fill=fillColor,fill opacity=0.60] (118.36,305.66) rectangle (124.66,306.10);

\path[fill=fillColor,fill opacity=0.60] (124.66,305.66) rectangle (130.96,305.99);

\path[fill=fillColor,fill opacity=0.60] (130.96,305.66) rectangle (137.26,305.93);

\path[fill=fillColor,fill opacity=0.60] (137.26,305.66) rectangle (143.56,305.89);

\path[fill=fillColor,fill opacity=0.60] (143.56,305.66) rectangle (149.86,305.90);

\path[fill=fillColor,fill opacity=0.60] (149.86,305.66) rectangle (156.16,305.81);

\path[fill=fillColor,fill opacity=0.60] (156.16,305.66) rectangle (162.46,305.80);

\path[fill=fillColor,fill opacity=0.60] (162.46,305.66) rectangle (168.76,305.78);

\path[fill=fillColor,fill opacity=0.60] (168.76,305.66) rectangle (175.06,305.73);

\path[fill=fillColor,fill opacity=0.60] (175.06,305.66) rectangle (181.36,305.71);

\path[fill=fillColor,fill opacity=0.60] (181.36,305.66) rectangle (187.66,305.72);

\path[fill=fillColor,fill opacity=0.60] (187.66,305.66) rectangle (193.95,305.69);

\path[fill=fillColor,fill opacity=0.60] (193.95,305.66) rectangle (200.25,305.70);

\path[fill=fillColor,fill opacity=0.60] (200.25,305.66) rectangle (206.55,305.69);

\path[fill=fillColor,fill opacity=0.60] (206.55,305.66) rectangle (212.85,305.68);

\path[fill=fillColor,fill opacity=0.60] (212.85,305.66) rectangle (219.15,305.68);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 33.39,300.36) -- ( 33.39,416.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.68,300.36) -- ( 34.68,416.97);

\path[draw=drawColor,line width= 3.4pt,line join=round] ( 33.96,305.66) --
	( 36.29,305.66);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (228.60,410.11) {100\%};
\end{scope}
\begin{scope}
\path[clip] (236.85,300.36) rectangle (444.74,416.97);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (236.85,300.36) rectangle (444.74,416.97);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor,fill opacity=0.60] (246.30,305.66) rectangle (252.60,306.23);

\path[fill=fillColor,fill opacity=0.60] (252.60,305.66) rectangle (258.90,380.86);

\path[fill=fillColor,fill opacity=0.60] (258.90,305.66) rectangle (265.20,411.67);

\path[fill=fillColor,fill opacity=0.60] (265.20,305.66) rectangle (271.50,375.35);

\path[fill=fillColor,fill opacity=0.60] (271.50,305.66) rectangle (277.80,348.30);

\path[fill=fillColor,fill opacity=0.60] (277.80,305.66) rectangle (284.10,331.73);

\path[fill=fillColor,fill opacity=0.60] (284.10,305.66) rectangle (290.40,322.31);

\path[fill=fillColor,fill opacity=0.60] (290.40,305.66) rectangle (296.70,316.29);

\path[fill=fillColor,fill opacity=0.60] (296.70,305.66) rectangle (303.00,312.65);

\path[fill=fillColor,fill opacity=0.60] (303.00,305.66) rectangle (309.30,310.45);

\path[fill=fillColor,fill opacity=0.60] (309.30,305.66) rectangle (315.60,309.08);

\path[fill=fillColor,fill opacity=0.60] (315.60,305.66) rectangle (321.90,308.11);

\path[fill=fillColor,fill opacity=0.60] (321.90,305.66) rectangle (328.20,307.36);

\path[fill=fillColor,fill opacity=0.60] (328.20,305.66) rectangle (334.50,306.92);

\path[fill=fillColor,fill opacity=0.60] (334.50,305.66) rectangle (340.80,306.67);

\path[fill=fillColor,fill opacity=0.60] (340.80,305.66) rectangle (347.10,306.59);

\path[fill=fillColor,fill opacity=0.60] (347.10,305.66) rectangle (353.40,306.21);

\path[fill=fillColor,fill opacity=0.60] (353.40,305.66) rectangle (359.70,306.15);

\path[fill=fillColor,fill opacity=0.60] (359.70,305.66) rectangle (366.00,306.02);

\path[fill=fillColor,fill opacity=0.60] (366.00,305.66) rectangle (372.30,306.00);

\path[fill=fillColor,fill opacity=0.60] (372.30,305.66) rectangle (378.60,305.94);

\path[fill=fillColor,fill opacity=0.60] (378.60,305.66) rectangle (384.89,305.88);

\path[fill=fillColor,fill opacity=0.60] (384.89,305.66) rectangle (391.19,305.83);

\path[fill=fillColor,fill opacity=0.60] (391.19,305.66) rectangle (397.49,305.83);

\path[fill=fillColor,fill opacity=0.60] (397.49,305.66) rectangle (403.79,305.74);

\path[fill=fillColor,fill opacity=0.60] (403.79,305.66) rectangle (410.09,305.76);

\path[fill=fillColor,fill opacity=0.60] (410.09,305.66) rectangle (416.39,305.72);

\path[fill=fillColor,fill opacity=0.60] (416.39,305.66) rectangle (422.69,305.75);

\path[fill=fillColor,fill opacity=0.60] (422.69,305.66) rectangle (428.99,305.73);

\path[fill=fillColor,fill opacity=0.60] (428.99,305.66) rectangle (435.29,305.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (249.51,300.36) -- (249.51,416.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.15,300.36) -- (251.15,416.97);

\path[draw=drawColor,line width= 3.4pt,line join=round] (250.30,305.66) --
	(253.33,305.66);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (444.74,410.11) {100\%};
\end{scope}
\begin{scope}
\path[clip] (452.99,300.36) rectangle (660.88,416.97);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (452.99,300.36) rectangle (660.88,416.97);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor,fill opacity=0.60] (462.44,305.66) rectangle (468.74,305.71);

\path[fill=fillColor,fill opacity=0.60] (468.74,305.66) rectangle (475.04,359.76);

\path[fill=fillColor,fill opacity=0.60] (475.04,305.66) rectangle (481.34,411.67);

\path[fill=fillColor,fill opacity=0.60] (481.34,305.66) rectangle (487.64,380.17);

\path[fill=fillColor,fill opacity=0.60] (487.64,305.66) rectangle (493.94,351.80);

\path[fill=fillColor,fill opacity=0.60] (493.94,305.66) rectangle (500.24,333.70);

\path[fill=fillColor,fill opacity=0.60] (500.24,305.66) rectangle (506.54,322.88);

\path[fill=fillColor,fill opacity=0.60] (506.54,305.66) rectangle (512.84,316.83);

\path[fill=fillColor,fill opacity=0.60] (512.84,305.66) rectangle (519.14,313.04);

\path[fill=fillColor,fill opacity=0.60] (519.14,305.66) rectangle (525.44,310.87);

\path[fill=fillColor,fill opacity=0.60] (525.44,305.66) rectangle (531.74,309.42);

\path[fill=fillColor,fill opacity=0.60] (531.74,305.66) rectangle (538.04,308.32);

\path[fill=fillColor,fill opacity=0.60] (538.04,305.66) rectangle (544.34,307.56);

\path[fill=fillColor,fill opacity=0.60] (544.34,305.66) rectangle (550.64,307.01);

\path[fill=fillColor,fill opacity=0.60] (550.64,305.66) rectangle (556.94,306.77);

\path[fill=fillColor,fill opacity=0.60] (556.94,305.66) rectangle (563.24,306.34);

\path[fill=fillColor,fill opacity=0.60] (563.24,305.66) rectangle (569.54,306.08);

\path[fill=fillColor,fill opacity=0.60] (569.54,305.66) rectangle (575.83,306.25);

\path[fill=fillColor,fill opacity=0.60] (575.83,305.66) rectangle (582.13,306.02);

\path[fill=fillColor,fill opacity=0.60] (582.13,305.66) rectangle (588.43,306.02);

\path[fill=fillColor,fill opacity=0.60] (588.43,305.66) rectangle (594.73,305.86);

\path[fill=fillColor,fill opacity=0.60] (594.73,305.66) rectangle (601.03,305.85);

\path[fill=fillColor,fill opacity=0.60] (601.03,305.66) rectangle (607.33,305.78);

\path[fill=fillColor,fill opacity=0.60] (607.33,305.66) rectangle (613.63,305.81);

\path[fill=fillColor,fill opacity=0.60] (613.63,305.66) rectangle (619.93,305.75);

\path[fill=fillColor,fill opacity=0.60] (619.93,305.66) rectangle (626.23,305.71);

\path[fill=fillColor,fill opacity=0.60] (626.23,305.66) rectangle (632.53,305.71);

\path[fill=fillColor,fill opacity=0.60] (632.53,305.66) rectangle (638.83,305.71);

\path[fill=fillColor,fill opacity=0.60] (638.83,305.66) rectangle (645.13,305.71);

\path[fill=fillColor,fill opacity=0.60] (645.13,305.66) rectangle (651.43,305.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (465.63,300.36) -- (465.63,416.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (467.03,300.36) -- (467.03,416.97);

\path[draw=drawColor,line width= 3.4pt,line join=round] (466.44,305.66) --
	(470.12,305.66);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (660.88,410.11) {100\%};
\end{scope}
\begin{scope}
\path[clip] ( 20.71,165.52) rectangle (228.60,282.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 20.71,165.52) rectangle (228.60,282.13);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.60] ( 30.16,170.82) rectangle ( 36.46,170.83);

\path[fill=fillColor,fill opacity=0.60] ( 36.46,170.82) rectangle ( 42.76,170.91);

\path[fill=fillColor,fill opacity=0.60] ( 42.76,170.82) rectangle ( 49.06,174.36);

\path[fill=fillColor,fill opacity=0.60] ( 49.06,170.82) rectangle ( 55.36,209.73);

\path[fill=fillColor,fill opacity=0.60] ( 55.36,170.82) rectangle ( 61.66,276.83);

\path[fill=fillColor,fill opacity=0.60] ( 61.66,170.82) rectangle ( 67.96,256.57);

\path[fill=fillColor,fill opacity=0.60] ( 67.96,170.82) rectangle ( 74.26,195.49);

\path[fill=fillColor,fill opacity=0.60] ( 74.26,170.82) rectangle ( 80.56,173.79);

\path[fill=fillColor,fill opacity=0.60] ( 80.56,170.82) rectangle ( 86.86,170.82);

\path[fill=fillColor,fill opacity=0.60] ( 86.86,170.82) rectangle ( 93.16,170.82);

\path[fill=fillColor,fill opacity=0.60] ( 93.16,170.82) rectangle ( 99.46,170.82);

\path[fill=fillColor,fill opacity=0.60] ( 99.46,170.82) rectangle (105.76,170.82);

\path[fill=fillColor,fill opacity=0.60] (105.76,170.82) rectangle (112.06,170.82);

\path[fill=fillColor,fill opacity=0.60] (112.06,170.82) rectangle (118.36,170.82);

\path[fill=fillColor,fill opacity=0.60] (118.36,170.82) rectangle (124.66,170.82);

\path[fill=fillColor,fill opacity=0.60] (124.66,170.82) rectangle (130.96,170.82);

\path[fill=fillColor,fill opacity=0.60] (130.96,170.82) rectangle (137.26,170.82);

\path[fill=fillColor,fill opacity=0.60] (137.26,170.82) rectangle (143.56,170.82);

\path[fill=fillColor,fill opacity=0.60] (143.56,170.82) rectangle (149.86,170.82);

\path[fill=fillColor,fill opacity=0.60] (149.86,170.82) rectangle (156.16,170.82);

\path[fill=fillColor,fill opacity=0.60] (156.16,170.82) rectangle (162.46,170.82);

\path[fill=fillColor,fill opacity=0.60] (162.46,170.82) rectangle (168.76,170.82);

\path[fill=fillColor,fill opacity=0.60] (168.76,170.82) rectangle (175.06,170.82);

\path[fill=fillColor,fill opacity=0.60] (175.06,170.82) rectangle (181.36,170.82);

\path[fill=fillColor,fill opacity=0.60] (181.36,170.82) rectangle (187.66,170.82);

\path[fill=fillColor,fill opacity=0.60] (187.66,170.82) rectangle (193.95,170.82);

\path[fill=fillColor,fill opacity=0.60] (193.95,170.82) rectangle (200.25,170.82);

\path[fill=fillColor,fill opacity=0.60] (200.25,170.82) rectangle (206.55,170.82);

\path[fill=fillColor,fill opacity=0.60] (206.55,170.82) rectangle (212.85,170.82);

\path[fill=fillColor,fill opacity=0.60] (212.85,170.82) rectangle (219.15,170.82);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 43.39,165.52) -- ( 43.39,282.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.58,165.52) -- ( 72.58,282.13);

\path[draw=drawColor,line width= 3.4pt,line join=round] ( 39.18,170.82) --
	(217.93,170.82);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (228.60,275.28) {99\%};
\end{scope}
\begin{scope}
\path[clip] (236.85,165.52) rectangle (444.74,282.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (236.85,165.52) rectangle (444.74,282.13);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.60] (246.30,170.82) rectangle (252.60,170.82);

\path[fill=fillColor,fill opacity=0.60] (252.60,170.82) rectangle (258.90,170.82);

\path[fill=fillColor,fill opacity=0.60] (258.90,170.82) rectangle (265.20,170.82);

\path[fill=fillColor,fill opacity=0.60] (265.20,170.82) rectangle (271.50,170.82);

\path[fill=fillColor,fill opacity=0.60] (271.50,170.82) rectangle (277.80,170.82);

\path[fill=fillColor,fill opacity=0.60] (277.80,170.82) rectangle (284.10,170.82);

\path[fill=fillColor,fill opacity=0.60] (284.10,170.82) rectangle (290.40,170.82);

\path[fill=fillColor,fill opacity=0.60] (290.40,170.82) rectangle (296.70,170.82);

\path[fill=fillColor,fill opacity=0.60] (296.70,170.82) rectangle (303.00,170.83);

\path[fill=fillColor,fill opacity=0.60] (303.00,170.82) rectangle (309.30,170.93);

\path[fill=fillColor,fill opacity=0.60] (309.30,170.82) rectangle (315.60,171.31);

\path[fill=fillColor,fill opacity=0.60] (315.60,170.82) rectangle (321.90,173.04);

\path[fill=fillColor,fill opacity=0.60] (321.90,170.82) rectangle (328.20,177.24);

\path[fill=fillColor,fill opacity=0.60] (328.20,170.82) rectangle (334.50,186.92);

\path[fill=fillColor,fill opacity=0.60] (334.50,170.82) rectangle (340.80,203.82);

\path[fill=fillColor,fill opacity=0.60] (340.80,170.82) rectangle (347.10,226.91);

\path[fill=fillColor,fill opacity=0.60] (347.10,170.82) rectangle (353.40,249.30);

\path[fill=fillColor,fill opacity=0.60] (353.40,170.82) rectangle (359.70,268.73);

\path[fill=fillColor,fill opacity=0.60] (359.70,170.82) rectangle (366.00,276.83);

\path[fill=fillColor,fill opacity=0.60] (366.00,170.82) rectangle (372.30,272.39);

\path[fill=fillColor,fill opacity=0.60] (372.30,170.82) rectangle (378.60,260.21);

\path[fill=fillColor,fill opacity=0.60] (378.60,170.82) rectangle (384.89,241.13);

\path[fill=fillColor,fill opacity=0.60] (384.89,170.82) rectangle (391.19,219.64);

\path[fill=fillColor,fill opacity=0.60] (391.19,170.82) rectangle (397.49,202.21);

\path[fill=fillColor,fill opacity=0.60] (397.49,170.82) rectangle (403.79,190.31);

\path[fill=fillColor,fill opacity=0.60] (403.79,170.82) rectangle (410.09,182.42);

\path[fill=fillColor,fill opacity=0.60] (410.09,170.82) rectangle (416.39,177.15);

\path[fill=fillColor,fill opacity=0.60] (416.39,170.82) rectangle (422.69,174.39);

\path[fill=fillColor,fill opacity=0.60] (422.69,170.82) rectangle (428.99,172.49);

\path[fill=fillColor,fill opacity=0.60] (428.99,170.82) rectangle (435.29,171.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (267.84,165.52) -- (267.84,282.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (265.73,165.52) -- (265.73,282.13);

\path[draw=drawColor,line width= 3.4pt,line join=round] (252.05,170.82) --
	(307.57,170.82);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (444.74,275.28) {100\%};
\end{scope}
\begin{scope}
\path[clip] (452.99,165.52) rectangle (660.88,282.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (452.99,165.52) rectangle (660.88,282.13);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.60] (462.44,170.82) rectangle (468.74,170.82);

\path[fill=fillColor,fill opacity=0.60] (468.74,170.82) rectangle (475.04,170.82);

\path[fill=fillColor,fill opacity=0.60] (475.04,170.82) rectangle (481.34,170.82);

\path[fill=fillColor,fill opacity=0.60] (481.34,170.82) rectangle (487.64,170.82);

\path[fill=fillColor,fill opacity=0.60] (487.64,170.82) rectangle (493.94,170.86);

\path[fill=fillColor,fill opacity=0.60] (493.94,170.82) rectangle (500.24,171.06);

\path[fill=fillColor,fill opacity=0.60] (500.24,170.82) rectangle (506.54,172.89);

\path[fill=fillColor,fill opacity=0.60] (506.54,170.82) rectangle (512.84,178.11);

\path[fill=fillColor,fill opacity=0.60] (512.84,170.82) rectangle (519.14,191.74);

\path[fill=fillColor,fill opacity=0.60] (519.14,170.82) rectangle (525.44,213.70);

\path[fill=fillColor,fill opacity=0.60] (525.44,170.82) rectangle (531.74,241.64);

\path[fill=fillColor,fill opacity=0.60] (531.74,170.82) rectangle (538.04,263.48);

\path[fill=fillColor,fill opacity=0.60] (538.04,170.82) rectangle (544.34,276.83);

\path[fill=fillColor,fill opacity=0.60] (544.34,170.82) rectangle (550.64,276.68);

\path[fill=fillColor,fill opacity=0.60] (550.64,170.82) rectangle (556.94,270.41);

\path[fill=fillColor,fill opacity=0.60] (556.94,170.82) rectangle (563.24,255.29);

\path[fill=fillColor,fill opacity=0.60] (563.24,170.82) rectangle (569.54,237.77);

\path[fill=fillColor,fill opacity=0.60] (569.54,170.82) rectangle (575.83,224.22);

\path[fill=fillColor,fill opacity=0.60] (575.83,170.82) rectangle (582.13,207.12);

\path[fill=fillColor,fill opacity=0.60] (582.13,170.82) rectangle (588.43,196.26);

\path[fill=fillColor,fill opacity=0.60] (588.43,170.82) rectangle (594.73,190.12);

\path[fill=fillColor,fill opacity=0.60] (594.73,170.82) rectangle (601.03,183.12);

\path[fill=fillColor,fill opacity=0.60] (601.03,170.82) rectangle (607.33,179.12);

\path[fill=fillColor,fill opacity=0.60] (607.33,170.82) rectangle (613.63,175.13);

\path[fill=fillColor,fill opacity=0.60] (613.63,170.82) rectangle (619.93,174.42);

\path[fill=fillColor,fill opacity=0.60] (619.93,170.82) rectangle (626.23,172.95);

\path[fill=fillColor,fill opacity=0.60] (626.23,170.82) rectangle (632.53,172.26);

\path[fill=fillColor,fill opacity=0.60] (632.53,170.82) rectangle (638.83,171.67);

\path[fill=fillColor,fill opacity=0.60] (638.83,170.82) rectangle (645.13,171.41);

\path[fill=fillColor,fill opacity=0.60] (645.13,170.82) rectangle (651.43,171.18);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (466.63,165.52) -- (466.63,282.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (475.29,165.52) -- (475.29,282.13);

\path[draw=drawColor,line width= 3.4pt,line join=round] (467.72,170.82) --
	(508.41,170.82);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (660.88,275.28) {100\%};
\end{scope}
\begin{scope}
\path[clip] ( 20.71, 30.69) rectangle (228.60,147.30);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 20.71, 30.69) rectangle (228.60,147.30);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor,fill opacity=0.60] ( 30.16, 35.99) rectangle ( 36.46, 36.05);

\path[fill=fillColor,fill opacity=0.60] ( 36.46, 35.99) rectangle ( 42.76, 36.09);

\path[fill=fillColor,fill opacity=0.60] ( 42.76, 35.99) rectangle ( 49.06, 36.14);

\path[fill=fillColor,fill opacity=0.60] ( 49.06, 35.99) rectangle ( 55.36, 36.39);

\path[fill=fillColor,fill opacity=0.60] ( 55.36, 35.99) rectangle ( 61.66, 36.94);

\path[fill=fillColor,fill opacity=0.60] ( 61.66, 35.99) rectangle ( 67.96, 38.13);

\path[fill=fillColor,fill opacity=0.60] ( 67.96, 35.99) rectangle ( 74.26, 39.90);

\path[fill=fillColor,fill opacity=0.60] ( 74.26, 35.99) rectangle ( 80.56, 43.67);

\path[fill=fillColor,fill opacity=0.60] ( 80.56, 35.99) rectangle ( 86.86, 48.84);

\path[fill=fillColor,fill opacity=0.60] ( 86.86, 35.99) rectangle ( 93.16, 56.86);

\path[fill=fillColor,fill opacity=0.60] ( 93.16, 35.99) rectangle ( 99.46, 67.28);

\path[fill=fillColor,fill opacity=0.60] ( 99.46, 35.99) rectangle (105.76, 79.37);

\path[fill=fillColor,fill opacity=0.60] (105.76, 35.99) rectangle (112.06, 95.07);

\path[fill=fillColor,fill opacity=0.60] (112.06, 35.99) rectangle (118.36,109.74);

\path[fill=fillColor,fill opacity=0.60] (118.36, 35.99) rectangle (124.66,127.62);

\path[fill=fillColor,fill opacity=0.60] (124.66, 35.99) rectangle (130.96,139.36);

\path[fill=fillColor,fill opacity=0.60] (130.96, 35.99) rectangle (137.26,142.00);

\path[fill=fillColor,fill opacity=0.60] (137.26, 35.99) rectangle (143.56,139.23);

\path[fill=fillColor,fill opacity=0.60] (143.56, 35.99) rectangle (149.86,134.05);

\path[fill=fillColor,fill opacity=0.60] (149.86, 35.99) rectangle (156.16,119.97);

\path[fill=fillColor,fill opacity=0.60] (156.16, 35.99) rectangle (162.46,101.66);

\path[fill=fillColor,fill opacity=0.60] (162.46, 35.99) rectangle (168.76, 85.47);

\path[fill=fillColor,fill opacity=0.60] (168.76, 35.99) rectangle (175.06, 71.31);

\path[fill=fillColor,fill opacity=0.60] (175.06, 35.99) rectangle (181.36, 59.05);

\path[fill=fillColor,fill opacity=0.60] (181.36, 35.99) rectangle (187.66, 49.21);

\path[fill=fillColor,fill opacity=0.60] (187.66, 35.99) rectangle (193.95, 43.92);

\path[fill=fillColor,fill opacity=0.60] (193.95, 35.99) rectangle (200.25, 40.98);

\path[fill=fillColor,fill opacity=0.60] (200.25, 35.99) rectangle (206.55, 38.53);

\path[fill=fillColor,fill opacity=0.60] (206.55, 35.99) rectangle (212.85, 37.28);

\path[fill=fillColor,fill opacity=0.60] (212.85, 35.99) rectangle (219.15, 36.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (131.62, 30.69) -- (131.62,147.30);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (228.60,140.44) {55\%};
\end{scope}
\begin{scope}
\path[clip] (236.85, 30.69) rectangle (444.74,147.30);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (236.85, 30.69) rectangle (444.74,147.30);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor,fill opacity=0.60] (246.30, 35.99) rectangle (252.60, 36.00);

\path[fill=fillColor,fill opacity=0.60] (252.60, 35.99) rectangle (258.90, 36.03);

\path[fill=fillColor,fill opacity=0.60] (258.90, 35.99) rectangle (265.20, 36.18);

\path[fill=fillColor,fill opacity=0.60] (265.20, 35.99) rectangle (271.50, 36.45);

\path[fill=fillColor,fill opacity=0.60] (271.50, 35.99) rectangle (277.80, 37.45);

\path[fill=fillColor,fill opacity=0.60] (277.80, 35.99) rectangle (284.10, 39.53);

\path[fill=fillColor,fill opacity=0.60] (284.10, 35.99) rectangle (290.40, 44.38);

\path[fill=fillColor,fill opacity=0.60] (290.40, 35.99) rectangle (296.70, 53.11);

\path[fill=fillColor,fill opacity=0.60] (296.70, 35.99) rectangle (303.00, 65.90);

\path[fill=fillColor,fill opacity=0.60] (303.00, 35.99) rectangle (309.30, 82.76);

\path[fill=fillColor,fill opacity=0.60] (309.30, 35.99) rectangle (315.60,105.93);

\path[fill=fillColor,fill opacity=0.60] (315.60, 35.99) rectangle (321.90,126.96);

\path[fill=fillColor,fill opacity=0.60] (321.90, 35.99) rectangle (328.20,138.50);

\path[fill=fillColor,fill opacity=0.60] (328.20, 35.99) rectangle (334.50,142.00);

\path[fill=fillColor,fill opacity=0.60] (334.50, 35.99) rectangle (340.80,137.38);

\path[fill=fillColor,fill opacity=0.60] (340.80, 35.99) rectangle (347.10,125.99);

\path[fill=fillColor,fill opacity=0.60] (347.10, 35.99) rectangle (353.40,112.21);

\path[fill=fillColor,fill opacity=0.60] (353.40, 35.99) rectangle (359.70,100.37);

\path[fill=fillColor,fill opacity=0.60] (359.70, 35.99) rectangle (366.00, 90.24);

\path[fill=fillColor,fill opacity=0.60] (366.00, 35.99) rectangle (372.30, 79.86);

\path[fill=fillColor,fill opacity=0.60] (372.30, 35.99) rectangle (378.60, 71.83);

\path[fill=fillColor,fill opacity=0.60] (378.60, 35.99) rectangle (384.89, 64.10);

\path[fill=fillColor,fill opacity=0.60] (384.89, 35.99) rectangle (391.19, 58.43);

\path[fill=fillColor,fill opacity=0.60] (391.19, 35.99) rectangle (397.49, 51.57);

\path[fill=fillColor,fill opacity=0.60] (397.49, 35.99) rectangle (403.79, 46.78);

\path[fill=fillColor,fill opacity=0.60] (403.79, 35.99) rectangle (410.09, 42.94);

\path[fill=fillColor,fill opacity=0.60] (410.09, 35.99) rectangle (416.39, 40.83);

\path[fill=fillColor,fill opacity=0.60] (416.39, 35.99) rectangle (422.69, 38.76);

\path[fill=fillColor,fill opacity=0.60] (422.69, 35.99) rectangle (428.99, 37.40);

\path[fill=fillColor,fill opacity=0.60] (428.99, 35.99) rectangle (435.29, 36.75);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (310.83, 30.69) -- (310.83,147.30);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (444.74,140.44) {88\%};
\end{scope}
\begin{scope}
\path[clip] (452.99, 30.69) rectangle (660.88,147.30);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (452.99, 30.69) rectangle (660.88,147.30);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor,fill opacity=0.60] (462.44, 35.99) rectangle (468.74, 36.09);

\path[fill=fillColor,fill opacity=0.60] (468.74, 35.99) rectangle (475.04, 36.22);

\path[fill=fillColor,fill opacity=0.60] (475.04, 35.99) rectangle (481.34, 36.55);

\path[fill=fillColor,fill opacity=0.60] (481.34, 35.99) rectangle (487.64, 36.76);

\path[fill=fillColor,fill opacity=0.60] (487.64, 35.99) rectangle (493.94, 37.99);

\path[fill=fillColor,fill opacity=0.60] (493.94, 35.99) rectangle (500.24, 41.31);

\path[fill=fillColor,fill opacity=0.60] (500.24, 35.99) rectangle (506.54, 44.04);

\path[fill=fillColor,fill opacity=0.60] (506.54, 35.99) rectangle (512.84, 51.45);

\path[fill=fillColor,fill opacity=0.60] (512.84, 35.99) rectangle (519.14, 60.57);

\path[fill=fillColor,fill opacity=0.60] (519.14, 35.99) rectangle (525.44, 75.96);

\path[fill=fillColor,fill opacity=0.60] (525.44, 35.99) rectangle (531.74, 89.21);

\path[fill=fillColor,fill opacity=0.60] (531.74, 35.99) rectangle (538.04,104.58);

\path[fill=fillColor,fill opacity=0.60] (538.04, 35.99) rectangle (544.34,121.90);

\path[fill=fillColor,fill opacity=0.60] (544.34, 35.99) rectangle (550.64,128.80);

\path[fill=fillColor,fill opacity=0.60] (550.64, 35.99) rectangle (556.94,140.71);

\path[fill=fillColor,fill opacity=0.60] (556.94, 35.99) rectangle (563.24,142.00);

\path[fill=fillColor,fill opacity=0.60] (563.24, 35.99) rectangle (569.54,139.24);

\path[fill=fillColor,fill opacity=0.60] (569.54, 35.99) rectangle (575.83,133.45);

\path[fill=fillColor,fill opacity=0.60] (575.83, 35.99) rectangle (582.13,119.22);

\path[fill=fillColor,fill opacity=0.60] (582.13, 35.99) rectangle (588.43,105.35);

\path[fill=fillColor,fill opacity=0.60] (588.43, 35.99) rectangle (594.73, 88.98);

\path[fill=fillColor,fill opacity=0.60] (594.73, 35.99) rectangle (601.03, 75.62);

\path[fill=fillColor,fill opacity=0.60] (601.03, 35.99) rectangle (607.33, 64.94);

\path[fill=fillColor,fill opacity=0.60] (607.33, 35.99) rectangle (613.63, 53.95);

\path[fill=fillColor,fill opacity=0.60] (613.63, 35.99) rectangle (619.93, 48.44);

\path[fill=fillColor,fill opacity=0.60] (619.93, 35.99) rectangle (626.23, 44.43);

\path[fill=fillColor,fill opacity=0.60] (626.23, 35.99) rectangle (632.53, 40.08);

\path[fill=fillColor,fill opacity=0.60] (632.53, 35.99) rectangle (638.83, 38.97);

\path[fill=fillColor,fill opacity=0.60] (638.83, 35.99) rectangle (645.13, 37.58);

\path[fill=fillColor,fill opacity=0.60] (645.13, 35.99) rectangle (651.43, 36.50);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (524.04, 30.69) -- (524.04,147.30);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (660.88,140.44) {92\%};
\end{scope}
\begin{scope}
\path[clip] ( 20.71,416.97) rectangle (228.60,433.54);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round,fill=fillColor] ( 20.71,416.97) rectangle (228.60,433.54);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (124.66,422.22) {Austronesian};
\end{scope}
\begin{scope}
\path[clip] (236.85,416.97) rectangle (444.74,433.54);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round,fill=fillColor] (236.85,416.97) rectangle (444.74,433.54);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (340.80,422.22) {Semitic};
\end{scope}
\begin{scope}
\path[clip] (452.99,416.97) rectangle (660.88,433.54);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round,fill=fillColor] (452.99,416.97) rectangle (660.88,433.54);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (556.94,422.22) {Uralic};
\end{scope}
\begin{scope}
\path[clip] (660.88,300.36) rectangle (677.45,416.97);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round,fill=fillColor] (660.88,300.36) rectangle (677.45,416.97);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (666.14,358.66) {Birth rate, $-$IC vs.\ $+$IC};
\end{scope}
\begin{scope}
\path[clip] (660.88,165.52) rectangle (677.45,282.13);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round,fill=fillColor] (660.88,165.52) rectangle (677.45,282.13);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (666.14,223.83) {Mutation rate to $-$IC vs.\ $+$IC};
\end{scope}
\begin{scope}
\path[clip] (660.88, 30.69) rectangle (677.45,147.30);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round,fill=fillColor] (660.88, 30.69) rectangle (677.45,147.30);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (666.14, 88.99) {Loss rate, $+$IC vs.\ $-$IC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.71, 30.69) --
	(228.60, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.62, 27.94) --
	( 37.62, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.62, 27.94) --
	( 84.62, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.62, 27.94) --
	(131.62, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.62, 27.94) --
	(178.62, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.61, 27.94) --
	(225.61, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.62, 19.68) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 84.62, 19.68) {0.9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (131.62, 19.68) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (178.62, 19.68) {1.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (225.61, 19.68) {1.2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.85, 30.69) --
	(444.74, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.54, 27.94) --
	(264.54, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.83, 27.94) --
	(310.83, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (357.13, 27.94) --
	(357.13, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (403.42, 27.94) --
	(403.42, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (264.54, 19.68) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (310.83, 19.68) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (357.13, 19.68) {1.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (403.42, 19.68) {1.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (452.99, 30.69) --
	(660.88, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (478.33, 27.94) --
	(478.33, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (524.04, 27.94) --
	(524.04, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (569.75, 27.94) --
	(569.75, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (615.46, 27.94) --
	(615.46, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (478.33, 19.68) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (524.04, 19.68) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (569.75, 19.68) {1.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (615.46, 19.68) {1.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.71,165.52) --
	(228.60,165.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.36,162.77) --
	( 72.36,165.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.30,162.77) --
	(130.30,165.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.24,162.77) --
	(188.24,165.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 72.36,154.51) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (130.30,154.51) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (188.24,154.51) {6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.85,165.52) --
	(444.74,165.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.84,162.77) --
	(267.84,165.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.38,162.77) --
	(305.38,165.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (342.92,162.77) --
	(342.92,165.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (380.46,162.77) --
	(380.46,165.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (418.00,162.77) --
	(418.00,165.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (267.84,154.51) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (305.38,154.51) {1.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (342.92,154.51) {2.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (380.46,154.51) {2.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (418.00,154.51) {3.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (452.99,165.52) --
	(660.88,165.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (452.99,162.77) --
	(452.99,165.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (521.19,162.77) --
	(521.19,165.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (589.38,162.77) --
	(589.38,165.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (657.58,162.77) --
	(657.58,165.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (452.99,154.51) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (521.19,154.51) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (589.38,154.51) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (657.58,154.51) {15};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.71,300.36) --
	(228.60,300.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.31,297.61) --
	( 33.31,300.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.58,297.61) --
	( 73.58,300.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.85,297.61) --
	(113.85,300.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.12,297.61) --
	(154.12,300.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.39,297.61) --
	(194.39,300.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.31,289.34) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 73.58,289.34) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (113.85,289.34) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (154.12,289.34) {1500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (194.39,289.34) {2000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.85,300.36) --
	(444.74,300.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.45,297.61) --
	(249.45,300.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.64,297.61) --
	(302.64,300.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.83,297.61) --
	(355.83,300.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (409.02,297.61) --
	(409.02,300.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (249.45,289.34) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (302.64,289.34) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (355.83,289.34) {2000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (409.02,289.34) {3000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (452.99,300.36) --
	(660.88,300.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (465.59,297.61) --
	(465.59,300.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (506.04,297.61) --
	(506.04,300.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (546.48,297.61) --
	(546.48,300.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (586.93,297.61) --
	(586.93,300.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (627.38,297.61) --
	(627.38,300.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (465.59,289.34) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (506.04,289.34) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (546.48,289.34) {2000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (586.93,289.34) {3000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (627.38,289.34) {4000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (452.99,300.36) --
	(452.99,416.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (452.99,165.52) --
	(452.99,282.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (452.99, 30.69) --
	(452.99,147.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.85,300.36) --
	(236.85,416.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.85,165.52) --
	(236.85,282.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.85, 30.69) --
	(236.85,147.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.71,300.36) --
	( 20.71,416.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.71,165.52) --
	( 20.71,282.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.71, 30.69) --
	( 20.71,147.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (682.95,439.04);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,223.83) {Posterior density};
\end{scope}
\end{tikzpicture}

